Theoretical Study of Time-Resolved Fluorescence Anisotropy from Coupled Chromophore Pairs

Calculations of time-resolved fluorescence anisotropy from a pair of chromophores coupled by an excitation transfer interaction are presented. For the purpose of investigating the effects of nuclear motion on the energy transfer and anisotropy, an illustrative model is developed that provides each chromophore with a single intramolecular vibrational mode. Account is taken of non-instantaneous excitation and time- and frequency-resolved detection. Effects of excitation pulse duration, detection window duration and frequency resolution, and excitation transfer coupling strength on the time-resolved anisotropy are examined in detail. Effects of vibrational relaxation and dephasing are also examined using a simplified Redfield description of the effects of coupling to a thermal bath.

==> fig1 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(371,113){\makebox(0,0){0}}
\put(371,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,113){\makebox(0,0){0.5}}
\put(637,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,113){\makebox(0,0){1}}
\put(903,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){1.5}}
\put(1170,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(334,752){\usebox{\plotpoint}}
\put(334,750){\usebox{\plotpoint}}
\put(335,749){\usebox{\plotpoint}}
\put(336,748){\usebox{\plotpoint}}
\put(337,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,742){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(340,740){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(341,739){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(342,737){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(343,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,729){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,727){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(349,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,721){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,718){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(352,715){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(353,713){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(354,709){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(355,705){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(356,702){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(357,699){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(358,697){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(359,694){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,691){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,688){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,684){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(363,681){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(364,678){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(365,674){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(366,670){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(367,667){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(368,663){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(369,659){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(370,656){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(371,650){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(372,644){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(373,639){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(374,635){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(375,631){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(376,626){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(377,622){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(378,618){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(379,613){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(380,609){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(381,605){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(382,600){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(383,595){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(384,591){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(385,584){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(386,577){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(387,572){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(388,567){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(389,563){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(390,558){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(391,553){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(392,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(393,543){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(394,538){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(395,534){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(396,529){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(397,524){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(398,520){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(399,515){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(400,510){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(401,506){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(402,499){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(403,493){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(404,488){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(405,484){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(406,480){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(407,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(409,468){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(410,464){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(411,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(412,456){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(413,452){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(414,448){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(415,445){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(416,441){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(417,438){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(418,435){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(419,430){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(420,425){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(421,422){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(422,419){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(423,417){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(424,414){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,411){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,408){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,405){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(428,402){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(429,400){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(430,397){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(431,394){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(432,392){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(433,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(434,385){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(435,381){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(436,378){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(437,375){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(438,371){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(439,368){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(440,365){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(441,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,356){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,352){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(445,349){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(446,346){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(447,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,340){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,332){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(451,327){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(452,323){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(453,320){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(454,317){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(455,313){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(456,310){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(457,307){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(458,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(459,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(460,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(461,294){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(462,291){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(463,288){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(464,284){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(465,281){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(466,278){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(467,273){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(468,269){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(469,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(471,260){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(472,257){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(473,254){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(474,251){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(475,248){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(476,245){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(477,242){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(478,239){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(479,236){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(480,234){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(481,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(482,226){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(483,223){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(484,221){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(485,219){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(486,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(487,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(489,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(492,205){\usebox{\plotpoint}}
\put(493,204){\usebox{\plotpoint}}
\put(494,203){\usebox{\plotpoint}}
\put(495,201){\usebox{\plotpoint}}
\put(496,200){\usebox{\plotpoint}}
\put(497,199){\usebox{\plotpoint}}
\put(498,197){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,196){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(500,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,193){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,192){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,190){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,187){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,186){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,185){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(526,182){\usebox{\plotpoint}}
\put(527,181){\usebox{\plotpoint}}
\put(528,180){\usebox{\plotpoint}}
\put(529,177){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(530,176){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(531,176){\usebox{\plotpoint}}
\put(532,175){\usebox{\plotpoint}}
\put(533,174){\usebox{\plotpoint}}
\put(534,173){\usebox{\plotpoint}}
\put(535,172){\usebox{\plotpoint}}
\put(536,171){\usebox{\plotpoint}}
\put(537,170){\usebox{\plotpoint}}
\put(538,169){\usebox{\plotpoint}}
\put(539,168){\usebox{\plotpoint}}
\put(540,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(541,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(544,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,163){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(552,164){\usebox{\plotpoint}}
\put(553,165){\usebox{\plotpoint}}
\put(554,166){\usebox{\plotpoint}}
\put(555,167){\usebox{\plotpoint}}
\put(556,168){\usebox{\plotpoint}}
\put(557,169){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(558,170){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(559,172){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(560,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(561,176){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(562,178){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(563,180){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(564,185){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(565,190){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(566,193){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(567,196){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(568,199){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(569,202){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(570,206){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(571,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(572,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(573,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(574,222){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(575,226){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(576,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(577,234){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(578,240){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(579,247){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(580,251){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(581,255){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(582,260){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(583,264){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(584,269){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(585,273){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(586,278){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(587,282){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(588,287){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(589,291){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(590,295){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(591,300){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(592,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(593,308){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(594,312){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(595,318){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(596,324){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(597,327){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(598,331){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(599,334){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(600,338){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(601,342){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(602,345){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(603,349){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(604,353){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(605,356){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(606,360){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(607,363){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(608,367){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(609,370){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(610,373){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(611,376){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(612,381){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(613,386){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(614,389){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(615,392){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(616,395){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(617,397){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(618,400){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(619,402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,406){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,409){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,412){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(623,414){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(624,417){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(625,419){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(626,424){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(627,429){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(628,431){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(629,434){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(630,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(631,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(632,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(633,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(634,448){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(635,451){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(636,453){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(637,456){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(638,459){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(639,461){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(640,465){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(641,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(642,471){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(643,475){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(644,479){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(645,481){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(646,484){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(647,486){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(648,489){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(649,492){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(650,494){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(651,497){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(652,499){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(653,502){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(654,504){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(655,506){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(656,509){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(657,511){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(658,513){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(659,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(660,518){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(661,521){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(662,522){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(663,524){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(664,526){\usebox{\plotpoint}}
\put(665,527){\usebox{\plotpoint}}
\put(666,528){\usebox{\plotpoint}}
\put(667,529){\usebox{\plotpoint}}
\put(668,531){\usebox{\plotpoint}}
\put(669,532){\usebox{\plotpoint}}
\put(670,533){\usebox{\plotpoint}}
\put(670,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,536){\usebox{\plotpoint}}
\put(674,537){\usebox{\plotpoint}}
\put(675,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,539){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(685,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(687,535){\usebox{\plotpoint}}
\put(688,534){\usebox{\plotpoint}}
\put(689,533){\usebox{\plotpoint}}
\put(690,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,528){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(693,524){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(695,519){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(696,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(697,515){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(698,512){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(699,509){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(700,507){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(701,503){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(702,500){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(703,497){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(704,493){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(705,489){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(706,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(707,478){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(708,472){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(709,467){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(710,462){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(711,457){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(712,451){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(713,446){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(714,441){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(715,435){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(716,429){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(717,424){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(718,418){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(719,412){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(720,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(721,396){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(722,387){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(723,380){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(724,374){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(725,368){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(726,361){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(727,355){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(728,349){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(729,343){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(730,337){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(731,332){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(732,327){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(733,322){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(734,317){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(735,312){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(736,308){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(737,304){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(738,299){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(739,295){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(740,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(741,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(742,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(743,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(744,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(746,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(753,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(754,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(755,304){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(756,310){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(757,317){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(758,322){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(759,327){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(760,333){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(761,338){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(762,344){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(763,349){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(764,356){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(765,362){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(766,369){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(767,375){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(768,381){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(769,387){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(770,396){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(771,405){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(772,410){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(773,416){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(774,421){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(775,427){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(776,432){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(777,437){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(778,441){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(779,445){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(780,450){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(781,453){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(782,456){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(783,460){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(784,462){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(785,465){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(786,467){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(787,470){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(788,473){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,474){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,471){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(795,469){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(796,468){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(797,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(798,463){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(799,461){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(800,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(801,455){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(802,452){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(803,446){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(804,440){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(805,435){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(806,430){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(807,426){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(808,421){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(809,416){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(810,411){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(811,405){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(812,400){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(813,395){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(814,389){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(815,384){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(816,379){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(817,371){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(818,363){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(819,358){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(820,353){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(821,348){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(822,343){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(823,338){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(824,333){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(825,328){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(826,324){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(827,320){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(828,316){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(829,312){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(830,309){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(831,306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(832,303){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(833,300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(834,297){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(835,294){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(836,292){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(837,290){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(838,289){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(839,289){\usebox{\plotpoint}}
\put(839,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(845,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(848,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(849,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,292){\usebox{\plotpoint}}
\put(854,293){\usebox{\plotpoint}}
\put(855,294){\usebox{\plotpoint}}
\put(856,295){\usebox{\plotpoint}}
\put(857,296){\usebox{\plotpoint}}
\put(858,297){\usebox{\plotpoint}}
\put(859,298){\usebox{\plotpoint}}
\put(860,299){\usebox{\plotpoint}}
\put(861,300){\usebox{\plotpoint}}
\put(862,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(865,303){\usebox{\plotpoint}}
\put(866,304){\usebox{\plotpoint}}
\put(867,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(870,306){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(879,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,303){\usebox{\plotpoint}}
\put(883,302){\usebox{\plotpoint}}
\put(884,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(885,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(890,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(893,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(896,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(900,297){\usebox{\plotpoint}}
\put(901,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(902,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,300){\usebox{\plotpoint}}
\put(905,301){\usebox{\plotpoint}}
\put(906,302){\usebox{\plotpoint}}
\put(907,304){\usebox{\plotpoint}}
\put(908,305){\usebox{\plotpoint}}
\put(909,306){\usebox{\plotpoint}}
\put(910,308){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(911,309){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(912,311){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(913,312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(914,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(915,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(916,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,325){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(919,327){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(920,329){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(921,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(922,334){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(923,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(924,338){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(926,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(927,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(928,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(929,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(930,350){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(931,352){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(932,355){\usebox{\plotpoint}}
\put(933,356){\usebox{\plotpoint}}
\put(934,357){\usebox{\plotpoint}}
\put(935,359){\usebox{\plotpoint}}
\put(936,360){\usebox{\plotpoint}}
\put(937,361){\usebox{\plotpoint}}
\put(938,362){\usebox{\plotpoint}}
\put(939,363){\usebox{\plotpoint}}
\put(940,364){\usebox{\plotpoint}}
\put(941,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,366){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(949,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(952,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(953,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(955,362){\usebox{\plotpoint}}
\put(956,361){\usebox{\plotpoint}}
\put(957,360){\usebox{\plotpoint}}
\put(958,357){\usebox{\plotpoint}}
\put(959,356){\usebox{\plotpoint}}
\put(960,355){\usebox{\plotpoint}}
\put(961,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(962,352){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(963,350){\usebox{\plotpoint}}
\put(964,349){\usebox{\plotpoint}}
\put(965,348){\usebox{\plotpoint}}
\put(966,348){\usebox{\plotpoint}}
\put(967,347){\usebox{\plotpoint}}
\put(968,346){\usebox{\plotpoint}}
\put(969,345){\usebox{\plotpoint}}
\put(970,344){\usebox{\plotpoint}}
\put(971,343){\usebox{\plotpoint}}
\put(972,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(973,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,340){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(978,339){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(983,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(984,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,342){\usebox{\plotpoint}}
\put(987,343){\usebox{\plotpoint}}
\put(988,344){\usebox{\plotpoint}}
\put(989,345){\usebox{\plotpoint}}
\put(990,346){\usebox{\plotpoint}}
\put(991,347){\usebox{\plotpoint}}
\put(992,349){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(993,350){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(994,352){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(995,353){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(996,356){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(997,359){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(998,360){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(999,362){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1000,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1001,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1003,370){\usebox{\plotpoint}}
\put(1004,371){\usebox{\plotpoint}}
\put(1005,372){\usebox{\plotpoint}}
\put(1006,374){\usebox{\plotpoint}}
\put(1007,375){\usebox{\plotpoint}}
\put(1008,376){\usebox{\plotpoint}}
\put(1009,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1010,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1011,381){\usebox{\plotpoint}}
\put(1012,382){\usebox{\plotpoint}}
\put(1013,383){\usebox{\plotpoint}}
\put(1014,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1017,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,386){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1028,385){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1034,384){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1040,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1043,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,389){\usebox{\plotpoint}}
\put(1055,390){\usebox{\plotpoint}}
\put(1056,391){\usebox{\plotpoint}}
\put(1057,392){\usebox{\plotpoint}}
\put(1058,393){\usebox{\plotpoint}}
\put(1059,394){\usebox{\plotpoint}}
\put(1060,395){\usebox{\plotpoint}}
\put(1061,396){\usebox{\plotpoint}}
\put(1062,397){\usebox{\plotpoint}}
\put(1063,398){\usebox{\plotpoint}}
\put(1064,399){\usebox{\plotpoint}}
\put(1065,401){\usebox{\plotpoint}}
\put(1066,402){\usebox{\plotpoint}}
\put(1067,403){\usebox{\plotpoint}}
\put(1068,404){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1069,405){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1070,407){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1071,408){\usebox{\plotpoint}}
\put(1072,410){\usebox{\plotpoint}}
\put(1073,411){\usebox{\plotpoint}}
\put(1074,413){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1075,415){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1076,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1077,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1078,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,424){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1081,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1082,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1083,432){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1084,435){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1085,437){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1086,440){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1087,442){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1088,445){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1089,448){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1090,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1091,454){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1092,458){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1093,463){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1094,466){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1095,469){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1096,473){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1097,476){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1098,479){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1099,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1100,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1101,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1102,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1103,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1104,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1105,501){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1106,505){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1107,510){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1108,512){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1109,514){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1110,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1111,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1112,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1113,523){\usebox{\plotpoint}}
\put(1114,524){\usebox{\plotpoint}}
\put(1115,525){\usebox{\plotpoint}}
\put(1116,526){\usebox{\plotpoint}}
\put(1116,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,529){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1123,528){\usebox{\plotpoint}}
\put(1124,525){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1125,523){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1126,522){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1127,519){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1128,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1129,515){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1130,511){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1131,508){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1132,505){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1133,501){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1134,497){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1135,494){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1136,489){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1137,484){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1138,480){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1139,471){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1140,463){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1141,457){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1142,451){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1143,445){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1144,438){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1145,432){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1146,426){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1147,419){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1148,412){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1149,405){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1150,397){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1151,390){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1152,383){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1153,371){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1154,360){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1155,352){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1156,344){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1157,337){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1158,329){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1159,322){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1160,315){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1161,308){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1162,301){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1163,294){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1164,287){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1165,281){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1166,275){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1167,269){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1168,263){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1169,258){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1170,250){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1171,243){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1172,239){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1173,235){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1174,232){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1175,229){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1176,226){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1177,224){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1178,222){\usebox{\plotpoint}}
\put(1179,221){\usebox{\plotpoint}}
\put(1180,220){\usebox{\plotpoint}}
\put(1181,220){\usebox{\plotpoint}}
\put(1181,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1184,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1187,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1188,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1191,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1192,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1193,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,236){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1196,238){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1197,240){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1198,242){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1199,245){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1200,247){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1201,249){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1202,253){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1203,257){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1204,258){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1205,260){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1206,261){\usebox{\plotpoint}}
\put(1207,263){\usebox{\plotpoint}}
\put(1208,264){\usebox{\plotpoint}}
\put(1209,266){\usebox{\plotpoint}}
\put(1210,267){\usebox{\plotpoint}}
\put(1211,268){\usebox{\plotpoint}}
\put(1212,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1215,270){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1220,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,266){\usebox{\plotpoint}}
\put(1227,265){\usebox{\plotpoint}}
\put(1228,264){\usebox{\plotpoint}}
\put(1229,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1230,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1233,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1235,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,258){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1249,259){\usebox{\plotpoint}}
\put(1250,260){\usebox{\plotpoint}}
\put(1251,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1252,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1254,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1257,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1260,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1263,267){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1271,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1272,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1274,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1275,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1277,262){\usebox{\plotpoint}}
\put(1278,261){\usebox{\plotpoint}}
\put(1279,260){\usebox{\plotpoint}}
\put(1280,259){\usebox{\plotpoint}}
\put(1281,258){\usebox{\plotpoint}}
\put(1282,257){\usebox{\plotpoint}}
\put(1283,254){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1284,253){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1285,253){\usebox{\plotpoint}}
\put(1286,252){\usebox{\plotpoint}}
\put(1287,251){\usebox{\plotpoint}}
\put(1288,250){\usebox{\plotpoint}}
\put(1289,249){\usebox{\plotpoint}}
\put(1290,248){\usebox{\plotpoint}}
\put(1291,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,247){\usebox{\plotpoint}}
\put(1299,248){\usebox{\plotpoint}}
\put(1300,249){\usebox{\plotpoint}}
\put(1301,250){\usebox{\plotpoint}}
\put(1302,251){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1303,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1304,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,258){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1306,260){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1307,263){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1308,265){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1309,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1310,274){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1311,278){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1312,282){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1313,287){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1314,291){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1315,300){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1316,309){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1317,315){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1318,322){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1319,328){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1320,336){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1321,343){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1322,351){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1323,359){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1324,367){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1325,375){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1326,384){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1327,393){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1328,402){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1329,411){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1330,420){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1331,429){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1332,443){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1333,458){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1334,467){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1335,476){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1336,486){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1337,495){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1338,505){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1339,515){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1340,524){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1341,533){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1342,542){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1343,550){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1344,558){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1345,566){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1346,578){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1347,590){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1348,596){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1349,603){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1350,610){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1351,615){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1352,621){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1353,627){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1354,631){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1355,636){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1356,641){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1357,644){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1358,647){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1359,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1360,653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1361,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1362,657){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,658){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1364,660){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1367,657){\usebox{\plotpoint}}
\put(1368,656){\usebox{\plotpoint}}
\put(1369,655){\usebox{\plotpoint}}
\put(1370,652){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1371,650){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1372,648){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1373,645){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1374,642){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1375,639){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1376,635){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1377,631){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1378,628){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1379,622){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1380,616){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1381,611){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1382,607){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1383,603){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1384,598){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1385,594){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1386,590){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1387,585){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1388,580){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1389,576){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1390,572){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1391,568){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1392,564){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1393,558){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1394,552){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1395,548){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1396,544){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1397,540){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1398,536){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1399,533){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1400,530){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1401,526){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1402,523){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1403,520){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1404,517){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1405,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,511){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1407,508){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1408,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1409,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,498){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1411,494){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1412,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1413,488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1414,485){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1415,482){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1416,479){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1417,477){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1418,474){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1419,471){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1420,469){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1421,466){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1422,463){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1423,461){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1424,458){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1425,455){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1426,453){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1427,449){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1428,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1429,442){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1430,439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1431,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1432,433){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1433,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1434,428){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1435,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(334,727){\usebox{\plotpoint}}
\put(334,725){\usebox{\plotpoint}}
\put(335,723){\usebox{\plotpoint}}
\put(336,722){\usebox{\plotpoint}}
\put(337,719){\usebox{\plotpoint}}
\put(338,717){\usebox{\plotpoint}}
\put(339,715){\usebox{\plotpoint}}
\put(340,713){\usebox{\plotpoint}}
\put(341,712){\usebox{\plotpoint}}
\put(342,710){\usebox{\plotpoint}}
\put(343,708){\usebox{\plotpoint}}
\put(344,707){\usebox{\plotpoint}}
\put(345,705){\usebox{\plotpoint}}
\put(346,703){\usebox{\plotpoint}}
\put(347,701){\usebox{\plotpoint}}
\put(348,698){\usebox{\plotpoint}}
\put(349,696){\usebox{\plotpoint}}
\put(350,694){\usebox{\plotpoint}}
\put(351,692){\usebox{\plotpoint}}
\put(352,690){\usebox{\plotpoint}}
\put(353,688){\usebox{\plotpoint}}
\put(354,684){\usebox{\plotpoint}}
\put(355,681){\usebox{\plotpoint}}
\put(356,678){\usebox{\plotpoint}}
\put(357,675){\usebox{\plotpoint}}
\put(358,673){\usebox{\plotpoint}}
\put(359,670){\usebox{\plotpoint}}
\put(360,668){\usebox{\plotpoint}}
\put(361,666){\usebox{\plotpoint}}
\put(362,663){\usebox{\plotpoint}}
\put(363,660){\usebox{\plotpoint}}
\put(364,658){\usebox{\plotpoint}}
\put(365,655){\usebox{\plotpoint}}
\put(366,652){\usebox{\plotpoint}}
\put(367,650){\usebox{\plotpoint}}
\put(368,647){\usebox{\plotpoint}}
\put(369,644){\usebox{\plotpoint}}
\put(370,642){\usebox{\plotpoint}}
\put(371,638){\usebox{\plotpoint}}
\put(372,634){\usebox{\plotpoint}}
\put(373,631){\usebox{\plotpoint}}
\put(374,628){\usebox{\plotpoint}}
\put(375,626){\usebox{\plotpoint}}
\put(376,623){\usebox{\plotpoint}}
\put(377,620){\usebox{\plotpoint}}
\put(378,618){\usebox{\plotpoint}}
\put(379,615){\usebox{\plotpoint}}
\put(380,612){\usebox{\plotpoint}}
\put(381,610){\usebox{\plotpoint}}
\put(382,607){\usebox{\plotpoint}}
\put(383,604){\usebox{\plotpoint}}
\put(384,602){\usebox{\plotpoint}}
\put(385,598){\usebox{\plotpoint}}
\put(386,594){\usebox{\plotpoint}}
\put(387,591){\usebox{\plotpoint}}
\put(388,589){\usebox{\plotpoint}}
\put(389,587){\usebox{\plotpoint}}
\put(390,584){\usebox{\plotpoint}}
\put(391,582){\usebox{\plotpoint}}
\put(392,580){\usebox{\plotpoint}}
\put(393,577){\usebox{\plotpoint}}
\put(394,575){\usebox{\plotpoint}}
\put(395,573){\usebox{\plotpoint}}
\put(396,571){\usebox{\plotpoint}}
\put(397,569){\usebox{\plotpoint}}
\put(398,567){\usebox{\plotpoint}}
\put(399,565){\usebox{\plotpoint}}
\put(400,563){\usebox{\plotpoint}}
\put(401,562){\usebox{\plotpoint}}
\put(402,560){\usebox{\plotpoint}}
\put(403,558){\usebox{\plotpoint}}
\put(404,556){\usebox{\plotpoint}}
\put(405,555){\usebox{\plotpoint}}
\put(406,554){\usebox{\plotpoint}}
\put(407,554){\usebox{\plotpoint}}
\put(407,554){\usebox{\plotpoint}}
\put(408,553){\usebox{\plotpoint}}
\put(409,552){\usebox{\plotpoint}}
\put(410,551){\usebox{\plotpoint}}
\put(411,550){\usebox{\plotpoint}}
\put(413,549){\usebox{\plotpoint}}
\put(414,548){\usebox{\plotpoint}}
\put(416,547){\usebox{\plotpoint}}
\put(419,546){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(430,547){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(435,548){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(444,547){\usebox{\plotpoint}}
\put(447,546){\usebox{\plotpoint}}
\put(450,545){\usebox{\plotpoint}}
\put(452,544){\usebox{\plotpoint}}
\put(453,543){\usebox{\plotpoint}}
\put(455,542){\usebox{\plotpoint}}
\put(456,541){\usebox{\plotpoint}}
\put(458,540){\usebox{\plotpoint}}
\put(459,539){\usebox{\plotpoint}}
\put(461,538){\usebox{\plotpoint}}
\put(462,537){\usebox{\plotpoint}}
\put(464,536){\usebox{\plotpoint}}
\put(465,535){\usebox{\plotpoint}}
\put(467,534){\usebox{\plotpoint}}
\put(468,533){\usebox{\plotpoint}}
\put(469,532){\usebox{\plotpoint}}
\put(470,531){\usebox{\plotpoint}}
\put(471,530){\usebox{\plotpoint}}
\put(472,529){\usebox{\plotpoint}}
\put(473,528){\usebox{\plotpoint}}
\put(475,527){\usebox{\plotpoint}}
\put(476,526){\usebox{\plotpoint}}
\put(478,525){\usebox{\plotpoint}}
\put(479,524){\usebox{\plotpoint}}
\put(481,521){\usebox{\plotpoint}}
\put(482,520){\usebox{\plotpoint}}
\put(483,520){\usebox{\plotpoint}}
\put(484,519){\usebox{\plotpoint}}
\put(486,518){\usebox{\plotpoint}}
\put(487,517){\usebox{\plotpoint}}
\put(489,516){\usebox{\plotpoint}}
\put(490,515){\usebox{\plotpoint}}
\put(492,514){\usebox{\plotpoint}}
\put(493,513){\usebox{\plotpoint}}
\put(494,512){\usebox{\plotpoint}}
\put(495,511){\usebox{\plotpoint}}
\put(496,510){\usebox{\plotpoint}}
\put(498,507){\usebox{\plotpoint}}
\put(499,506){\usebox{\plotpoint}}
\put(500,506){\usebox{\plotpoint}}
\put(501,505){\usebox{\plotpoint}}
\put(502,504){\usebox{\plotpoint}}
\put(503,501){\usebox{\plotpoint}}
\put(504,500){\usebox{\plotpoint}}
\put(505,499){\usebox{\plotpoint}}
\put(506,499){\usebox{\plotpoint}}
\put(507,498){\usebox{\plotpoint}}
\put(508,497){\usebox{\plotpoint}}
\put(509,494){\usebox{\plotpoint}}
\put(510,493){\usebox{\plotpoint}}
\put(511,492){\usebox{\plotpoint}}
\put(512,490){\usebox{\plotpoint}}
\put(513,488){\usebox{\plotpoint}}
\put(514,487){\usebox{\plotpoint}}
\put(515,484){\usebox{\plotpoint}}
\put(516,482){\usebox{\plotpoint}}
\put(517,480){\usebox{\plotpoint}}
\put(518,478){\usebox{\plotpoint}}
\put(519,477){\usebox{\plotpoint}}
\put(520,475){\usebox{\plotpoint}}
\put(521,473){\usebox{\plotpoint}}
\put(522,471){\usebox{\plotpoint}}
\put(523,468){\usebox{\plotpoint}}
\put(524,466){\usebox{\plotpoint}}
\put(525,464){\usebox{\plotpoint}}
\put(526,461){\usebox{\plotpoint}}
\put(527,459){\usebox{\plotpoint}}
\put(528,457){\usebox{\plotpoint}}
\put(529,453){\usebox{\plotpoint}}
\put(530,450){\usebox{\plotpoint}}
\put(531,447){\usebox{\plotpoint}}
\put(532,444){\usebox{\plotpoint}}
\put(533,442){\usebox{\plotpoint}}
\put(534,439){\usebox{\plotpoint}}
\put(535,437){\usebox{\plotpoint}}
\put(536,435){\usebox{\plotpoint}}
\put(537,432){\usebox{\plotpoint}}
\put(538,429){\usebox{\plotpoint}}
\put(539,427){\usebox{\plotpoint}}
\put(540,424){\usebox{\plotpoint}}
\put(541,422){\usebox{\plotpoint}}
\put(542,420){\usebox{\plotpoint}}
\put(543,418){\usebox{\plotpoint}}
\put(544,416){\usebox{\plotpoint}}
\put(545,415){\usebox{\plotpoint}}
\put(546,413){\usebox{\plotpoint}}
\put(547,411){\usebox{\plotpoint}}
\put(548,411){\usebox{\plotpoint}}
\put(551,410){\usebox{\plotpoint}}
\put(552,411){\usebox{\plotpoint}}
\put(554,412){\usebox{\plotpoint}}
\put(555,413){\usebox{\plotpoint}}
\put(556,415){\usebox{\plotpoint}}
\put(557,416){\usebox{\plotpoint}}
\put(558,419){\usebox{\plotpoint}}
\put(559,422){\usebox{\plotpoint}}
\put(560,424){\usebox{\plotpoint}}
\put(561,428){\usebox{\plotpoint}}
\put(562,431){\usebox{\plotpoint}}
\put(563,435){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(564,441){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(565,447){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(566,451){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(567,455){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(568,460){\usebox{\plotpoint}}
\put(569,464){\usebox{\plotpoint}}
\put(570,468){\usebox{\plotpoint}}
\put(571,472){\usebox{\plotpoint}}
\put(572,475){\usebox{\plotpoint}}
\put(573,479){\usebox{\plotpoint}}
\put(574,482){\usebox{\plotpoint}}
\put(575,486){\usebox{\plotpoint}}
\put(576,489){\usebox{\plotpoint}}
\put(577,493){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(578,497){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(579,502){\usebox{\plotpoint}}
\put(580,504){\usebox{\plotpoint}}
\put(581,506){\usebox{\plotpoint}}
\put(582,509){\usebox{\plotpoint}}
\put(583,511){\usebox{\plotpoint}}
\put(584,513){\usebox{\plotpoint}}
\put(585,516){\usebox{\plotpoint}}
\put(586,517){\usebox{\plotpoint}}
\put(587,519){\usebox{\plotpoint}}
\put(588,521){\usebox{\plotpoint}}
\put(589,522){\usebox{\plotpoint}}
\put(590,523){\usebox{\plotpoint}}
\put(591,524){\usebox{\plotpoint}}
\put(592,526){\usebox{\plotpoint}}
\put(593,527){\usebox{\plotpoint}}
\put(594,528){\usebox{\plotpoint}}
\put(595,530){\usebox{\plotpoint}}
\put(596,532){\usebox{\plotpoint}}
\put(597,533){\usebox{\plotpoint}}
\put(598,534){\usebox{\plotpoint}}
\put(599,535){\usebox{\plotpoint}}
\put(600,536){\usebox{\plotpoint}}
\put(601,537){\usebox{\plotpoint}}
\put(602,538){\usebox{\plotpoint}}
\put(603,539){\usebox{\plotpoint}}
\put(605,540){\usebox{\plotpoint}}
\put(606,541){\usebox{\plotpoint}}
\put(608,542){\usebox{\plotpoint}}
\put(611,543){\usebox{\plotpoint}}
\put(612,544){\usebox{\plotpoint}}
\put(613,545){\usebox{\plotpoint}}
\put(616,546){\usebox{\plotpoint}}
\put(617,547){\usebox{\plotpoint}}
\put(619,548){\usebox{\plotpoint}}
\put(622,549){\usebox{\plotpoint}}
\put(625,550){\usebox{\plotpoint}}
\put(627,551){\usebox{\plotpoint}}
\put(630,552){\usebox{\plotpoint}}
\put(633,553){\usebox{\plotpoint}}
\put(636,554){\usebox{\plotpoint}}
\put(639,555){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(644,556){\usebox{\plotpoint}}
\put(647,557){\usebox{\plotpoint}}
\put(650,558){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(656,559){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(661,560){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(667,561){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(675,560){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(681,559){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(684,557){\usebox{\plotpoint}}
\put(687,556){\usebox{\plotpoint}}
\put(688,555){\usebox{\plotpoint}}
\put(689,554){\usebox{\plotpoint}}
\put(690,551){\usebox{\plotpoint}}
\put(691,550){\usebox{\plotpoint}}
\put(692,550){\usebox{\plotpoint}}
\put(693,549){\usebox{\plotpoint}}
\put(694,548){\usebox{\plotpoint}}
\put(695,545){\usebox{\plotpoint}}
\put(696,544){\usebox{\plotpoint}}
\put(697,543){\usebox{\plotpoint}}
\put(698,541){\usebox{\plotpoint}}
\put(699,539){\usebox{\plotpoint}}
\put(700,537){\usebox{\plotpoint}}
\put(701,535){\usebox{\plotpoint}}
\put(702,533){\usebox{\plotpoint}}
\put(703,531){\usebox{\plotpoint}}
\put(704,528){\usebox{\plotpoint}}
\put(705,526){\usebox{\plotpoint}}
\put(706,524){\usebox{\plotpoint}}
\put(707,520){\usebox{\plotpoint}}
\put(708,516){\usebox{\plotpoint}}
\put(709,513){\usebox{\plotpoint}}
\put(710,510){\usebox{\plotpoint}}
\put(711,507){\usebox{\plotpoint}}
\put(712,503){\usebox{\plotpoint}}
\put(713,500){\usebox{\plotpoint}}
\put(714,497){\usebox{\plotpoint}}
\put(715,493){\usebox{\plotpoint}}
\put(716,489){\usebox{\plotpoint}}
\put(717,486){\usebox{\plotpoint}}
\put(718,482){\usebox{\plotpoint}}
\put(719,478){\usebox{\plotpoint}}
\put(720,474){\usebox{\plotpoint}}
\put(721,468){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(722,463){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(723,459){\usebox{\plotpoint}}
\put(724,455){\usebox{\plotpoint}}
\put(725,452){\usebox{\plotpoint}}
\put(726,448){\usebox{\plotpoint}}
\put(727,445){\usebox{\plotpoint}}
\put(728,442){\usebox{\plotpoint}}
\put(729,439){\usebox{\plotpoint}}
\put(730,437){\usebox{\plotpoint}}
\put(731,435){\usebox{\plotpoint}}
\put(732,433){\usebox{\plotpoint}}
\put(733,432){\usebox{\plotpoint}}
\put(734,431){\usebox{\plotpoint}}
\put(735,431){\usebox{\plotpoint}}
\put(738,431){\usebox{\plotpoint}}
\put(739,432){\usebox{\plotpoint}}
\put(740,434){\usebox{\plotpoint}}
\put(741,436){\usebox{\plotpoint}}
\put(742,439){\usebox{\plotpoint}}
\put(743,441){\usebox{\plotpoint}}
\put(744,445){\usebox{\plotpoint}}
\put(745,448){\usebox{\plotpoint}}
\put(746,452){\usebox{\plotpoint}}
\put(747,456){\usebox{\plotpoint}}
\put(748,460){\usebox{\plotpoint}}
\put(749,464){\usebox{\plotpoint}}
\put(750,468){\usebox{\plotpoint}}
\put(751,472){\usebox{\plotpoint}}
\put(752,476){\usebox{\plotpoint}}
\put(753,479){\usebox{\plotpoint}}
\put(754,483){\usebox{\plotpoint}}
\put(755,486){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(756,492){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(757,497){\usebox{\plotpoint}}
\put(758,499){\usebox{\plotpoint}}
\put(759,502){\usebox{\plotpoint}}
\put(760,504){\usebox{\plotpoint}}
\put(761,507){\usebox{\plotpoint}}
\put(762,509){\usebox{\plotpoint}}
\put(763,511){\usebox{\plotpoint}}
\put(764,512){\usebox{\plotpoint}}
\put(765,513){\usebox{\plotpoint}}
\put(766,514){\usebox{\plotpoint}}
\put(766,515){\usebox{\plotpoint}}
\put(767,516){\usebox{\plotpoint}}
\put(768,517){\usebox{\plotpoint}}
\put(769,518){\usebox{\plotpoint}}
\put(771,519){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(777,518){\usebox{\plotpoint}}
\put(780,517){\usebox{\plotpoint}}
\put(781,516){\usebox{\plotpoint}}
\put(783,515){\usebox{\plotpoint}}
\put(784,514){\usebox{\plotpoint}}
\put(786,513){\usebox{\plotpoint}}
\put(787,512){\usebox{\plotpoint}}
\put(788,511){\usebox{\plotpoint}}
\put(789,510){\usebox{\plotpoint}}
\put(791,509){\usebox{\plotpoint}}
\put(794,508){\usebox{\plotpoint}}
\put(795,507){\usebox{\plotpoint}}
\put(797,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(803,505){\usebox{\plotpoint}}
\put(805,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(811,507){\usebox{\plotpoint}}
\put(812,508){\usebox{\plotpoint}}
\put(814,509){\usebox{\plotpoint}}
\put(815,510){\usebox{\plotpoint}}
\put(817,511){\usebox{\plotpoint}}
\put(818,512){\usebox{\plotpoint}}
\put(819,513){\usebox{\plotpoint}}
\put(820,514){\usebox{\plotpoint}}
\put(821,515){\usebox{\plotpoint}}
\put(822,516){\usebox{\plotpoint}}
\put(823,517){\usebox{\plotpoint}}
\put(824,518){\usebox{\plotpoint}}
\put(825,519){\usebox{\plotpoint}}
\put(826,520){\usebox{\plotpoint}}
\put(827,521){\usebox{\plotpoint}}
\put(828,522){\usebox{\plotpoint}}
\put(829,523){\usebox{\plotpoint}}
\put(830,524){\usebox{\plotpoint}}
\put(831,525){\usebox{\plotpoint}}
\put(831,526){\usebox{\plotpoint}}
\put(832,527){\usebox{\plotpoint}}
\put(833,528){\usebox{\plotpoint}}
\put(834,529){\usebox{\plotpoint}}
\put(835,531){\usebox{\plotpoint}}
\put(836,533){\usebox{\plotpoint}}
\put(837,534){\usebox{\plotpoint}}
\put(838,535){\usebox{\plotpoint}}
\put(839,536){\usebox{\plotpoint}}
\put(840,537){\usebox{\plotpoint}}
\put(841,538){\usebox{\plotpoint}}
\put(842,539){\usebox{\plotpoint}}
\put(843,540){\usebox{\plotpoint}}
\put(844,541){\usebox{\plotpoint}}
\put(845,542){\usebox{\plotpoint}}
\put(846,543){\usebox{\plotpoint}}
\put(847,544){\usebox{\plotpoint}}
\put(848,545){\usebox{\plotpoint}}
\put(849,546){\usebox{\plotpoint}}
\put(850,547){\usebox{\plotpoint}}
\put(851,548){\usebox{\plotpoint}}
\put(852,549){\usebox{\plotpoint}}
\put(853,550){\usebox{\plotpoint}}
\put(854,551){\usebox{\plotpoint}}
\put(855,552){\usebox{\plotpoint}}
\put(856,553){\usebox{\plotpoint}}
\put(859,554){\usebox{\plotpoint}}
\put(860,555){\usebox{\plotpoint}}
\put(862,556){\usebox{\plotpoint}}
\put(863,557){\usebox{\plotpoint}}
\put(865,558){\usebox{\plotpoint}}
\put(867,559){\usebox{\plotpoint}}
\put(870,560){\usebox{\plotpoint}}
\put(873,561){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(879,562){\usebox{\plotpoint}}
\put(882,563){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(896,562){\usebox{\plotpoint}}
\put(899,561){\usebox{\plotpoint}}
\put(900,560){\usebox{\plotpoint}}
\put(901,557){\usebox{\plotpoint}}
\put(902,556){\usebox{\plotpoint}}
\put(903,555){\usebox{\plotpoint}}
\put(904,553){\usebox{\plotpoint}}
\put(905,551){\usebox{\plotpoint}}
\put(906,550){\usebox{\plotpoint}}
\put(907,548){\usebox{\plotpoint}}
\put(908,546){\usebox{\plotpoint}}
\put(909,544){\usebox{\plotpoint}}
\put(910,541){\usebox{\plotpoint}}
\put(911,538){\usebox{\plotpoint}}
\put(912,536){\usebox{\plotpoint}}
\put(913,531){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(914,526){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(915,522){\usebox{\plotpoint}}
\put(916,518){\usebox{\plotpoint}}
\put(917,515){\usebox{\plotpoint}}
\put(918,511){\usebox{\plotpoint}}
\put(919,507){\usebox{\plotpoint}}
\put(920,503){\usebox{\plotpoint}}
\put(921,498){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(922,494){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(923,490){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(924,486){\usebox{\plotpoint}}
\put(925,482){\usebox{\plotpoint}}
\put(926,478){\usebox{\plotpoint}}
\put(927,474){\usebox{\plotpoint}}
\put(928,470){\usebox{\plotpoint}}
\put(929,467){\usebox{\plotpoint}}
\put(930,462){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(931,458){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,455){\usebox{\plotpoint}}
\put(933,453){\usebox{\plotpoint}}
\put(934,451){\usebox{\plotpoint}}
\put(935,449){\usebox{\plotpoint}}
\put(936,447){\usebox{\plotpoint}}
\put(937,446){\usebox{\plotpoint}}
\put(938,446){\usebox{\plotpoint}}
\put(938,446){\usebox{\plotpoint}}
\put(939,445){\usebox{\plotpoint}}
\put(940,444){\usebox{\plotpoint}}
\put(941,443){\usebox{\plotpoint}}
\put(944,442){\usebox{\plotpoint}}
\put(947,443){\usebox{\plotpoint}}
\put(948,444){\usebox{\plotpoint}}
\put(949,446){\usebox{\plotpoint}}
\put(950,447){\usebox{\plotpoint}}
\put(951,448){\usebox{\plotpoint}}
\put(952,450){\usebox{\plotpoint}}
\put(953,451){\usebox{\plotpoint}}
\put(954,453){\usebox{\plotpoint}}
\put(955,454){\usebox{\plotpoint}}
\put(956,457){\usebox{\plotpoint}}
\put(957,459){\usebox{\plotpoint}}
\put(958,461){\usebox{\plotpoint}}
\put(959,463){\usebox{\plotpoint}}
\put(960,465){\usebox{\plotpoint}}
\put(961,468){\usebox{\plotpoint}}
\put(962,471){\usebox{\plotpoint}}
\put(963,475){\usebox{\plotpoint}}
\put(964,477){\usebox{\plotpoint}}
\put(965,479){\usebox{\plotpoint}}
\put(966,482){\usebox{\plotpoint}}
\put(967,484){\usebox{\plotpoint}}
\put(968,486){\usebox{\plotpoint}}
\put(969,488){\usebox{\plotpoint}}
\put(970,490){\usebox{\plotpoint}}
\put(971,492){\usebox{\plotpoint}}
\put(972,495){\usebox{\plotpoint}}
\put(973,497){\usebox{\plotpoint}}
\put(974,499){\usebox{\plotpoint}}
\put(975,501){\usebox{\plotpoint}}
\put(976,503){\usebox{\plotpoint}}
\put(977,505){\usebox{\plotpoint}}
\put(978,507){\usebox{\plotpoint}}
\put(979,509){\usebox{\plotpoint}}
\put(980,512){\usebox{\plotpoint}}
\put(981,513){\usebox{\plotpoint}}
\put(982,515){\usebox{\plotpoint}}
\put(983,517){\usebox{\plotpoint}}
\put(984,518){\usebox{\plotpoint}}
\put(985,519){\usebox{\plotpoint}}
\put(986,520){\usebox{\plotpoint}}
\put(987,522){\usebox{\plotpoint}}
\put(988,523){\usebox{\plotpoint}}
\put(989,524){\usebox{\plotpoint}}
\put(989,525){\usebox{\plotpoint}}
\put(990,526){\usebox{\plotpoint}}
\put(991,527){\usebox{\plotpoint}}
\put(992,528){\usebox{\plotpoint}}
\put(993,529){\usebox{\plotpoint}}
\put(995,530){\usebox{\plotpoint}}
\put(996,531){\usebox{\plotpoint}}
\put(997,532){\usebox{\plotpoint}}
\put(1000,533){\usebox{\plotpoint}}
\put(1003,534){\usebox{\plotpoint}}
\put(1006,535){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1020,534){\usebox{\plotpoint}}
\put(1023,533){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1028,532){\usebox{\plotpoint}}
\put(1031,531){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1037,530){\usebox{\plotpoint}}
\put(1040,529){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1048,528){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1059,529){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1065,530){\usebox{\plotpoint}}
\put(1068,531){\usebox{\plotpoint}}
\put(1071,532){\usebox{\plotpoint}}
\put(1072,533){\usebox{\plotpoint}}
\put(1074,534){\usebox{\plotpoint}}
\put(1075,535){\usebox{\plotpoint}}
\put(1076,536){\usebox{\plotpoint}}
\put(1077,537){\usebox{\plotpoint}}
\put(1079,538){\usebox{\plotpoint}}
\put(1080,539){\usebox{\plotpoint}}
\put(1081,540){\usebox{\plotpoint}}
\put(1082,541){\usebox{\plotpoint}}
\put(1083,542){\usebox{\plotpoint}}
\put(1084,543){\usebox{\plotpoint}}
\put(1085,544){\usebox{\plotpoint}}
\put(1086,545){\usebox{\plotpoint}}
\put(1087,546){\usebox{\plotpoint}}
\put(1088,547){\usebox{\plotpoint}}
\put(1088,548){\usebox{\plotpoint}}
\put(1089,549){\usebox{\plotpoint}}
\put(1090,550){\usebox{\plotpoint}}
\put(1091,551){\usebox{\plotpoint}}
\put(1092,553){\usebox{\plotpoint}}
\put(1093,555){\usebox{\plotpoint}}
\put(1094,556){\usebox{\plotpoint}}
\put(1095,557){\usebox{\plotpoint}}
\put(1096,558){\usebox{\plotpoint}}
\put(1097,559){\usebox{\plotpoint}}
\put(1098,560){\usebox{\plotpoint}}
\put(1099,561){\usebox{\plotpoint}}
\put(1100,562){\usebox{\plotpoint}}
\put(1102,563){\usebox{\plotpoint}}
\put(1103,564){\usebox{\plotpoint}}
\put(1105,565){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1110,564){\usebox{\plotpoint}}
\put(1111,563){\usebox{\plotpoint}}
\put(1113,560){\usebox{\plotpoint}}
\put(1114,559){\usebox{\plotpoint}}
\put(1115,558){\usebox{\plotpoint}}
\put(1116,558){\usebox{\plotpoint}}
\put(1116,558){\usebox{\plotpoint}}
\put(1117,557){\usebox{\plotpoint}}
\put(1118,556){\usebox{\plotpoint}}
\put(1119,553){\usebox{\plotpoint}}
\put(1120,551){\usebox{\plotpoint}}
\put(1121,550){\usebox{\plotpoint}}
\put(1122,547){\usebox{\plotpoint}}
\put(1123,545){\usebox{\plotpoint}}
\put(1124,543){\usebox{\plotpoint}}
\put(1125,542){\usebox{\plotpoint}}
\put(1126,541){\usebox{\plotpoint}}
\put(1127,539){\usebox{\plotpoint}}
\put(1128,537){\usebox{\plotpoint}}
\put(1129,536){\usebox{\plotpoint}}
\put(1130,534){\usebox{\plotpoint}}
\put(1131,533){\usebox{\plotpoint}}
\put(1132,532){\usebox{\plotpoint}}
\put(1133,530){\usebox{\plotpoint}}
\put(1134,529){\usebox{\plotpoint}}
\put(1135,528){\usebox{\plotpoint}}
\put(1136,528){\usebox{\plotpoint}}
\put(1136,528){\usebox{\plotpoint}}
\put(1137,527){\usebox{\plotpoint}}
\put(1138,526){\usebox{\plotpoint}}
\put(1139,525){\usebox{\plotpoint}}
\put(1140,524){\usebox{\plotpoint}}
\put(1141,523){\usebox{\plotpoint}}
\put(1144,522){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1153,523){\usebox{\plotpoint}}
\put(1154,524){\usebox{\plotpoint}}
\put(1155,525){\usebox{\plotpoint}}
\put(1156,526){\usebox{\plotpoint}}
\put(1158,527){\usebox{\plotpoint}}
\put(1159,528){\usebox{\plotpoint}}
\put(1161,529){\usebox{\plotpoint}}
\put(1162,530){\usebox{\plotpoint}}
\put(1163,531){\usebox{\plotpoint}}
\put(1164,532){\usebox{\plotpoint}}
\put(1165,533){\usebox{\plotpoint}}
\put(1166,534){\usebox{\plotpoint}}
\put(1167,535){\usebox{\plotpoint}}
\put(1168,536){\usebox{\plotpoint}}
\put(1169,537){\usebox{\plotpoint}}
\put(1170,538){\usebox{\plotpoint}}
\put(1171,539){\usebox{\plotpoint}}
\put(1172,540){\usebox{\plotpoint}}
\put(1173,541){\usebox{\plotpoint}}
\put(1175,542){\usebox{\plotpoint}}
\put(1176,543){\usebox{\plotpoint}}
\put(1178,544){\usebox{\plotpoint}}
\put(1181,545){\usebox{\plotpoint}}
\put(1184,546){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1192,545){\usebox{\plotpoint}}
\put(1195,544){\usebox{\plotpoint}}
\put(1196,543){\usebox{\plotpoint}}
\put(1198,542){\usebox{\plotpoint}}
\put(1199,541){\usebox{\plotpoint}}
\put(1200,540){\usebox{\plotpoint}}
\put(1201,537){\usebox{\plotpoint}}
\put(1202,536){\usebox{\plotpoint}}
\put(1203,536){\usebox{\plotpoint}}
\put(1204,535){\usebox{\plotpoint}}
\put(1205,534){\usebox{\plotpoint}}
\put(1206,533){\usebox{\plotpoint}}
\put(1207,532){\usebox{\plotpoint}}
\put(1208,531){\usebox{\plotpoint}}
\put(1209,528){\usebox{\plotpoint}}
\put(1210,527){\usebox{\plotpoint}}
\put(1211,526){\usebox{\plotpoint}}
\put(1212,526){\usebox{\plotpoint}}
\put(1212,526){\usebox{\plotpoint}}
\put(1213,525){\usebox{\plotpoint}}
\put(1214,524){\usebox{\plotpoint}}
\put(1215,521){\usebox{\plotpoint}}
\put(1216,520){\usebox{\plotpoint}}
\put(1217,519){\usebox{\plotpoint}}
\put(1218,517){\usebox{\plotpoint}}
\put(1219,515){\usebox{\plotpoint}}
\put(1220,515){\usebox{\plotpoint}}
\put(1221,514){\usebox{\plotpoint}}
\put(1222,513){\usebox{\plotpoint}}
\put(1223,510){\usebox{\plotpoint}}
\put(1224,509){\usebox{\plotpoint}}
\put(1225,508){\usebox{\plotpoint}}
\put(1226,508){\usebox{\plotpoint}}
\put(1227,507){\usebox{\plotpoint}}
\put(1228,506){\usebox{\plotpoint}}
\put(1229,505){\usebox{\plotpoint}}
\put(1230,504){\usebox{\plotpoint}}
\put(1231,503){\usebox{\plotpoint}}
\put(1232,502){\usebox{\plotpoint}}
\put(1233,501){\usebox{\plotpoint}}
\put(1234,500){\usebox{\plotpoint}}
\put(1235,499){\usebox{\plotpoint}}
\put(1236,498){\usebox{\plotpoint}}
\put(1237,497){\usebox{\plotpoint}}
\put(1238,496){\usebox{\plotpoint}}
\put(1239,495){\usebox{\plotpoint}}
\put(1240,494){\usebox{\plotpoint}}
\put(1241,493){\usebox{\plotpoint}}
\put(1243,492){\usebox{\plotpoint}}
\put(1244,491){\usebox{\plotpoint}}
\put(1245,490){\usebox{\plotpoint}}
\put(1246,489){\usebox{\plotpoint}}
\put(1247,488){\usebox{\plotpoint}}
\put(1249,485){\usebox{\plotpoint}}
\put(1250,484){\usebox{\plotpoint}}
\put(1251,484){\usebox{\plotpoint}}
\put(1252,483){\usebox{\plotpoint}}
\put(1254,482){\usebox{\plotpoint}}
\put(1255,481){\usebox{\plotpoint}}
\put(1256,480){\usebox{\plotpoint}}
\put(1257,479){\usebox{\plotpoint}}
\put(1258,478){\usebox{\plotpoint}}
\put(1260,477){\usebox{\plotpoint}}
\put(1261,476){\usebox{\plotpoint}}
\put(1262,475){\usebox{\plotpoint}}
\put(1263,474){\usebox{\plotpoint}}
\put(1264,473){\usebox{\plotpoint}}
\put(1266,472){\usebox{\plotpoint}}
\put(1267,471){\usebox{\plotpoint}}
\put(1268,470){\usebox{\plotpoint}}
\put(1269,469){\usebox{\plotpoint}}
\put(1271,468){\usebox{\plotpoint}}
\put(1272,467){\usebox{\plotpoint}}
\put(1274,466){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1280,467){\usebox{\plotpoint}}
\put(1281,468){\usebox{\plotpoint}}
\put(1283,469){\usebox{\plotpoint}}
\put(1284,470){\usebox{\plotpoint}}
\put(1285,472){\usebox{\plotpoint}}
\put(1286,473){\usebox{\plotpoint}}
\put(1287,475){\usebox{\plotpoint}}
\put(1288,476){\usebox{\plotpoint}}
\put(1289,479){\usebox{\plotpoint}}
\put(1290,481){\usebox{\plotpoint}}
\put(1291,483){\usebox{\plotpoint}}
\put(1292,485){\usebox{\plotpoint}}
\put(1293,487){\usebox{\plotpoint}}
\put(1294,490){\usebox{\plotpoint}}
\put(1295,493){\usebox{\plotpoint}}
\put(1296,496){\usebox{\plotpoint}}
\put(1297,499){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1298,504){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1299,509){\usebox{\plotpoint}}
\put(1300,512){\usebox{\plotpoint}}
\put(1301,515){\usebox{\plotpoint}}
\put(1302,518){\usebox{\plotpoint}}
\put(1303,522){\usebox{\plotpoint}}
\put(1304,525){\usebox{\plotpoint}}
\put(1305,528){\usebox{\plotpoint}}
\put(1306,532){\usebox{\plotpoint}}
\put(1307,536){\usebox{\plotpoint}}
\put(1308,540){\usebox{\plotpoint}}
\put(1309,543){\usebox{\plotpoint}}
\put(1310,546){\usebox{\plotpoint}}
\put(1311,549){\usebox{\plotpoint}}
\put(1312,553){\usebox{\plotpoint}}
\put(1313,556){\usebox{\plotpoint}}
\put(1314,559){\usebox{\plotpoint}}
\put(1315,563){\usebox{\plotpoint}}
\put(1316,567){\usebox{\plotpoint}}
\put(1317,569){\usebox{\plotpoint}}
\put(1318,571){\usebox{\plotpoint}}
\put(1319,573){\usebox{\plotpoint}}
\put(1320,576){\usebox{\plotpoint}}
\put(1321,578){\usebox{\plotpoint}}
\put(1322,580){\usebox{\plotpoint}}
\put(1323,581){\usebox{\plotpoint}}
\put(1324,582){\usebox{\plotpoint}}
\put(1325,583){\usebox{\plotpoint}}
\put(1325,584){\usebox{\plotpoint}}
\put(1326,585){\usebox{\plotpoint}}
\put(1327,586){\usebox{\plotpoint}}
\put(1328,587){\usebox{\plotpoint}}
\put(1331,588){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1336,587){\usebox{\plotpoint}}
\put(1337,586){\usebox{\plotpoint}}
\put(1338,585){\usebox{\plotpoint}}
\put(1339,584){\usebox{\plotpoint}}
\put(1340,583){\usebox{\plotpoint}}
\put(1341,582){\usebox{\plotpoint}}
\put(1342,579){\usebox{\plotpoint}}
\put(1343,578){\usebox{\plotpoint}}
\put(1344,577){\usebox{\plotpoint}}
\put(1345,574){\usebox{\plotpoint}}
\put(1346,572){\usebox{\plotpoint}}
\put(1347,570){\usebox{\plotpoint}}
\put(1348,568){\usebox{\plotpoint}}
\put(1349,567){\usebox{\plotpoint}}
\put(1350,565){\usebox{\plotpoint}}
\put(1351,563){\usebox{\plotpoint}}
\put(1352,561){\usebox{\plotpoint}}
\put(1353,559){\usebox{\plotpoint}}
\put(1354,557){\usebox{\plotpoint}}
\put(1355,556){\usebox{\plotpoint}}
\put(1356,554){\usebox{\plotpoint}}
\put(1357,552){\usebox{\plotpoint}}
\put(1358,551){\usebox{\plotpoint}}
\put(1359,549){\usebox{\plotpoint}}
\put(1360,548){\usebox{\plotpoint}}
\put(1361,547){\usebox{\plotpoint}}
\put(1362,545){\usebox{\plotpoint}}
\put(1363,543){\usebox{\plotpoint}}
\put(1364,543){\usebox{\plotpoint}}
\put(1365,542){\usebox{\plotpoint}}
\put(1366,541){\usebox{\plotpoint}}
\put(1367,540){\usebox{\plotpoint}}
\put(1368,539){\usebox{\plotpoint}}
\put(1370,538){\usebox{\plotpoint}}
\put(1371,537){\usebox{\plotpoint}}
\put(1373,536){\usebox{\plotpoint}}
\put(1376,535){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1381,536){\usebox{\plotpoint}}
\put(1382,537){\usebox{\plotpoint}}
\put(1384,538){\usebox{\plotpoint}}
\put(1385,539){\usebox{\plotpoint}}
\put(1387,540){\usebox{\plotpoint}}
\put(1388,541){\usebox{\plotpoint}}
\put(1390,542){\usebox{\plotpoint}}
\put(1391,543){\usebox{\plotpoint}}
\put(1392,544){\usebox{\plotpoint}}
\put(1393,545){\usebox{\plotpoint}}
\put(1394,546){\usebox{\plotpoint}}
\put(1395,547){\usebox{\plotpoint}}
\put(1396,548){\usebox{\plotpoint}}
\put(1397,549){\usebox{\plotpoint}}
\put(1398,550){\usebox{\plotpoint}}
\put(1399,551){\usebox{\plotpoint}}
\put(1400,552){\usebox{\plotpoint}}
\put(1401,553){\usebox{\plotpoint}}
\put(1402,554){\usebox{\plotpoint}}
\put(1403,555){\usebox{\plotpoint}}
\put(1404,556){\usebox{\plotpoint}}
\put(1405,557){\usebox{\plotpoint}}
\put(1407,558){\usebox{\plotpoint}}
\put(1408,559){\usebox{\plotpoint}}
\put(1410,560){\usebox{\plotpoint}}
\put(1411,561){\usebox{\plotpoint}}
\put(1412,562){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,563){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,562){\usebox{\plotpoint}}
\put(1427,561){\usebox{\plotpoint}}
\put(1428,560){\usebox{\plotpoint}}
\put(1429,559){\usebox{\plotpoint}}
\put(1430,558){\usebox{\plotpoint}}
\put(1431,557){\usebox{\plotpoint}}
\put(1432,556){\usebox{\plotpoint}}
\put(1433,555){\usebox{\plotpoint}}
\put(1434,554){\usebox{\plotpoint}}
\put(1435,553){\usebox{\plotpoint}}
\end{picture}


==> fig10 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,394){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.6}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{-0.4}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-0.2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.2}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{0.4}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0.8}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.5}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){1}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){1.5}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){2.5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){3}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){3.5}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{P$_1$-P$_2$}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,625){\usebox{\plotpoint}}
\put(264,625){\usebox{\plotpoint}}
\put(265,626){\usebox{\plotpoint}}
\put(267,627){\usebox{\plotpoint}}
\put(268,628){\usebox{\plotpoint}}
\put(268,629){\usebox{\plotpoint}}
\put(269,629){\usebox{\plotpoint}}
\put(269,630){\usebox{\plotpoint}}
\put(270,631){\usebox{\plotpoint}}
\put(270,632){\usebox{\plotpoint}}
\put(271,633){\usebox{\plotpoint}}
\put(271,635){\usebox{\plotpoint}}
\put(272,636){\usebox{\plotpoint}}
\put(272,637){\usebox{\plotpoint}}
\put(273,638){\usebox{\plotpoint}}
\put(273,640){\usebox{\plotpoint}}
\put(274,641){\usebox{\plotpoint}}
\put(274,643){\usebox{\plotpoint}}
\put(275,644){\usebox{\plotpoint}}
\put(275,647){\usebox{\plotpoint}}
\put(276,648){\usebox{\plotpoint}}
\put(276,650){\usebox{\plotpoint}}
\put(277,651){\usebox{\plotpoint}}
\put(277,653){\usebox{\plotpoint}}
\put(278,654){\usebox{\plotpoint}}
\put(278,656){\usebox{\plotpoint}}
\put(279,657){\usebox{\plotpoint}}
\put(280,661){\usebox{\plotpoint}}
\put(280,664){\usebox{\plotpoint}}
\put(281,665){\usebox{\plotpoint}}
\put(281,667){\usebox{\plotpoint}}
\put(282,668){\usebox{\plotpoint}}
\put(282,671){\usebox{\plotpoint}}
\put(283,672){\usebox{\plotpoint}}
\put(283,674){\usebox{\plotpoint}}
\put(284,675){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(285,680){\usebox{\plotpoint}}
\put(285,682){\usebox{\plotpoint}}
\put(286,683){\usebox{\plotpoint}}
\put(286,685){\usebox{\plotpoint}}
\put(287,686){\usebox{\plotpoint}}
\put(287,688){\usebox{\plotpoint}}
\put(288,689){\usebox{\plotpoint}}
\put(288,691){\usebox{\plotpoint}}
\put(289,692){\usebox{\plotpoint}}
\put(289,695){\usebox{\plotpoint}}
\put(290,696){\usebox{\plotpoint}}
\put(290,698){\usebox{\plotpoint}}
\put(291,698){\usebox{\plotpoint}}
\put(291,700){\usebox{\plotpoint}}
\put(292,701){\usebox{\plotpoint}}
\put(292,703){\usebox{\plotpoint}}
\put(293,703){\usebox{\plotpoint}}
\put(293,705){\usebox{\plotpoint}}
\put(294,706){\usebox{\plotpoint}}
\put(294,708){\usebox{\plotpoint}}
\put(295,708){\usebox{\plotpoint}}
\put(295,710){\usebox{\plotpoint}}
\put(296,710){\usebox{\plotpoint}}
\put(296,712){\usebox{\plotpoint}}
\put(297,712){\usebox{\plotpoint}}
\put(297,713){\usebox{\plotpoint}}
\put(298,714){\usebox{\plotpoint}}
\put(298,715){\usebox{\plotpoint}}
\put(299,716){\usebox{\plotpoint}}
\put(299,717){\usebox{\plotpoint}}
\put(300,717){\usebox{\plotpoint}}
\put(300,718){\usebox{\plotpoint}}
\put(301,718){\usebox{\plotpoint}}
\put(301,719){\usebox{\plotpoint}}
\put(302,719){\usebox{\plotpoint}}
\put(302,720){\usebox{\plotpoint}}
\put(303,720){\usebox{\plotpoint}}
\put(303,721){\usebox{\plotpoint}}
\put(304,721){\usebox{\plotpoint}}
\put(304,722){\usebox{\plotpoint}}
\put(305,722){\usebox{\plotpoint}}
\put(305,723){\usebox{\plotpoint}}
\put(307,723){\usebox{\plotpoint}}
\put(307,724){\usebox{\plotpoint}}
\put(309,725){\usebox{\plotpoint}}
\put(311,725){\usebox{\plotpoint}}
\put(311,726){\usebox{\plotpoint}}
\put(313,726){\usebox{\plotpoint}}
\put(313,727){\usebox{\plotpoint}}
\put(316,727){\usebox{\plotpoint}}
\put(316,728){\usebox{\plotpoint}}
\put(320,729){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(325,730){\usebox{\plotpoint}}
\put(328,729){\usebox{\plotpoint}}
\put(328,729){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(333,728){\usebox{\plotpoint}}
\put(335,727){\usebox{\plotpoint}}
\put(335,727){\usebox{\plotpoint}}
\put(337,726){\usebox{\plotpoint}}
\put(337,726){\usebox{\plotpoint}}
\put(339,725){\usebox{\plotpoint}}
\put(340,724){\usebox{\plotpoint}}
\put(340,724){\usebox{\plotpoint}}
\put(341,723){\usebox{\plotpoint}}
\put(341,723){\usebox{\plotpoint}}
\put(343,722){\usebox{\plotpoint}}
\put(344,720){\usebox{\plotpoint}}
\put(344,720){\usebox{\plotpoint}}
\put(345,719){\usebox{\plotpoint}}
\put(345,719){\usebox{\plotpoint}}
\put(346,718){\usebox{\plotpoint}}
\put(346,718){\usebox{\plotpoint}}
\put(347,717){\usebox{\plotpoint}}
\put(347,717){\usebox{\plotpoint}}
\put(348,715){\usebox{\plotpoint}}
\put(348,715){\usebox{\plotpoint}}
\put(349,714){\usebox{\plotpoint}}
\put(349,714){\usebox{\plotpoint}}
\put(350,712){\usebox{\plotpoint}}
\put(350,712){\usebox{\plotpoint}}
\put(351,710){\usebox{\plotpoint}}
\put(351,710){\usebox{\plotpoint}}
\put(352,708){\usebox{\plotpoint}}
\put(352,708){\usebox{\plotpoint}}
\put(353,705){\usebox{\plotpoint}}
\put(353,705){\usebox{\plotpoint}}
\put(354,703){\usebox{\plotpoint}}
\put(354,703){\usebox{\plotpoint}}
\put(355,701){\usebox{\plotpoint}}
\put(355,701){\usebox{\plotpoint}}
\put(356,698){\usebox{\plotpoint}}
\put(356,698){\usebox{\plotpoint}}
\put(357,695){\usebox{\plotpoint}}
\put(357,695){\usebox{\plotpoint}}
\put(358,692){\usebox{\plotpoint}}
\put(358,692){\usebox{\plotpoint}}
\put(359,689){\usebox{\plotpoint}}
\put(359,689){\usebox{\plotpoint}}
\put(360,686){\usebox{\plotpoint}}
\put(360,686){\usebox{\plotpoint}}
\put(361,683){\usebox{\plotpoint}}
\put(361,683){\usebox{\plotpoint}}
\put(362,679){\usebox{\plotpoint}}
\put(362,679){\usebox{\plotpoint}}
\put(363,676){\usebox{\plotpoint}}
\put(363,676){\usebox{\plotpoint}}
\put(364,673){\usebox{\plotpoint}}
\put(364,673){\usebox{\plotpoint}}
\put(365,670){\usebox{\plotpoint}}
\put(365,670){\usebox{\plotpoint}}
\put(366,666){\usebox{\plotpoint}}
\put(366,666){\usebox{\plotpoint}}
\put(367,661){\usebox{\plotpoint}}
\put(368,659){\usebox{\plotpoint}}
\put(368,659){\usebox{\plotpoint}}
\put(369,656){\usebox{\plotpoint}}
\put(369,656){\usebox{\plotpoint}}
\put(370,653){\usebox{\plotpoint}}
\put(370,653){\usebox{\plotpoint}}
\put(371,650){\usebox{\plotpoint}}
\put(371,650){\usebox{\plotpoint}}
\put(372,647){\usebox{\plotpoint}}
\put(372,647){\usebox{\plotpoint}}
\put(373,644){\usebox{\plotpoint}}
\put(373,644){\usebox{\plotpoint}}
\put(374,642){\usebox{\plotpoint}}
\put(374,642){\usebox{\plotpoint}}
\put(375,638){\usebox{\plotpoint}}
\put(375,638){\usebox{\plotpoint}}
\put(376,636){\usebox{\plotpoint}}
\put(376,636){\usebox{\plotpoint}}
\put(377,634){\usebox{\plotpoint}}
\put(377,634){\usebox{\plotpoint}}
\put(378,632){\usebox{\plotpoint}}
\put(378,632){\usebox{\plotpoint}}
\put(379,630){\usebox{\plotpoint}}
\put(379,630){\usebox{\plotpoint}}
\put(380,628){\usebox{\plotpoint}}
\put(380,628){\usebox{\plotpoint}}
\put(381,627){\usebox{\plotpoint}}
\put(381,627){\usebox{\plotpoint}}
\put(382,625){\usebox{\plotpoint}}
\put(382,625){\usebox{\plotpoint}}
\put(383,624){\usebox{\plotpoint}}
\put(383,624){\usebox{\plotpoint}}
\put(384,623){\usebox{\plotpoint}}
\put(384,623){\usebox{\plotpoint}}
\put(385,622){\usebox{\plotpoint}}
\put(385,622){\usebox{\plotpoint}}
\put(387,621){\usebox{\plotpoint}}
\put(387,621){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(393,622){\usebox{\plotpoint}}
\put(395,623){\usebox{\plotpoint}}
\put(396,623){\usebox{\plotpoint}}
\put(396,624){\usebox{\plotpoint}}
\put(398,625){\usebox{\plotpoint}}
\put(399,626){\usebox{\plotpoint}}
\put(400,627){\usebox{\plotpoint}}
\put(401,628){\usebox{\plotpoint}}
\put(402,629){\usebox{\plotpoint}}
\put(403,630){\usebox{\plotpoint}}
\put(403,631){\usebox{\plotpoint}}
\put(404,631){\usebox{\plotpoint}}
\put(404,632){\usebox{\plotpoint}}
\put(405,632){\usebox{\plotpoint}}
\put(405,633){\usebox{\plotpoint}}
\put(406,633){\usebox{\plotpoint}}
\put(406,634){\usebox{\plotpoint}}
\put(407,634){\usebox{\plotpoint}}
\put(407,635){\usebox{\plotpoint}}
\put(408,636){\usebox{\plotpoint}}
\put(409,637){\usebox{\plotpoint}}
\put(410,638){\usebox{\plotpoint}}
\put(411,639){\usebox{\plotpoint}}
\put(411,640){\usebox{\plotpoint}}
\put(412,640){\usebox{\plotpoint}}
\put(412,641){\usebox{\plotpoint}}
\put(413,642){\usebox{\plotpoint}}
\put(414,643){\usebox{\plotpoint}}
\put(414,644){\usebox{\plotpoint}}
\put(415,644){\usebox{\plotpoint}}
\put(415,645){\usebox{\plotpoint}}
\put(416,645){\usebox{\plotpoint}}
\put(416,646){\usebox{\plotpoint}}
\put(417,647){\usebox{\plotpoint}}
\put(418,648){\usebox{\plotpoint}}
\put(418,649){\usebox{\plotpoint}}
\put(419,649){\usebox{\plotpoint}}
\put(419,650){\usebox{\plotpoint}}
\put(420,650){\usebox{\plotpoint}}
\put(420,651){\usebox{\plotpoint}}
\put(421,651){\usebox{\plotpoint}}
\put(421,653){\usebox{\plotpoint}}
\put(422,653){\usebox{\plotpoint}}
\put(422,654){\usebox{\plotpoint}}
\put(423,654){\usebox{\plotpoint}}
\put(423,655){\usebox{\plotpoint}}
\put(424,655){\usebox{\plotpoint}}
\put(424,656){\usebox{\plotpoint}}
\put(425,656){\usebox{\plotpoint}}
\put(425,657){\usebox{\plotpoint}}
\put(426,657){\usebox{\plotpoint}}
\put(426,658){\usebox{\plotpoint}}
\put(427,658){\usebox{\plotpoint}}
\put(427,659){\usebox{\plotpoint}}
\put(428,659){\usebox{\plotpoint}}
\put(428,660){\usebox{\plotpoint}}
\put(430,660){\usebox{\plotpoint}}
\put(430,661){\usebox{\plotpoint}}
\put(431,661){\usebox{\plotpoint}}
\put(431,662){\usebox{\plotpoint}}
\put(434,662){\usebox{\plotpoint}}
\put(434,663){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(439,662){\usebox{\plotpoint}}
\put(439,662){\usebox{\plotpoint}}
\put(443,661){\usebox{\plotpoint}}
\put(445,660){\usebox{\plotpoint}}
\put(445,660){\usebox{\plotpoint}}
\put(447,659){\usebox{\plotpoint}}
\put(447,659){\usebox{\plotpoint}}
\put(449,658){\usebox{\plotpoint}}
\put(449,658){\usebox{\plotpoint}}
\put(452,657){\usebox{\plotpoint}}
\put(454,656){\usebox{\plotpoint}}
\put(456,655){\usebox{\plotpoint}}
\put(456,655){\usebox{\plotpoint}}
\put(458,654){\usebox{\plotpoint}}
\put(458,654){\usebox{\plotpoint}}
\put(461,653){\usebox{\plotpoint}}
\put(463,652){\usebox{\plotpoint}}
\put(464,651){\usebox{\plotpoint}}
\put(464,651){\usebox{\plotpoint}}
\put(466,650){\usebox{\plotpoint}}
\put(466,650){\usebox{\plotpoint}}
\put(467,649){\usebox{\plotpoint}}
\put(467,649){\usebox{\plotpoint}}
\put(469,648){\usebox{\plotpoint}}
\put(470,647){\usebox{\plotpoint}}
\put(470,647){\usebox{\plotpoint}}
\put(471,646){\usebox{\plotpoint}}
\put(471,646){\usebox{\plotpoint}}
\put(472,645){\usebox{\plotpoint}}
\put(472,645){\usebox{\plotpoint}}
\put(473,644){\usebox{\plotpoint}}
\put(473,644){\usebox{\plotpoint}}
\put(474,643){\usebox{\plotpoint}}
\put(474,643){\usebox{\plotpoint}}
\put(475,642){\usebox{\plotpoint}}
\put(475,642){\usebox{\plotpoint}}
\put(476,640){\usebox{\plotpoint}}
\put(476,640){\usebox{\plotpoint}}
\put(477,639){\usebox{\plotpoint}}
\put(477,639){\usebox{\plotpoint}}
\put(478,638){\usebox{\plotpoint}}
\put(478,638){\usebox{\plotpoint}}
\put(479,637){\usebox{\plotpoint}}
\put(479,637){\usebox{\plotpoint}}
\put(480,635){\usebox{\plotpoint}}
\put(480,635){\usebox{\plotpoint}}
\put(481,634){\usebox{\plotpoint}}
\put(481,634){\usebox{\plotpoint}}
\put(482,633){\usebox{\plotpoint}}
\put(482,633){\usebox{\plotpoint}}
\put(483,632){\usebox{\plotpoint}}
\put(483,632){\usebox{\plotpoint}}
\put(484,631){\usebox{\plotpoint}}
\put(485,629){\usebox{\plotpoint}}
\put(485,629){\usebox{\plotpoint}}
\put(486,628){\usebox{\plotpoint}}
\put(486,628){\usebox{\plotpoint}}
\put(487,627){\usebox{\plotpoint}}
\put(487,627){\usebox{\plotpoint}}
\put(488,626){\usebox{\plotpoint}}
\put(488,626){\usebox{\plotpoint}}
\put(489,625){\usebox{\plotpoint}}
\put(489,625){\usebox{\plotpoint}}
\put(490,624){\usebox{\plotpoint}}
\put(491,623){\usebox{\plotpoint}}
\put(492,622){\usebox{\plotpoint}}
\put(492,622){\usebox{\plotpoint}}
\put(493,621){\usebox{\plotpoint}}
\put(493,621){\usebox{\plotpoint}}
\put(495,620){\usebox{\plotpoint}}
\put(497,619){\usebox{\plotpoint}}
\put(497,619){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(506,620){\usebox{\plotpoint}}
\put(508,620){\usebox{\plotpoint}}
\put(508,621){\usebox{\plotpoint}}
\put(510,621){\usebox{\plotpoint}}
\put(510,622){\usebox{\plotpoint}}
\put(512,622){\usebox{\plotpoint}}
\put(512,623){\usebox{\plotpoint}}
\put(514,623){\usebox{\plotpoint}}
\put(514,624){\usebox{\plotpoint}}
\put(517,625){\usebox{\plotpoint}}
\put(519,625){\usebox{\plotpoint}}
\put(519,626){\usebox{\plotpoint}}
\put(521,626){\usebox{\plotpoint}}
\put(521,627){\usebox{\plotpoint}}
\put(525,627){\usebox{\plotpoint}}
\put(525,628){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(538,627){\usebox{\plotpoint}}
\put(538,627){\usebox{\plotpoint}}
\put(541,626){\usebox{\plotpoint}}
\put(541,626){\usebox{\plotpoint}}
\put(543,625){\usebox{\plotpoint}}
\put(543,625){\usebox{\plotpoint}}
\put(545,624){\usebox{\plotpoint}}
\put(546,623){\usebox{\plotpoint}}
\put(546,623){\usebox{\plotpoint}}
\put(548,622){\usebox{\plotpoint}}
\put(548,622){\usebox{\plotpoint}}
\put(549,621){\usebox{\plotpoint}}
\put(549,621){\usebox{\plotpoint}}
\put(550,620){\usebox{\plotpoint}}
\put(550,620){\usebox{\plotpoint}}
\put(552,619){\usebox{\plotpoint}}
\put(553,618){\usebox{\plotpoint}}
\put(553,618){\usebox{\plotpoint}}
\put(554,617){\usebox{\plotpoint}}
\put(554,617){\usebox{\plotpoint}}
\put(555,616){\usebox{\plotpoint}}
\put(555,616){\usebox{\plotpoint}}
\put(556,615){\usebox{\plotpoint}}
\put(556,615){\usebox{\plotpoint}}
\put(557,614){\usebox{\plotpoint}}
\put(557,614){\usebox{\plotpoint}}
\put(559,613){\usebox{\plotpoint}}
\put(559,613){\usebox{\plotpoint}}
\put(560,612){\usebox{\plotpoint}}
\put(560,612){\usebox{\plotpoint}}
\put(562,611){\usebox{\plotpoint}}
\put(563,610){\usebox{\plotpoint}}
\put(563,610){\usebox{\plotpoint}}
\put(565,609){\usebox{\plotpoint}}
\put(565,609){\usebox{\plotpoint}}
\put(567,608){\usebox{\plotpoint}}
\put(567,608){\usebox{\plotpoint}}
\put(569,607){\usebox{\plotpoint}}
\put(569,607){\usebox{\plotpoint}}
\put(573,606){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(584,605){\usebox{\plotpoint}}
\put(584,605){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(596,604){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(602,603){\usebox{\plotpoint}}
\put(602,603){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(638,602){\usebox{\plotpoint}}
\put(638,602){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(647,601){\usebox{\plotpoint}}
\put(650,600){\usebox{\plotpoint}}
\put(650,600){\usebox{\plotpoint}}
\put(653,599){\usebox{\plotpoint}}
\put(653,599){\usebox{\plotpoint}}
\put(656,598){\usebox{\plotpoint}}
\put(658,597){\usebox{\plotpoint}}
\put(658,597){\usebox{\plotpoint}}
\put(660,596){\usebox{\plotpoint}}
\put(661,595){\usebox{\plotpoint}}
\put(661,595){\usebox{\plotpoint}}
\put(663,594){\usebox{\plotpoint}}
\put(663,594){\usebox{\plotpoint}}
\put(665,593){\usebox{\plotpoint}}
\put(666,592){\usebox{\plotpoint}}
\put(666,592){\usebox{\plotpoint}}
\put(668,591){\usebox{\plotpoint}}
\put(669,590){\usebox{\plotpoint}}
\put(669,590){\usebox{\plotpoint}}
\put(671,589){\usebox{\plotpoint}}
\put(671,589){\usebox{\plotpoint}}
\put(673,588){\usebox{\plotpoint}}
\put(673,588){\usebox{\plotpoint}}
\put(675,587){\usebox{\plotpoint}}
\put(675,587){\usebox{\plotpoint}}
\put(677,586){\usebox{\plotpoint}}
\put(677,586){\usebox{\plotpoint}}
\put(680,585){\usebox{\plotpoint}}
\put(680,585){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(697,586){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(719,585){\usebox{\plotpoint}}
\put(719,585){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(726,584){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(731,583){\usebox{\plotpoint}}
\put(731,583){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(737,582){\usebox{\plotpoint}}
\put(737,582){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(744,581){\usebox{\plotpoint}}
\put(744,581){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(753,580){\usebox{\plotpoint}}
\put(753,580){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(763,579){\usebox{\plotpoint}}
\put(763,579){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(769,578){\usebox{\plotpoint}}
\put(769,578){\usebox{\plotpoint}}
\put(773,577){\usebox{\plotpoint}}
\put(773,577){\usebox{\plotpoint}}
\put(776,576){\usebox{\plotpoint}}
\put(776,576){\usebox{\plotpoint}}
\put(779,575){\usebox{\plotpoint}}
\put(779,575){\usebox{\plotpoint}}
\put(782,574){\usebox{\plotpoint}}
\put(782,574){\usebox{\plotpoint}}
\put(785,573){\usebox{\plotpoint}}
\put(785,573){\usebox{\plotpoint}}
\put(788,572){\usebox{\plotpoint}}
\put(791,571){\usebox{\plotpoint}}
\put(791,571){\usebox{\plotpoint}}
\put(795,570){\usebox{\plotpoint}}
\put(795,570){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(821,570){\usebox{\plotpoint}}
\put(821,571){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(831,570){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(840,569){\usebox{\plotpoint}}
\put(840,569){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(845,568){\usebox{\plotpoint}}
\put(845,568){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(850,567){\usebox{\plotpoint}}
\put(850,567){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(855,566){\usebox{\plotpoint}}
\put(855,566){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(861,565){\usebox{\plotpoint}}
\put(861,565){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(880,564){\usebox{\plotpoint}}
\put(880,564){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(891,563){\usebox{\plotpoint}}
\put(891,563){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(897,562){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(902,561){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(907,560){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(913,559){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(947,558){\usebox{\plotpoint}}
\put(947,558){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(958,557){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(964,556){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(970,555){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(976,554){\usebox{\plotpoint}}
\put(976,554){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(1004,553){\usebox{\plotpoint}}
\put(1004,553){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1018,552){\usebox{\plotpoint}}
\put(1018,552){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1027,551){\usebox{\plotpoint}}
\put(1027,551){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1038,550){\usebox{\plotpoint}}
\put(1038,550){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1069,549){\usebox{\plotpoint}}
\put(1069,549){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1079,548){\usebox{\plotpoint}}
\put(1079,548){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1087,547){\usebox{\plotpoint}}
\put(1087,547){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1098,546){\usebox{\plotpoint}}
\put(1098,546){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(1136,545){\usebox{\plotpoint}}
\put(1136,545){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1149,544){\usebox{\plotpoint}}
\put(1149,544){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1175,543){\usebox{\plotpoint}}
\put(1175,543){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1198,542){\usebox{\plotpoint}}
\put(1198,542){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1212,541){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(1253,540){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1270,539){\usebox{\plotpoint}}
\put(1270,539){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(1310,538){\usebox{\plotpoint}}
\put(1310,538){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(1332,537){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(1378,536){\usebox{\plotpoint}}
\put(1378,536){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1422,535){\rule[-0.500pt]{3.373pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,182){\usebox{\plotpoint}}
\put(264,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,183){\usebox{\plotpoint}}
\put(267,184){\usebox{\plotpoint}}
\put(267,185){\usebox{\plotpoint}}
\put(268,185){\usebox{\plotpoint}}
\put(268,186){\usebox{\plotpoint}}
\put(269,187){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(269,189){\usebox{\plotpoint}}
\put(270,189){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,191){\usebox{\plotpoint}}
\put(271,192){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,195){\usebox{\plotpoint}}
\put(272,196){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(273,200){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,202){\usebox{\plotpoint}}
\put(274,203){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(275,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(275,212){\usebox{\plotpoint}}
\put(276,213){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(277,218){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(278,223){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(279,228){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(279,232){\usebox{\plotpoint}}
\put(280,233){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(281,241){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(282,246){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(283,252){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(284,258){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(285,266){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(286,272){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(287,279){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(288,285){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(289,292){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(290,301){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(291,308){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(292,315){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(293,322){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(294,329){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(295,339){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(296,346){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(297,354){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(298,361){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(299,371){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(300,378){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(301,386){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(302,393){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(303,400){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(304,409){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(305,416){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(306,423){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(307,429){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(308,437){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(309,443){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(310,449){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(311,455){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(311,459){\usebox{\plotpoint}}
\put(312,460){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(313,468){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(314,473){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(315,478){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(316,483){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(316,488){\usebox{\plotpoint}}
\put(317,489){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(318,494){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(319,499){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,502){\usebox{\plotpoint}}
\put(320,503){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(321,508){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(322,514){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(323,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(323,522){\usebox{\plotpoint}}
\put(324,523){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,528){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,534){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,537){\usebox{\plotpoint}}
\put(327,538){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(328,543){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,546){\usebox{\plotpoint}}
\put(329,547){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(330,552){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(330,556){\usebox{\plotpoint}}
\put(331,557){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(332,562){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(332,565){\usebox{\plotpoint}}
\put(333,566){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,569){\usebox{\plotpoint}}
\put(334,570){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(335,575){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(335,579){\usebox{\plotpoint}}
\put(336,580){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(336,583){\usebox{\plotpoint}}
\put(337,584){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(337,587){\usebox{\plotpoint}}
\put(338,588){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(338,591){\usebox{\plotpoint}}
\put(339,592){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(339,596){\usebox{\plotpoint}}
\put(340,597){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(341,601){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,603){\usebox{\plotpoint}}
\put(342,604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,606){\usebox{\plotpoint}}
\put(343,607){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(343,610){\usebox{\plotpoint}}
\put(344,611){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(344,614){\usebox{\plotpoint}}
\put(345,615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,617){\usebox{\plotpoint}}
\put(346,618){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,620){\usebox{\plotpoint}}
\put(347,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,623){\usebox{\plotpoint}}
\put(348,623){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(348,626){\usebox{\plotpoint}}
\put(349,627){\usebox{\plotpoint}}
\put(349,628){\usebox{\plotpoint}}
\put(350,629){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,631){\usebox{\plotpoint}}
\put(351,631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,633){\usebox{\plotpoint}}
\put(352,633){\usebox{\plotpoint}}
\put(352,634){\usebox{\plotpoint}}
\put(353,635){\usebox{\plotpoint}}
\put(353,636){\usebox{\plotpoint}}
\put(354,637){\usebox{\plotpoint}}
\put(354,638){\usebox{\plotpoint}}
\put(355,638){\usebox{\plotpoint}}
\put(355,639){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,639){\usebox{\plotpoint}}
\put(357,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,639){\usebox{\plotpoint}}
\put(359,639){\usebox{\plotpoint}}
\put(360,638){\usebox{\plotpoint}}
\put(360,638){\usebox{\plotpoint}}
\put(361,637){\usebox{\plotpoint}}
\put(361,637){\usebox{\plotpoint}}
\put(362,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,635){\usebox{\plotpoint}}
\put(363,634){\usebox{\plotpoint}}
\put(363,634){\usebox{\plotpoint}}
\put(364,631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,631){\usebox{\plotpoint}}
\put(365,629){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,629){\usebox{\plotpoint}}
\put(366,625){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(366,625){\usebox{\plotpoint}}
\put(367,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,622){\usebox{\plotpoint}}
\put(368,618){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(368,618){\usebox{\plotpoint}}
\put(369,613){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(370,609){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(371,605){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(371,605){\usebox{\plotpoint}}
\put(372,599){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(373,596){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(373,596){\usebox{\plotpoint}}
\put(374,590){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(375,585){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(375,585){\usebox{\plotpoint}}
\put(376,579){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(377,574){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(378,569){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(379,564){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(380,557){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(381,552){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(382,547){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(383,542){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(384,537){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(385,530){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(386,525){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(387,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,522){\usebox{\plotpoint}}
\put(388,517){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(388,517){\usebox{\plotpoint}}
\put(389,509){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(390,504){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(391,501){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(391,501){\usebox{\plotpoint}}
\put(392,495){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(393,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(393,492){\usebox{\plotpoint}}
\put(394,484){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(395,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(396,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(396,477){\usebox{\plotpoint}}
\put(397,471){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(398,467){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(398,467){\usebox{\plotpoint}}
\put(399,461){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(400,457){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(401,453){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(402,449){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(403,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(403,445){\usebox{\plotpoint}}
\put(404,440){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(405,438){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,438){\usebox{\plotpoint}}
\put(406,434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(406,434){\usebox{\plotpoint}}
\put(407,428){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(408,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(408,426){\usebox{\plotpoint}}
\put(409,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,423){\usebox{\plotpoint}}
\put(410,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,420){\usebox{\plotpoint}}
\put(411,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,417){\usebox{\plotpoint}}
\put(412,413){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(412,413){\usebox{\plotpoint}}
\put(413,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,410){\usebox{\plotpoint}}
\put(414,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(414,407){\usebox{\plotpoint}}
\put(415,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(415,405){\usebox{\plotpoint}}
\put(416,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,402){\usebox{\plotpoint}}
\put(417,400){\usebox{\plotpoint}}
\put(417,400){\usebox{\plotpoint}}
\put(418,398){\usebox{\plotpoint}}
\put(418,398){\usebox{\plotpoint}}
\put(419,397){\usebox{\plotpoint}}
\put(419,397){\usebox{\plotpoint}}
\put(420,395){\usebox{\plotpoint}}
\put(420,395){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(422,393){\usebox{\plotpoint}}
\put(423,392){\usebox{\plotpoint}}
\put(423,392){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(429,392){\usebox{\plotpoint}}
\put(429,393){\usebox{\plotpoint}}
\put(430,393){\usebox{\plotpoint}}
\put(430,394){\usebox{\plotpoint}}
\put(431,394){\usebox{\plotpoint}}
\put(431,395){\usebox{\plotpoint}}
\put(432,395){\usebox{\plotpoint}}
\put(432,396){\usebox{\plotpoint}}
\put(433,396){\usebox{\plotpoint}}
\put(433,397){\usebox{\plotpoint}}
\put(434,398){\usebox{\plotpoint}}
\put(434,399){\usebox{\plotpoint}}
\put(435,399){\usebox{\plotpoint}}
\put(435,400){\usebox{\plotpoint}}
\put(436,401){\usebox{\plotpoint}}
\put(436,402){\usebox{\plotpoint}}
\put(437,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,404){\usebox{\plotpoint}}
\put(438,404){\usebox{\plotpoint}}
\put(438,405){\usebox{\plotpoint}}
\put(439,406){\usebox{\plotpoint}}
\put(439,407){\usebox{\plotpoint}}
\put(440,408){\usebox{\plotpoint}}
\put(440,409){\usebox{\plotpoint}}
\put(441,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,411){\usebox{\plotpoint}}
\put(442,411){\usebox{\plotpoint}}
\put(442,412){\usebox{\plotpoint}}
\put(443,413){\usebox{\plotpoint}}
\put(443,414){\usebox{\plotpoint}}
\put(444,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,416){\usebox{\plotpoint}}
\put(445,417){\usebox{\plotpoint}}
\put(445,418){\usebox{\plotpoint}}
\put(446,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,420){\usebox{\plotpoint}}
\put(447,420){\usebox{\plotpoint}}
\put(447,421){\usebox{\plotpoint}}
\put(448,422){\usebox{\plotpoint}}
\put(448,423){\usebox{\plotpoint}}
\put(449,424){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,427){\usebox{\plotpoint}}
\put(451,428){\usebox{\plotpoint}}
\put(451,429){\usebox{\plotpoint}}
\put(452,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,431){\usebox{\plotpoint}}
\put(453,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,433){\usebox{\plotpoint}}
\put(454,434){\usebox{\plotpoint}}
\put(454,435){\usebox{\plotpoint}}
\put(455,436){\usebox{\plotpoint}}
\put(455,437){\usebox{\plotpoint}}
\put(456,438){\usebox{\plotpoint}}
\put(456,439){\usebox{\plotpoint}}
\put(457,440){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(457,442){\usebox{\plotpoint}}
\put(458,443){\usebox{\plotpoint}}
\put(458,444){\usebox{\plotpoint}}
\put(459,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,447){\usebox{\plotpoint}}
\put(460,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,449){\usebox{\plotpoint}}
\put(461,450){\usebox{\plotpoint}}
\put(461,451){\usebox{\plotpoint}}
\put(462,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,454){\usebox{\plotpoint}}
\put(463,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(463,457){\usebox{\plotpoint}}
\put(464,458){\usebox{\plotpoint}}
\put(464,459){\usebox{\plotpoint}}
\put(465,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(465,462){\usebox{\plotpoint}}
\put(466,462){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(466,465){\usebox{\plotpoint}}
\put(467,466){\usebox{\plotpoint}}
\put(467,467){\usebox{\plotpoint}}
\put(468,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,470){\usebox{\plotpoint}}
\put(469,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,472){\usebox{\plotpoint}}
\put(470,473){\usebox{\plotpoint}}
\put(470,474){\usebox{\plotpoint}}
\put(471,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(471,478){\usebox{\plotpoint}}
\put(472,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,480){\usebox{\plotpoint}}
\put(473,481){\usebox{\plotpoint}}
\put(473,482){\usebox{\plotpoint}}
\put(474,483){\usebox{\plotpoint}}
\put(474,484){\usebox{\plotpoint}}
\put(475,485){\usebox{\plotpoint}}
\put(475,486){\usebox{\plotpoint}}
\put(476,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(476,489){\usebox{\plotpoint}}
\put(477,490){\usebox{\plotpoint}}
\put(477,491){\usebox{\plotpoint}}
\put(478,492){\usebox{\plotpoint}}
\put(478,493){\usebox{\plotpoint}}
\put(479,494){\usebox{\plotpoint}}
\put(479,495){\usebox{\plotpoint}}
\put(480,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,497){\usebox{\plotpoint}}
\put(481,498){\usebox{\plotpoint}}
\put(481,499){\usebox{\plotpoint}}
\put(482,499){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,501){\usebox{\plotpoint}}
\put(483,501){\usebox{\plotpoint}}
\put(483,502){\usebox{\plotpoint}}
\put(484,503){\usebox{\plotpoint}}
\put(485,504){\usebox{\plotpoint}}
\put(485,505){\usebox{\plotpoint}}
\put(486,506){\usebox{\plotpoint}}
\put(486,507){\usebox{\plotpoint}}
\put(487,507){\usebox{\plotpoint}}
\put(487,508){\usebox{\plotpoint}}
\put(488,508){\usebox{\plotpoint}}
\put(488,509){\usebox{\plotpoint}}
\put(489,509){\usebox{\plotpoint}}
\put(489,510){\usebox{\plotpoint}}
\put(490,510){\usebox{\plotpoint}}
\put(490,511){\usebox{\plotpoint}}
\put(491,511){\usebox{\plotpoint}}
\put(491,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,512){\usebox{\plotpoint}}
\put(493,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,514){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(504,513){\usebox{\plotpoint}}
\put(504,513){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(509,511){\usebox{\plotpoint}}
\put(510,510){\usebox{\plotpoint}}
\put(510,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,509){\usebox{\plotpoint}}
\put(512,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,508){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,506){\usebox{\plotpoint}}
\put(518,505){\usebox{\plotpoint}}
\put(519,504){\usebox{\plotpoint}}
\put(519,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,503){\usebox{\plotpoint}}
\put(522,502){\usebox{\plotpoint}}
\put(523,501){\usebox{\plotpoint}}
\put(523,501){\usebox{\plotpoint}}
\put(524,500){\usebox{\plotpoint}}
\put(524,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,499){\usebox{\plotpoint}}
\put(527,498){\usebox{\plotpoint}}
\put(527,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,496){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(534,495){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(540,495){\usebox{\plotpoint}}
\put(540,496){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,497){\usebox{\plotpoint}}
\put(546,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,498){\usebox{\plotpoint}}
\put(548,499){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,499){\usebox{\plotpoint}}
\put(551,500){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(562,499){\usebox{\plotpoint}}
\put(562,499){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(565,498){\usebox{\plotpoint}}
\put(566,497){\usebox{\plotpoint}}
\put(566,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,496){\usebox{\plotpoint}}
\put(568,496){\usebox{\plotpoint}}
\put(569,495){\usebox{\plotpoint}}
\put(569,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,494){\usebox{\plotpoint}}
\put(572,493){\usebox{\plotpoint}}
\put(573,492){\usebox{\plotpoint}}
\put(573,492){\usebox{\plotpoint}}
\put(574,491){\usebox{\plotpoint}}
\put(574,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,489){\usebox{\plotpoint}}
\put(576,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,488){\usebox{\plotpoint}}
\put(579,487){\usebox{\plotpoint}}
\put(579,487){\usebox{\plotpoint}}
\put(580,486){\usebox{\plotpoint}}
\put(580,486){\usebox{\plotpoint}}
\put(581,485){\usebox{\plotpoint}}
\put(581,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,484){\usebox{\plotpoint}}
\put(584,483){\usebox{\plotpoint}}
\put(584,483){\usebox{\plotpoint}}
\put(585,482){\usebox{\plotpoint}}
\put(585,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,481){\usebox{\plotpoint}}
\put(587,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,480){\usebox{\plotpoint}}
\put(589,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(592,479){\usebox{\plotpoint}}
\put(592,479){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(602,479){\usebox{\plotpoint}}
\put(602,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,480){\usebox{\plotpoint}}
\put(605,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,481){\usebox{\plotpoint}}
\put(607,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,482){\usebox{\plotpoint}}
\put(609,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,483){\usebox{\plotpoint}}
\put(611,484){\usebox{\plotpoint}}
\put(612,484){\usebox{\plotpoint}}
\put(612,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,485){\usebox{\plotpoint}}
\put(614,486){\usebox{\plotpoint}}
\put(615,486){\usebox{\plotpoint}}
\put(615,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,487){\usebox{\plotpoint}}
\put(617,488){\usebox{\plotpoint}}
\put(618,488){\usebox{\plotpoint}}
\put(618,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,490){\usebox{\plotpoint}}
\put(621,490){\usebox{\plotpoint}}
\put(621,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,491){\usebox{\plotpoint}}
\put(623,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,492){\usebox{\plotpoint}}
\put(625,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,493){\usebox{\plotpoint}}
\put(627,494){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,494){\usebox{\plotpoint}}
\put(630,495){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(651,495){\usebox{\plotpoint}}
\put(651,496){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(656,497){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(659,497){\usebox{\plotpoint}}
\put(659,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(662,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,499){\usebox{\plotpoint}}
\put(664,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,501){\usebox{\plotpoint}}
\put(669,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,502){\usebox{\plotpoint}}
\put(671,503){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,504){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,504){\usebox{\plotpoint}}
\put(678,505){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(693,504){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,503){\usebox{\plotpoint}}
\put(696,503){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,502){\usebox{\plotpoint}}
\put(699,502){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,501){\usebox{\plotpoint}}
\put(702,501){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,500){\usebox{\plotpoint}}
\put(705,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,498){\usebox{\plotpoint}}
\put(710,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(713,497){\usebox{\plotpoint}}
\put(713,497){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(719,496){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,496){\usebox{\plotpoint}}
\put(722,497){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(727,497){\usebox{\plotpoint}}
\put(727,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(730,498){\usebox{\plotpoint}}
\put(730,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,499){\usebox{\plotpoint}}
\put(732,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,502){\usebox{\plotpoint}}
\put(739,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,503){\usebox{\plotpoint}}
\put(741,504){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,504){\usebox{\plotpoint}}
\put(744,505){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(749,505){\usebox{\plotpoint}}
\put(749,506){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(756,505){\usebox{\plotpoint}}
\put(756,505){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(762,504){\usebox{\plotpoint}}
\put(762,504){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(767,503){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(771,502){\usebox{\plotpoint}}
\put(771,502){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(790,502){\usebox{\plotpoint}}
\put(790,503){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(797,503){\usebox{\plotpoint}}
\put(797,504){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,504){\usebox{\plotpoint}}
\put(803,505){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(838,505){\usebox{\plotpoint}}
\put(838,506){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,506){\usebox{\plotpoint}}
\put(844,507){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(849,507){\usebox{\plotpoint}}
\put(849,508){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(853,508){\usebox{\plotpoint}}
\put(853,509){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(858,510){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(863,511){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(891,510){\usebox{\plotpoint}}
\put(891,510){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(925,511){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(945,510){\usebox{\plotpoint}}
\put(945,510){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(956,510){\usebox{\plotpoint}}
\put(956,511){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(969,512){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(980,512){\usebox{\plotpoint}}
\put(980,513){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(1017,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1027,514){\usebox{\plotpoint}}
\put(1027,515){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1038,516){\rule[-0.175pt]{24.572pt}{0.350pt}}
\put(1140,517){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1151,518){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(1203,519){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1223,519){\usebox{\plotpoint}}
\put(1223,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1233,519){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1262,520){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(1323,520){\usebox{\plotpoint}}
\put(1323,521){\rule[-0.175pt]{14.454pt}{0.350pt}}
\put(1383,521){\usebox{\plotpoint}}
\put(1383,522){\rule[-0.175pt]{12.768pt}{0.350pt}}
\end{picture}


==> fig2 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(371,113){\makebox(0,0){0}}
\put(371,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,113){\makebox(0,0){0.5}}
\put(637,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,113){\makebox(0,0){1}}
\put(903,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){1.5}}
\put(1170,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(354,648){\usebox{\plotpoint}}
\put(354,642){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(355,637){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(356,633){\usebox{\plotpoint}}
\put(357,629){\usebox{\plotpoint}}
\put(358,625){\usebox{\plotpoint}}
\put(359,621){\usebox{\plotpoint}}
\put(360,617){\usebox{\plotpoint}}
\put(361,614){\usebox{\plotpoint}}
\put(362,610){\usebox{\plotpoint}}
\put(363,606){\usebox{\plotpoint}}
\put(364,603){\usebox{\plotpoint}}
\put(365,599){\usebox{\plotpoint}}
\put(366,595){\usebox{\plotpoint}}
\put(367,592){\usebox{\plotpoint}}
\put(368,588){\usebox{\plotpoint}}
\put(369,584){\usebox{\plotpoint}}
\put(370,581){\usebox{\plotpoint}}
\put(371,576){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(372,571){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(373,567){\usebox{\plotpoint}}
\put(374,564){\usebox{\plotpoint}}
\put(375,561){\usebox{\plotpoint}}
\put(376,557){\usebox{\plotpoint}}
\put(377,554){\usebox{\plotpoint}}
\put(378,551){\usebox{\plotpoint}}
\put(379,548){\usebox{\plotpoint}}
\put(380,545){\usebox{\plotpoint}}
\put(381,542){\usebox{\plotpoint}}
\put(382,539){\usebox{\plotpoint}}
\put(383,536){\usebox{\plotpoint}}
\put(384,533){\usebox{\plotpoint}}
\put(385,529){\usebox{\plotpoint}}
\put(386,525){\usebox{\plotpoint}}
\put(387,522){\usebox{\plotpoint}}
\put(388,519){\usebox{\plotpoint}}
\put(389,517){\usebox{\plotpoint}}
\put(390,514){\usebox{\plotpoint}}
\put(391,511){\usebox{\plotpoint}}
\put(392,509){\usebox{\plotpoint}}
\put(393,506){\usebox{\plotpoint}}
\put(394,503){\usebox{\plotpoint}}
\put(395,501){\usebox{\plotpoint}}
\put(396,498){\usebox{\plotpoint}}
\put(397,495){\usebox{\plotpoint}}
\put(398,493){\usebox{\plotpoint}}
\put(399,490){\usebox{\plotpoint}}
\put(400,488){\usebox{\plotpoint}}
\put(401,486){\usebox{\plotpoint}}
\put(402,482){\usebox{\plotpoint}}
\put(403,478){\usebox{\plotpoint}}
\put(404,475){\usebox{\plotpoint}}
\put(405,472){\usebox{\plotpoint}}
\put(406,470){\usebox{\plotpoint}}
\put(407,467){\usebox{\plotpoint}}
\put(408,464){\usebox{\plotpoint}}
\put(409,462){\usebox{\plotpoint}}
\put(410,459){\usebox{\plotpoint}}
\put(411,456){\usebox{\plotpoint}}
\put(412,453){\usebox{\plotpoint}}
\put(413,450){\usebox{\plotpoint}}
\put(414,447){\usebox{\plotpoint}}
\put(415,445){\usebox{\plotpoint}}
\put(416,441){\usebox{\plotpoint}}
\put(417,437){\usebox{\plotpoint}}
\put(418,433){\usebox{\plotpoint}}
\put(419,428){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(420,423){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(421,419){\usebox{\plotpoint}}
\put(422,415){\usebox{\plotpoint}}
\put(423,412){\usebox{\plotpoint}}
\put(424,408){\usebox{\plotpoint}}
\put(425,404){\usebox{\plotpoint}}
\put(426,401){\usebox{\plotpoint}}
\put(427,397){\usebox{\plotpoint}}
\put(428,393){\usebox{\plotpoint}}
\put(429,390){\usebox{\plotpoint}}
\put(430,386){\usebox{\plotpoint}}
\put(431,383){\usebox{\plotpoint}}
\put(432,380){\usebox{\plotpoint}}
\put(433,375){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(434,370){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(435,366){\usebox{\plotpoint}}
\put(436,363){\usebox{\plotpoint}}
\put(437,360){\usebox{\plotpoint}}
\put(438,356){\usebox{\plotpoint}}
\put(439,353){\usebox{\plotpoint}}
\put(440,350){\usebox{\plotpoint}}
\put(441,346){\usebox{\plotpoint}}
\put(442,343){\usebox{\plotpoint}}
\put(443,340){\usebox{\plotpoint}}
\put(444,337){\usebox{\plotpoint}}
\put(445,334){\usebox{\plotpoint}}
\put(446,331){\usebox{\plotpoint}}
\put(447,328){\usebox{\plotpoint}}
\put(448,325){\usebox{\plotpoint}}
\put(449,322){\usebox{\plotpoint}}
\put(450,317){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(451,313){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(452,310){\usebox{\plotpoint}}
\put(453,307){\usebox{\plotpoint}}
\put(454,304){\usebox{\plotpoint}}
\put(455,301){\usebox{\plotpoint}}
\put(456,298){\usebox{\plotpoint}}
\put(457,296){\usebox{\plotpoint}}
\put(458,293){\usebox{\plotpoint}}
\put(459,290){\usebox{\plotpoint}}
\put(460,288){\usebox{\plotpoint}}
\put(461,285){\usebox{\plotpoint}}
\put(462,283){\usebox{\plotpoint}}
\put(463,281){\usebox{\plotpoint}}
\put(464,278){\usebox{\plotpoint}}
\put(465,276){\usebox{\plotpoint}}
\put(466,274){\usebox{\plotpoint}}
\put(467,270){\usebox{\plotpoint}}
\put(468,267){\usebox{\plotpoint}}
\put(469,264){\usebox{\plotpoint}}
\put(470,262){\usebox{\plotpoint}}
\put(471,260){\usebox{\plotpoint}}
\put(472,258){\usebox{\plotpoint}}
\put(473,256){\usebox{\plotpoint}}
\put(474,254){\usebox{\plotpoint}}
\put(475,252){\usebox{\plotpoint}}
\put(476,250){\usebox{\plotpoint}}
\put(477,249){\usebox{\plotpoint}}
\put(478,247){\usebox{\plotpoint}}
\put(479,245){\usebox{\plotpoint}}
\put(480,243){\usebox{\plotpoint}}
\put(481,240){\usebox{\plotpoint}}
\put(482,238){\usebox{\plotpoint}}
\put(483,236){\usebox{\plotpoint}}
\put(484,234){\usebox{\plotpoint}}
\put(485,233){\usebox{\plotpoint}}
\put(486,231){\usebox{\plotpoint}}
\put(487,230){\usebox{\plotpoint}}
\put(488,229){\usebox{\plotpoint}}
\put(489,227){\usebox{\plotpoint}}
\put(490,225){\usebox{\plotpoint}}
\put(491,224){\usebox{\plotpoint}}
\put(492,222){\usebox{\plotpoint}}
\put(493,221){\usebox{\plotpoint}}
\put(494,220){\usebox{\plotpoint}}
\put(495,218){\usebox{\plotpoint}}
\put(496,216){\usebox{\plotpoint}}
\put(497,215){\usebox{\plotpoint}}
\put(498,212){\usebox{\plotpoint}}
\put(499,210){\usebox{\plotpoint}}
\put(500,208){\usebox{\plotpoint}}
\put(501,206){\usebox{\plotpoint}}
\put(502,205){\usebox{\plotpoint}}
\put(503,203){\usebox{\plotpoint}}
\put(504,202){\usebox{\plotpoint}}
\put(505,201){\usebox{\plotpoint}}
\put(506,199){\usebox{\plotpoint}}
\put(507,197){\usebox{\plotpoint}}
\put(508,196){\usebox{\plotpoint}}
\put(509,194){\usebox{\plotpoint}}
\put(510,193){\usebox{\plotpoint}}
\put(511,192){\usebox{\plotpoint}}
\put(512,190){\usebox{\plotpoint}}
\put(513,189){\usebox{\plotpoint}}
\put(514,188){\usebox{\plotpoint}}
\put(515,186){\usebox{\plotpoint}}
\put(516,185){\usebox{\plotpoint}}
\put(517,185){\usebox{\plotpoint}}
\put(518,184){\usebox{\plotpoint}}
\put(519,183){\usebox{\plotpoint}}
\put(520,182){\usebox{\plotpoint}}
\put(521,181){\usebox{\plotpoint}}
\put(523,180){\usebox{\plotpoint}}
\put(524,179){\usebox{\plotpoint}}
\put(526,178){\usebox{\plotpoint}}
\put(529,177){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(534,178){\usebox{\plotpoint}}
\put(537,179){\usebox{\plotpoint}}
\put(540,180){\usebox{\plotpoint}}
\put(541,181){\usebox{\plotpoint}}
\put(542,182){\usebox{\plotpoint}}
\put(543,183){\usebox{\plotpoint}}
\put(544,184){\usebox{\plotpoint}}
\put(545,185){\usebox{\plotpoint}}
\put(546,186){\usebox{\plotpoint}}
\put(547,187){\usebox{\plotpoint}}
\put(548,189){\usebox{\plotpoint}}
\put(549,190){\usebox{\plotpoint}}
\put(550,191){\usebox{\plotpoint}}
\put(551,192){\usebox{\plotpoint}}
\put(552,194){\usebox{\plotpoint}}
\put(553,195){\usebox{\plotpoint}}
\put(554,196){\usebox{\plotpoint}}
\put(555,198){\usebox{\plotpoint}}
\put(556,200){\usebox{\plotpoint}}
\put(557,202){\usebox{\plotpoint}}
\put(558,204){\usebox{\plotpoint}}
\put(559,206){\usebox{\plotpoint}}
\put(560,208){\usebox{\plotpoint}}
\put(561,210){\usebox{\plotpoint}}
\put(562,212){\usebox{\plotpoint}}
\put(563,214){\usebox{\plotpoint}}
\put(564,217){\usebox{\plotpoint}}
\put(565,220){\usebox{\plotpoint}}
\put(566,222){\usebox{\plotpoint}}
\put(567,224){\usebox{\plotpoint}}
\put(568,226){\usebox{\plotpoint}}
\put(569,229){\usebox{\plotpoint}}
\put(570,231){\usebox{\plotpoint}}
\put(571,233){\usebox{\plotpoint}}
\put(572,236){\usebox{\plotpoint}}
\put(573,239){\usebox{\plotpoint}}
\put(574,242){\usebox{\plotpoint}}
\put(575,244){\usebox{\plotpoint}}
\put(576,247){\usebox{\plotpoint}}
\put(577,250){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(578,254){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(579,259){\usebox{\plotpoint}}
\put(580,262){\usebox{\plotpoint}}
\put(581,265){\usebox{\plotpoint}}
\put(582,268){\usebox{\plotpoint}}
\put(583,271){\usebox{\plotpoint}}
\put(584,274){\usebox{\plotpoint}}
\put(585,277){\usebox{\plotpoint}}
\put(586,280){\usebox{\plotpoint}}
\put(587,283){\usebox{\plotpoint}}
\put(588,287){\usebox{\plotpoint}}
\put(589,290){\usebox{\plotpoint}}
\put(590,293){\usebox{\plotpoint}}
\put(591,297){\usebox{\plotpoint}}
\put(592,300){\usebox{\plotpoint}}
\put(593,303){\usebox{\plotpoint}}
\put(594,307){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(595,312){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(596,317){\usebox{\plotpoint}}
\put(597,320){\usebox{\plotpoint}}
\put(598,323){\usebox{\plotpoint}}
\put(599,327){\usebox{\plotpoint}}
\put(600,330){\usebox{\plotpoint}}
\put(601,333){\usebox{\plotpoint}}
\put(602,337){\usebox{\plotpoint}}
\put(603,340){\usebox{\plotpoint}}
\put(604,343){\usebox{\plotpoint}}
\put(605,347){\usebox{\plotpoint}}
\put(606,350){\usebox{\plotpoint}}
\put(607,353){\usebox{\plotpoint}}
\put(608,357){\usebox{\plotpoint}}
\put(609,360){\usebox{\plotpoint}}
\put(610,363){\usebox{\plotpoint}}
\put(611,367){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(612,372){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(613,377){\usebox{\plotpoint}}
\put(614,380){\usebox{\plotpoint}}
\put(615,383){\usebox{\plotpoint}}
\put(616,387){\usebox{\plotpoint}}
\put(617,390){\usebox{\plotpoint}}
\put(618,393){\usebox{\plotpoint}}
\put(619,397){\usebox{\plotpoint}}
\put(620,400){\usebox{\plotpoint}}
\put(621,403){\usebox{\plotpoint}}
\put(622,406){\usebox{\plotpoint}}
\put(623,409){\usebox{\plotpoint}}
\put(624,412){\usebox{\plotpoint}}
\put(625,415){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(626,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(627,424){\usebox{\plotpoint}}
\put(628,426){\usebox{\plotpoint}}
\put(629,429){\usebox{\plotpoint}}
\put(630,431){\usebox{\plotpoint}}
\put(631,435){\usebox{\plotpoint}}
\put(632,438){\usebox{\plotpoint}}
\put(633,441){\usebox{\plotpoint}}
\put(634,443){\usebox{\plotpoint}}
\put(635,446){\usebox{\plotpoint}}
\put(636,448){\usebox{\plotpoint}}
\put(637,451){\usebox{\plotpoint}}
\put(638,453){\usebox{\plotpoint}}
\put(639,456){\usebox{\plotpoint}}
\put(640,458){\usebox{\plotpoint}}
\put(641,460){\usebox{\plotpoint}}
\put(642,463){\usebox{\plotpoint}}
\put(643,466){\usebox{\plotpoint}}
\put(644,470){\usebox{\plotpoint}}
\put(645,472){\usebox{\plotpoint}}
\put(646,474){\usebox{\plotpoint}}
\put(647,477){\usebox{\plotpoint}}
\put(648,479){\usebox{\plotpoint}}
\put(649,481){\usebox{\plotpoint}}
\put(650,483){\usebox{\plotpoint}}
\put(651,484){\usebox{\plotpoint}}
\put(652,486){\usebox{\plotpoint}}
\put(653,487){\usebox{\plotpoint}}
\put(654,490){\usebox{\plotpoint}}
\put(655,492){\usebox{\plotpoint}}
\put(656,494){\usebox{\plotpoint}}
\put(657,495){\usebox{\plotpoint}}
\put(658,496){\usebox{\plotpoint}}
\put(659,498){\usebox{\plotpoint}}
\put(660,500){\usebox{\plotpoint}}
\put(661,503){\usebox{\plotpoint}}
\put(662,504){\usebox{\plotpoint}}
\put(663,505){\usebox{\plotpoint}}
\put(664,506){\usebox{\plotpoint}}
\put(665,507){\usebox{\plotpoint}}
\put(666,508){\usebox{\plotpoint}}
\put(667,509){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(669,511){\usebox{\plotpoint}}
\put(670,512){\usebox{\plotpoint}}
\put(671,513){\usebox{\plotpoint}}
\put(673,514){\usebox{\plotpoint}}
\put(675,515){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(682,514){\usebox{\plotpoint}}
\put(684,513){\usebox{\plotpoint}}
\put(685,512){\usebox{\plotpoint}}
\put(687,509){\usebox{\plotpoint}}
\put(688,508){\usebox{\plotpoint}}
\put(689,507){\usebox{\plotpoint}}
\put(690,504){\usebox{\plotpoint}}
\put(691,502){\usebox{\plotpoint}}
\put(692,500){\usebox{\plotpoint}}
\put(693,498){\usebox{\plotpoint}}
\put(694,496){\usebox{\plotpoint}}
\put(695,493){\usebox{\plotpoint}}
\put(696,491){\usebox{\plotpoint}}
\put(697,489){\usebox{\plotpoint}}
\put(698,486){\usebox{\plotpoint}}
\put(699,484){\usebox{\plotpoint}}
\put(700,482){\usebox{\plotpoint}}
\put(701,479){\usebox{\plotpoint}}
\put(702,476){\usebox{\plotpoint}}
\put(703,473){\usebox{\plotpoint}}
\put(704,470){\usebox{\plotpoint}}
\put(705,467){\usebox{\plotpoint}}
\put(706,464){\usebox{\plotpoint}}
\put(707,459){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(708,454){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(709,450){\usebox{\plotpoint}}
\put(710,447){\usebox{\plotpoint}}
\put(711,444){\usebox{\plotpoint}}
\put(712,440){\usebox{\plotpoint}}
\put(713,437){\usebox{\plotpoint}}
\put(714,434){\usebox{\plotpoint}}
\put(715,430){\usebox{\plotpoint}}
\put(716,427){\usebox{\plotpoint}}
\put(717,424){\usebox{\plotpoint}}
\put(718,420){\usebox{\plotpoint}}
\put(719,417){\usebox{\plotpoint}}
\put(720,414){\usebox{\plotpoint}}
\put(721,409){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(722,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(723,402){\usebox{\plotpoint}}
\put(724,399){\usebox{\plotpoint}}
\put(725,396){\usebox{\plotpoint}}
\put(726,393){\usebox{\plotpoint}}
\put(727,391){\usebox{\plotpoint}}
\put(728,389){\usebox{\plotpoint}}
\put(729,386){\usebox{\plotpoint}}
\put(730,384){\usebox{\plotpoint}}
\put(731,382){\usebox{\plotpoint}}
\put(732,380){\usebox{\plotpoint}}
\put(733,378){\usebox{\plotpoint}}
\put(734,377){\usebox{\plotpoint}}
\put(735,375){\usebox{\plotpoint}}
\put(736,374){\usebox{\plotpoint}}
\put(737,373){\usebox{\plotpoint}}
\put(738,371){\usebox{\plotpoint}}
\put(739,370){\usebox{\plotpoint}}
\put(740,370){\usebox{\plotpoint}}
\put(743,369){\usebox{\plotpoint}}
\put(746,368){\usebox{\plotpoint}}
\put(749,369){\usebox{\plotpoint}}
\put(750,370){\usebox{\plotpoint}}
\put(752,371){\usebox{\plotpoint}}
\put(753,372){\usebox{\plotpoint}}
\put(755,373){\usebox{\plotpoint}}
\put(756,374){\usebox{\plotpoint}}
\put(757,376){\usebox{\plotpoint}}
\put(758,377){\usebox{\plotpoint}}
\put(759,378){\usebox{\plotpoint}}
\put(760,380){\usebox{\plotpoint}}
\put(761,381){\usebox{\plotpoint}}
\put(762,383){\usebox{\plotpoint}}
\put(763,384){\usebox{\plotpoint}}
\put(764,386){\usebox{\plotpoint}}
\put(765,387){\usebox{\plotpoint}}
\put(766,389){\usebox{\plotpoint}}
\put(767,390){\usebox{\plotpoint}}
\put(768,392){\usebox{\plotpoint}}
\put(769,393){\usebox{\plotpoint}}
\put(770,396){\usebox{\plotpoint}}
\put(771,398){\usebox{\plotpoint}}
\put(772,399){\usebox{\plotpoint}}
\put(773,400){\usebox{\plotpoint}}
\put(774,402){\usebox{\plotpoint}}
\put(775,403){\usebox{\plotpoint}}
\put(776,404){\usebox{\plotpoint}}
\put(777,405){\usebox{\plotpoint}}
\put(778,406){\usebox{\plotpoint}}
\put(779,407){\usebox{\plotpoint}}
\put(780,408){\usebox{\plotpoint}}
\put(783,409){\usebox{\plotpoint}}
\put(786,410){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(791,409){\usebox{\plotpoint}}
\put(792,408){\usebox{\plotpoint}}
\put(794,407){\usebox{\plotpoint}}
\put(795,406){\usebox{\plotpoint}}
\put(796,405){\usebox{\plotpoint}}
\put(797,402){\usebox{\plotpoint}}
\put(798,401){\usebox{\plotpoint}}
\put(799,400){\usebox{\plotpoint}}
\put(800,398){\usebox{\plotpoint}}
\put(801,397){\usebox{\plotpoint}}
\put(802,396){\usebox{\plotpoint}}
\put(803,393){\usebox{\plotpoint}}
\put(804,391){\usebox{\plotpoint}}
\put(805,389){\usebox{\plotpoint}}
\put(806,387){\usebox{\plotpoint}}
\put(807,386){\usebox{\plotpoint}}
\put(808,384){\usebox{\plotpoint}}
\put(809,382){\usebox{\plotpoint}}
\put(810,381){\usebox{\plotpoint}}
\put(811,379){\usebox{\plotpoint}}
\put(812,377){\usebox{\plotpoint}}
\put(813,376){\usebox{\plotpoint}}
\put(814,374){\usebox{\plotpoint}}
\put(815,372){\usebox{\plotpoint}}
\put(816,371){\usebox{\plotpoint}}
\put(817,368){\usebox{\plotpoint}}
\put(818,365){\usebox{\plotpoint}}
\put(819,363){\usebox{\plotpoint}}
\put(820,361){\usebox{\plotpoint}}
\put(821,360){\usebox{\plotpoint}}
\put(822,358){\usebox{\plotpoint}}
\put(823,356){\usebox{\plotpoint}}
\put(824,354){\usebox{\plotpoint}}
\put(825,352){\usebox{\plotpoint}}
\put(826,350){\usebox{\plotpoint}}
\put(827,349){\usebox{\plotpoint}}
\put(828,347){\usebox{\plotpoint}}
\put(829,345){\usebox{\plotpoint}}
\put(830,343){\usebox{\plotpoint}}
\put(831,341){\usebox{\plotpoint}}
\put(832,339){\usebox{\plotpoint}}
\put(833,338){\usebox{\plotpoint}}
\put(834,335){\usebox{\plotpoint}}
\put(835,332){\usebox{\plotpoint}}
\put(836,330){\usebox{\plotpoint}}
\put(837,328){\usebox{\plotpoint}}
\put(838,327){\usebox{\plotpoint}}
\put(839,325){\usebox{\plotpoint}}
\put(840,323){\usebox{\plotpoint}}
\put(841,322){\usebox{\plotpoint}}
\put(842,320){\usebox{\plotpoint}}
\put(843,318){\usebox{\plotpoint}}
\put(844,317){\usebox{\plotpoint}}
\put(845,315){\usebox{\plotpoint}}
\put(846,313){\usebox{\plotpoint}}
\put(847,312){\usebox{\plotpoint}}
\put(848,310){\usebox{\plotpoint}}
\put(849,309){\usebox{\plotpoint}}
\put(850,308){\usebox{\plotpoint}}
\put(851,306){\usebox{\plotpoint}}
\put(852,304){\usebox{\plotpoint}}
\put(853,302){\usebox{\plotpoint}}
\put(854,301){\usebox{\plotpoint}}
\put(855,300){\usebox{\plotpoint}}
\put(856,300){\usebox{\plotpoint}}
\put(857,299){\usebox{\plotpoint}}
\put(858,298){\usebox{\plotpoint}}
\put(859,297){\usebox{\plotpoint}}
\put(860,296){\usebox{\plotpoint}}
\put(862,295){\usebox{\plotpoint}}
\put(865,294){\usebox{\plotpoint}}
\put(867,293){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(873,294){\usebox{\plotpoint}}
\put(876,295){\usebox{\plotpoint}}
\put(877,296){\usebox{\plotpoint}}
\put(879,297){\usebox{\plotpoint}}
\put(880,298){\usebox{\plotpoint}}
\put(882,299){\usebox{\plotpoint}}
\put(883,300){\usebox{\plotpoint}}
\put(884,302){\usebox{\plotpoint}}
\put(885,303){\usebox{\plotpoint}}
\put(887,304){\usebox{\plotpoint}}
\put(888,305){\usebox{\plotpoint}}
\put(889,306){\usebox{\plotpoint}}
\put(890,307){\usebox{\plotpoint}}
\put(891,308){\usebox{\plotpoint}}
\put(893,309){\usebox{\plotpoint}}
\put(894,310){\usebox{\plotpoint}}
\put(895,311){\usebox{\plotpoint}}
\put(896,312){\usebox{\plotpoint}}
\put(897,313){\usebox{\plotpoint}}
\put(899,314){\usebox{\plotpoint}}
\put(900,315){\usebox{\plotpoint}}
\put(901,316){\usebox{\plotpoint}}
\put(902,317){\usebox{\plotpoint}}
\put(904,318){\usebox{\plotpoint}}
\put(907,319){\usebox{\plotpoint}}
\put(908,320){\usebox{\plotpoint}}
\put(910,321){\usebox{\plotpoint}}
\put(913,322){\usebox{\plotpoint}}
\put(914,323){\usebox{\plotpoint}}
\put(915,324){\usebox{\plotpoint}}
\put(916,325){\usebox{\plotpoint}}
\put(918,326){\usebox{\plotpoint}}
\put(921,327){\usebox{\plotpoint}}
\put(922,328){\usebox{\plotpoint}}
\put(924,329){\usebox{\plotpoint}}
\put(925,330){\usebox{\plotpoint}}
\put(927,331){\usebox{\plotpoint}}
\put(928,332){\usebox{\plotpoint}}
\put(930,333){\usebox{\plotpoint}}
\put(931,334){\usebox{\plotpoint}}
\put(932,336){\usebox{\plotpoint}}
\put(933,337){\usebox{\plotpoint}}
\put(935,338){\usebox{\plotpoint}}
\put(936,339){\usebox{\plotpoint}}
\put(938,340){\usebox{\plotpoint}}
\put(939,341){\usebox{\plotpoint}}
\put(941,342){\usebox{\plotpoint}}
\put(942,343){\usebox{\plotpoint}}
\put(944,344){\usebox{\plotpoint}}
\put(945,345){\usebox{\plotpoint}}
\put(947,346){\usebox{\plotpoint}}
\put(948,347){\usebox{\plotpoint}}
\put(949,348){\usebox{\plotpoint}}
\put(952,349){\usebox{\plotpoint}}
\put(953,350){\usebox{\plotpoint}}
\put(955,351){\usebox{\plotpoint}}
\put(958,352){\usebox{\plotpoint}}
\put(961,353){\usebox{\plotpoint}}
\put(963,354){\usebox{\plotpoint}}
\put(966,355){\usebox{\plotpoint}}
\put(969,356){\usebox{\plotpoint}}
\put(972,357){\usebox{\plotpoint}}
\put(975,358){\usebox{\plotpoint}}
\put(978,359){\usebox{\plotpoint}}
\put(980,360){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(986,361){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(995,362){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1000,363){\usebox{\plotpoint}}
\put(1003,364){\usebox{\plotpoint}}
\put(1006,365){\usebox{\plotpoint}}
\put(1009,366){\usebox{\plotpoint}}
\put(1010,367){\usebox{\plotpoint}}
\put(1011,368){\usebox{\plotpoint}}
\put(1012,369){\usebox{\plotpoint}}
\put(1014,370){\usebox{\plotpoint}}
\put(1015,371){\usebox{\plotpoint}}
\put(1017,372){\usebox{\plotpoint}}
\put(1018,373){\usebox{\plotpoint}}
\put(1019,374){\usebox{\plotpoint}}
\put(1020,375){\usebox{\plotpoint}}
\put(1021,376){\usebox{\plotpoint}}
\put(1023,377){\usebox{\plotpoint}}
\put(1024,378){\usebox{\plotpoint}}
\put(1025,379){\usebox{\plotpoint}}
\put(1026,380){\usebox{\plotpoint}}
\put(1027,381){\usebox{\plotpoint}}
\put(1028,382){\usebox{\plotpoint}}
\put(1029,383){\usebox{\plotpoint}}
\put(1030,384){\usebox{\plotpoint}}
\put(1031,385){\usebox{\plotpoint}}
\put(1032,386){\usebox{\plotpoint}}
\put(1034,387){\usebox{\plotpoint}}
\put(1035,388){\usebox{\plotpoint}}
\put(1037,389){\usebox{\plotpoint}}
\put(1038,390){\usebox{\plotpoint}}
\put(1040,391){\usebox{\plotpoint}}
\put(1043,392){\usebox{\plotpoint}}
\put(1044,393){\usebox{\plotpoint}}
\put(1045,394){\usebox{\plotpoint}}
\put(1046,395){\usebox{\plotpoint}}
\put(1048,396){\usebox{\plotpoint}}
\put(1051,397){\usebox{\plotpoint}}
\put(1052,398){\usebox{\plotpoint}}
\put(1054,399){\usebox{\plotpoint}}
\put(1055,400){\usebox{\plotpoint}}
\put(1056,401){\usebox{\plotpoint}}
\put(1057,402){\usebox{\plotpoint}}
\put(1058,403){\usebox{\plotpoint}}
\put(1059,404){\usebox{\plotpoint}}
\put(1060,405){\usebox{\plotpoint}}
\put(1061,406){\usebox{\plotpoint}}
\put(1062,408){\usebox{\plotpoint}}
\put(1063,409){\usebox{\plotpoint}}
\put(1064,410){\usebox{\plotpoint}}
\put(1065,411){\usebox{\plotpoint}}
\put(1066,412){\usebox{\plotpoint}}
\put(1067,414){\usebox{\plotpoint}}
\put(1068,415){\usebox{\plotpoint}}
\put(1069,417){\usebox{\plotpoint}}
\put(1070,419){\usebox{\plotpoint}}
\put(1071,420){\usebox{\plotpoint}}
\put(1072,422){\usebox{\plotpoint}}
\put(1073,424){\usebox{\plotpoint}}
\put(1074,425){\usebox{\plotpoint}}
\put(1075,429){\usebox{\plotpoint}}
\put(1076,432){\usebox{\plotpoint}}
\put(1077,434){\usebox{\plotpoint}}
\put(1078,436){\usebox{\plotpoint}}
\put(1079,438){\usebox{\plotpoint}}
\put(1080,440){\usebox{\plotpoint}}
\put(1081,442){\usebox{\plotpoint}}
\put(1082,445){\usebox{\plotpoint}}
\put(1083,447){\usebox{\plotpoint}}
\put(1084,449){\usebox{\plotpoint}}
\put(1085,451){\usebox{\plotpoint}}
\put(1086,453){\usebox{\plotpoint}}
\put(1087,455){\usebox{\plotpoint}}
\put(1088,457){\usebox{\plotpoint}}
\put(1089,459){\usebox{\plotpoint}}
\put(1090,461){\usebox{\plotpoint}}
\put(1091,463){\usebox{\plotpoint}}
\put(1092,466){\usebox{\plotpoint}}
\put(1093,469){\usebox{\plotpoint}}
\put(1094,470){\usebox{\plotpoint}}
\put(1095,472){\usebox{\plotpoint}}
\put(1096,473){\usebox{\plotpoint}}
\put(1097,475){\usebox{\plotpoint}}
\put(1098,476){\usebox{\plotpoint}}
\put(1099,478){\usebox{\plotpoint}}
\put(1100,479){\usebox{\plotpoint}}
\put(1101,480){\usebox{\plotpoint}}
\put(1102,482){\usebox{\plotpoint}}
\put(1103,483){\usebox{\plotpoint}}
\put(1104,484){\usebox{\plotpoint}}
\put(1105,485){\usebox{\plotpoint}}
\put(1107,486){\usebox{\plotpoint}}
\put(1110,487){\usebox{\plotpoint}}
\put(1113,486){\usebox{\plotpoint}}
\put(1114,485){\usebox{\plotpoint}}
\put(1116,484){\usebox{\plotpoint}}
\put(1117,483){\usebox{\plotpoint}}
\put(1118,482){\usebox{\plotpoint}}
\put(1119,479){\usebox{\plotpoint}}
\put(1120,478){\usebox{\plotpoint}}
\put(1121,477){\usebox{\plotpoint}}
\put(1122,474){\usebox{\plotpoint}}
\put(1123,471){\usebox{\plotpoint}}
\put(1124,469){\usebox{\plotpoint}}
\put(1125,467){\usebox{\plotpoint}}
\put(1126,465){\usebox{\plotpoint}}
\put(1127,462){\usebox{\plotpoint}}
\put(1128,459){\usebox{\plotpoint}}
\put(1129,457){\usebox{\plotpoint}}
\put(1130,454){\usebox{\plotpoint}}
\put(1131,451){\usebox{\plotpoint}}
\put(1132,449){\usebox{\plotpoint}}
\put(1133,445){\usebox{\plotpoint}}
\put(1134,442){\usebox{\plotpoint}}
\put(1135,439){\usebox{\plotpoint}}
\put(1136,436){\usebox{\plotpoint}}
\put(1137,433){\usebox{\plotpoint}}
\put(1138,430){\usebox{\plotpoint}}
\put(1139,424){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1140,419){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1141,415){\usebox{\plotpoint}}
\put(1142,411){\usebox{\plotpoint}}
\put(1143,408){\usebox{\plotpoint}}
\put(1144,404){\usebox{\plotpoint}}
\put(1145,400){\usebox{\plotpoint}}
\put(1146,397){\usebox{\plotpoint}}
\put(1147,393){\usebox{\plotpoint}}
\put(1148,389){\usebox{\plotpoint}}
\put(1149,386){\usebox{\plotpoint}}
\put(1150,382){\usebox{\plotpoint}}
\put(1151,379){\usebox{\plotpoint}}
\put(1152,376){\usebox{\plotpoint}}
\put(1153,370){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1154,365){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1155,361){\usebox{\plotpoint}}
\put(1156,357){\usebox{\plotpoint}}
\put(1157,354){\usebox{\plotpoint}}
\put(1158,350){\usebox{\plotpoint}}
\put(1159,347){\usebox{\plotpoint}}
\put(1160,344){\usebox{\plotpoint}}
\put(1161,340){\usebox{\plotpoint}}
\put(1162,337){\usebox{\plotpoint}}
\put(1163,334){\usebox{\plotpoint}}
\put(1164,331){\usebox{\plotpoint}}
\put(1165,328){\usebox{\plotpoint}}
\put(1166,325){\usebox{\plotpoint}}
\put(1167,322){\usebox{\plotpoint}}
\put(1168,319){\usebox{\plotpoint}}
\put(1169,316){\usebox{\plotpoint}}
\put(1170,311){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1171,307){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1172,304){\usebox{\plotpoint}}
\put(1173,301){\usebox{\plotpoint}}
\put(1174,298){\usebox{\plotpoint}}
\put(1175,295){\usebox{\plotpoint}}
\put(1176,292){\usebox{\plotpoint}}
\put(1177,290){\usebox{\plotpoint}}
\put(1178,287){\usebox{\plotpoint}}
\put(1179,284){\usebox{\plotpoint}}
\put(1180,282){\usebox{\plotpoint}}
\put(1181,279){\usebox{\plotpoint}}
\put(1182,277){\usebox{\plotpoint}}
\put(1183,275){\usebox{\plotpoint}}
\put(1184,272){\usebox{\plotpoint}}
\put(1185,270){\usebox{\plotpoint}}
\put(1186,268){\usebox{\plotpoint}}
\put(1187,265){\usebox{\plotpoint}}
\put(1188,262){\usebox{\plotpoint}}
\put(1189,260){\usebox{\plotpoint}}
\put(1190,258){\usebox{\plotpoint}}
\put(1191,257){\usebox{\plotpoint}}
\put(1192,255){\usebox{\plotpoint}}
\put(1193,253){\usebox{\plotpoint}}
\put(1194,252){\usebox{\plotpoint}}
\put(1195,252){\usebox{\plotpoint}}
\put(1196,251){\usebox{\plotpoint}}
\put(1197,250){\usebox{\plotpoint}}
\put(1198,249){\usebox{\plotpoint}}
\put(1199,248){\usebox{\plotpoint}}
\put(1200,247){\usebox{\plotpoint}}
\put(1201,246){\usebox{\plotpoint}}
\put(1203,245){\usebox{\plotpoint}}
\put(1206,244){\usebox{\plotpoint}}
\put(1209,245){\usebox{\plotpoint}}
\put(1212,246){\usebox{\plotpoint}}
\put(1213,247){\usebox{\plotpoint}}
\put(1214,248){\usebox{\plotpoint}}
\put(1215,249){\usebox{\plotpoint}}
\put(1216,250){\usebox{\plotpoint}}
\put(1218,251){\usebox{\plotpoint}}
\put(1219,252){\usebox{\plotpoint}}
\put(1220,254){\usebox{\plotpoint}}
\put(1221,255){\usebox{\plotpoint}}
\put(1222,256){\usebox{\plotpoint}}
\put(1223,257){\usebox{\plotpoint}}
\put(1224,258){\usebox{\plotpoint}}
\put(1225,259){\usebox{\plotpoint}}
\put(1226,260){\usebox{\plotpoint}}
\put(1227,261){\usebox{\plotpoint}}
\put(1228,262){\usebox{\plotpoint}}
\put(1229,263){\usebox{\plotpoint}}
\put(1230,264){\usebox{\plotpoint}}
\put(1232,265){\usebox{\plotpoint}}
\put(1235,266){\usebox{\plotpoint}}
\put(1237,267){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1246,266){\usebox{\plotpoint}}
\put(1249,265){\usebox{\plotpoint}}
\put(1250,264){\usebox{\plotpoint}}
\put(1251,263){\usebox{\plotpoint}}
\put(1254,262){\usebox{\plotpoint}}
\put(1255,261){\usebox{\plotpoint}}
\put(1257,260){\usebox{\plotpoint}}
\put(1258,259){\usebox{\plotpoint}}
\put(1260,258){\usebox{\plotpoint}}
\put(1263,257){\usebox{\plotpoint}}
\put(1266,256){\usebox{\plotpoint}}
\put(1268,255){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1277,256){\usebox{\plotpoint}}
\put(1280,257){\usebox{\plotpoint}}
\put(1281,258){\usebox{\plotpoint}}
\put(1282,259){\usebox{\plotpoint}}
\put(1283,260){\usebox{\plotpoint}}
\put(1284,261){\usebox{\plotpoint}}
\put(1285,263){\usebox{\plotpoint}}
\put(1286,264){\usebox{\plotpoint}}
\put(1287,265){\usebox{\plotpoint}}
\put(1288,266){\usebox{\plotpoint}}
\put(1289,267){\usebox{\plotpoint}}
\put(1290,269){\usebox{\plotpoint}}
\put(1291,270){\usebox{\plotpoint}}
\put(1292,272){\usebox{\plotpoint}}
\put(1293,274){\usebox{\plotpoint}}
\put(1294,275){\usebox{\plotpoint}}
\put(1295,278){\usebox{\plotpoint}}
\put(1296,280){\usebox{\plotpoint}}
\put(1297,283){\usebox{\plotpoint}}
\put(1298,286){\usebox{\plotpoint}}
\put(1299,290){\usebox{\plotpoint}}
\put(1300,293){\usebox{\plotpoint}}
\put(1301,296){\usebox{\plotpoint}}
\put(1302,299){\usebox{\plotpoint}}
\put(1303,302){\usebox{\plotpoint}}
\put(1304,305){\usebox{\plotpoint}}
\put(1305,308){\usebox{\plotpoint}}
\put(1306,311){\usebox{\plotpoint}}
\put(1307,315){\usebox{\plotpoint}}
\put(1308,318){\usebox{\plotpoint}}
\put(1309,322){\usebox{\plotpoint}}
\put(1310,326){\usebox{\plotpoint}}
\put(1311,329){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1312,334){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1313,338){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1314,343){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1315,349){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1316,356){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1317,361){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1318,366){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1319,371){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1320,376){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1321,381){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1322,386){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1323,391){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1324,396){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1325,401){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1326,406){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1327,411){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1328,417){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1329,422){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1330,427){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1331,433){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1332,441){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1333,449){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1334,454){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1335,459){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1336,464){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1337,469){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1338,474){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1339,480){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1340,485){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1341,490){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1342,495){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1343,500){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1344,505){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1345,510){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1346,516){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1347,523){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1348,527){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1349,531){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1350,535){\usebox{\plotpoint}}
\put(1351,540){\usebox{\plotpoint}}
\put(1352,544){\usebox{\plotpoint}}
\put(1353,548){\usebox{\plotpoint}}
\put(1354,551){\usebox{\plotpoint}}
\put(1355,555){\usebox{\plotpoint}}
\put(1356,559){\usebox{\plotpoint}}
\put(1357,562){\usebox{\plotpoint}}
\put(1358,565){\usebox{\plotpoint}}
\put(1359,568){\usebox{\plotpoint}}
\put(1360,571){\usebox{\plotpoint}}
\put(1361,574){\usebox{\plotpoint}}
\put(1362,577){\usebox{\plotpoint}}
\put(1363,580){\usebox{\plotpoint}}
\put(1364,584){\usebox{\plotpoint}}
\put(1365,586){\usebox{\plotpoint}}
\put(1366,588){\usebox{\plotpoint}}
\put(1367,590){\usebox{\plotpoint}}
\put(1368,591){\usebox{\plotpoint}}
\put(1369,592){\usebox{\plotpoint}}
\put(1370,593){\usebox{\plotpoint}}
\put(1370,594){\usebox{\plotpoint}}
\put(1371,595){\usebox{\plotpoint}}
\put(1373,596){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1379,593){\usebox{\plotpoint}}
\put(1380,592){\usebox{\plotpoint}}
\put(1381,590){\usebox{\plotpoint}}
\put(1382,589){\usebox{\plotpoint}}
\put(1383,588){\usebox{\plotpoint}}
\put(1384,586){\usebox{\plotpoint}}
\put(1385,584){\usebox{\plotpoint}}
\put(1386,582){\usebox{\plotpoint}}
\put(1387,579){\usebox{\plotpoint}}
\put(1388,576){\usebox{\plotpoint}}
\put(1389,574){\usebox{\plotpoint}}
\put(1390,571){\usebox{\plotpoint}}
\put(1391,568){\usebox{\plotpoint}}
\put(1392,566){\usebox{\plotpoint}}
\put(1393,561){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1394,556){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1395,552){\usebox{\plotpoint}}
\put(1396,549){\usebox{\plotpoint}}
\put(1397,546){\usebox{\plotpoint}}
\put(1398,542){\usebox{\plotpoint}}
\put(1399,539){\usebox{\plotpoint}}
\put(1400,536){\usebox{\plotpoint}}
\put(1401,532){\usebox{\plotpoint}}
\put(1402,528){\usebox{\plotpoint}}
\put(1403,525){\usebox{\plotpoint}}
\put(1404,521){\usebox{\plotpoint}}
\put(1405,517){\usebox{\plotpoint}}
\put(1406,514){\usebox{\plotpoint}}
\put(1407,510){\usebox{\plotpoint}}
\put(1408,507){\usebox{\plotpoint}}
\put(1409,504){\usebox{\plotpoint}}
\put(1410,498){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1411,493){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1412,489){\usebox{\plotpoint}}
\put(1413,486){\usebox{\plotpoint}}
\put(1414,483){\usebox{\plotpoint}}
\put(1415,480){\usebox{\plotpoint}}
\put(1416,477){\usebox{\plotpoint}}
\put(1417,474){\usebox{\plotpoint}}
\put(1418,471){\usebox{\plotpoint}}
\put(1419,468){\usebox{\plotpoint}}
\put(1420,465){\usebox{\plotpoint}}
\put(1421,462){\usebox{\plotpoint}}
\put(1422,459){\usebox{\plotpoint}}
\put(1423,456){\usebox{\plotpoint}}
\put(1424,453){\usebox{\plotpoint}}
\put(1425,450){\usebox{\plotpoint}}
\put(1426,448){\usebox{\plotpoint}}
\put(1427,444){\usebox{\plotpoint}}
\put(1428,440){\usebox{\plotpoint}}
\put(1429,437){\usebox{\plotpoint}}
\put(1430,434){\usebox{\plotpoint}}
\put(1431,432){\usebox{\plotpoint}}
\put(1432,429){\usebox{\plotpoint}}
\put(1433,427){\usebox{\plotpoint}}
\put(1434,425){\usebox{\plotpoint}}
\put(1435,422){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(334,752){\usebox{\plotpoint}}
\put(334,750){\usebox{\plotpoint}}
\put(335,749){\usebox{\plotpoint}}
\put(336,748){\usebox{\plotpoint}}
\put(337,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,742){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(340,740){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(341,739){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(342,737){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(343,735){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,729){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(347,727){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(349,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,721){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,718){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(352,715){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(353,713){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(354,709){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(355,705){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(356,702){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(357,699){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(358,697){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(359,694){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,691){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,688){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,684){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(363,681){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(364,678){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(365,674){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(366,670){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(367,667){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(368,663){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(369,659){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(370,656){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(371,650){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(372,644){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(373,639){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(374,635){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(375,631){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(376,626){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(377,622){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(378,618){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(379,613){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(380,609){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(381,605){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(382,600){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(383,595){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(384,591){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(385,584){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(386,577){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(387,572){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(388,567){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(389,563){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(390,558){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(391,553){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(392,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(393,543){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(394,538){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(395,534){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(396,529){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(397,524){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(398,520){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(399,515){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(400,510){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(401,506){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(402,499){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(403,493){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(404,488){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(405,484){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(406,480){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(407,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(409,468){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(410,464){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(411,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(412,456){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(413,452){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(414,448){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(415,445){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(416,441){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(417,438){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(418,435){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(419,430){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(420,425){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(421,422){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(422,419){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(423,417){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(424,414){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,411){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,408){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,405){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(428,402){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(429,400){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(430,397){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(431,394){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(432,392){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(433,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(434,385){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(435,381){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(436,378){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(437,375){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(438,371){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(439,368){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(440,365){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(441,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,356){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,352){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(445,349){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(446,346){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(447,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,340){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,332){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(451,327){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(452,323){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(453,320){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(454,317){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(455,313){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(456,310){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(457,307){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(458,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(459,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(460,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(461,294){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(462,291){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(463,288){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(464,284){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(465,281){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(466,278){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(467,273){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(468,269){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(469,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(471,260){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(472,257){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(473,254){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(474,251){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(475,248){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(476,245){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(477,242){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(478,239){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(479,236){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(480,234){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(481,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(482,226){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(483,223){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(484,221){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(485,219){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(486,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(487,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(489,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(492,205){\usebox{\plotpoint}}
\put(493,204){\usebox{\plotpoint}}
\put(494,203){\usebox{\plotpoint}}
\put(495,201){\usebox{\plotpoint}}
\put(496,200){\usebox{\plotpoint}}
\put(497,199){\usebox{\plotpoint}}
\put(498,197){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,196){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(500,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,193){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,192){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,190){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,187){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,186){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,185){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(526,182){\usebox{\plotpoint}}
\put(527,181){\usebox{\plotpoint}}
\put(528,180){\usebox{\plotpoint}}
\put(529,177){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(530,176){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(531,176){\usebox{\plotpoint}}
\put(532,175){\usebox{\plotpoint}}
\put(533,174){\usebox{\plotpoint}}
\put(534,173){\usebox{\plotpoint}}
\put(535,172){\usebox{\plotpoint}}
\put(536,171){\usebox{\plotpoint}}
\put(537,170){\usebox{\plotpoint}}
\put(538,169){\usebox{\plotpoint}}
\put(539,168){\usebox{\plotpoint}}
\put(540,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(541,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(544,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,163){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(552,164){\usebox{\plotpoint}}
\put(553,165){\usebox{\plotpoint}}
\put(554,166){\usebox{\plotpoint}}
\put(555,167){\usebox{\plotpoint}}
\put(556,168){\usebox{\plotpoint}}
\put(557,169){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(558,170){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(559,172){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(560,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(561,176){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(562,178){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(563,180){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(564,185){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(565,190){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(566,193){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(567,196){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(568,199){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(569,202){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(570,206){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(571,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(572,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(573,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(574,222){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(575,226){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(576,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(577,234){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(578,240){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(579,247){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(580,251){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(581,255){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(582,260){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(583,264){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(584,269){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(585,273){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(586,278){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(587,282){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(588,287){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(589,291){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(590,295){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(591,300){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(592,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(593,308){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(594,312){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(595,318){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(596,324){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(597,327){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(598,331){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(599,334){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(600,338){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(601,342){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(602,345){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(603,349){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(604,353){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(605,356){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(606,360){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(607,363){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(608,367){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(609,370){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(610,373){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(611,376){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(612,381){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(613,386){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(614,389){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(615,392){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(616,395){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(617,397){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(618,400){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(619,402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,406){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,409){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,412){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(623,414){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(624,417){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(625,419){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(626,424){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(627,429){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(628,431){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(629,434){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(630,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(631,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(632,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(633,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(634,448){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(635,451){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(636,453){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(637,456){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(638,459){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(639,461){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(640,465){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(641,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(642,471){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(643,475){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(644,479){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(645,481){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(646,484){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(647,486){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(648,489){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(649,492){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(650,494){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(651,497){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(652,499){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(653,502){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(654,504){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(655,506){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(656,509){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(657,511){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(658,513){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(659,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(660,518){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(661,521){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(662,522){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(663,524){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(664,526){\usebox{\plotpoint}}
\put(665,527){\usebox{\plotpoint}}
\put(666,528){\usebox{\plotpoint}}
\put(667,529){\usebox{\plotpoint}}
\put(668,531){\usebox{\plotpoint}}
\put(669,532){\usebox{\plotpoint}}
\put(670,533){\usebox{\plotpoint}}
\put(670,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,536){\usebox{\plotpoint}}
\put(674,537){\usebox{\plotpoint}}
\put(675,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,539){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(685,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(687,535){\usebox{\plotpoint}}
\put(688,534){\usebox{\plotpoint}}
\put(689,533){\usebox{\plotpoint}}
\put(690,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,528){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(693,524){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(695,519){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(696,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(697,515){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(698,512){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(699,509){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(700,507){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(701,503){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(702,500){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(703,497){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(704,493){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(705,489){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(706,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(707,478){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(708,472){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(709,467){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(710,462){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(711,457){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(712,451){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(713,446){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(714,441){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(715,435){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(716,429){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(717,424){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(718,418){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(719,412){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(720,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(721,396){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(722,387){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(723,380){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(724,374){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(725,368){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(726,361){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(727,355){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(728,349){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(729,343){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(730,337){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(731,332){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(732,327){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(733,322){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(734,317){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(735,312){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(736,308){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(737,304){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(738,299){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(739,295){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(740,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(741,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(742,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(743,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(744,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(746,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(747,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(749,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(753,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(754,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(755,304){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(756,310){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(757,317){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(758,322){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(759,327){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(760,333){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(761,338){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(762,344){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(763,349){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(764,356){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(765,362){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(766,369){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(767,375){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(768,381){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(769,387){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(770,396){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(771,405){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(772,410){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(773,416){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(774,421){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(775,427){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(776,432){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(777,437){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(778,441){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(779,445){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(780,450){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(781,453){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(782,456){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(783,460){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(784,462){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(785,465){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(786,467){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(787,470){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(788,473){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,474){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,471){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(795,469){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(796,468){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(797,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(798,463){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(799,461){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(800,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(801,455){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(802,452){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(803,446){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(804,440){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(805,435){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(806,430){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(807,426){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(808,421){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(809,416){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(810,411){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(811,405){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(812,400){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(813,395){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(814,389){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(815,384){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(816,379){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(817,371){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(818,363){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(819,358){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(820,353){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(821,348){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(822,343){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(823,338){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(824,333){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(825,328){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(826,324){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(827,320){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(828,316){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(829,312){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(830,309){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(831,306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(832,303){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(833,300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(834,297){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(835,294){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(836,292){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(837,290){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(838,289){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(839,289){\usebox{\plotpoint}}
\put(839,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(845,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(848,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(849,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,292){\usebox{\plotpoint}}
\put(854,293){\usebox{\plotpoint}}
\put(855,294){\usebox{\plotpoint}}
\put(856,295){\usebox{\plotpoint}}
\put(857,296){\usebox{\plotpoint}}
\put(858,297){\usebox{\plotpoint}}
\put(859,298){\usebox{\plotpoint}}
\put(860,299){\usebox{\plotpoint}}
\put(861,300){\usebox{\plotpoint}}
\put(862,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(865,303){\usebox{\plotpoint}}
\put(866,304){\usebox{\plotpoint}}
\put(867,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(870,306){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(879,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,303){\usebox{\plotpoint}}
\put(883,302){\usebox{\plotpoint}}
\put(884,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(885,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(890,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(893,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(896,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(900,297){\usebox{\plotpoint}}
\put(901,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(902,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,300){\usebox{\plotpoint}}
\put(905,301){\usebox{\plotpoint}}
\put(906,302){\usebox{\plotpoint}}
\put(907,304){\usebox{\plotpoint}}
\put(908,305){\usebox{\plotpoint}}
\put(909,306){\usebox{\plotpoint}}
\put(910,308){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(911,309){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(912,311){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(913,312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(914,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(915,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(916,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,325){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(919,327){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(920,329){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(921,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(922,334){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(923,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(924,338){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(926,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(927,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(928,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(929,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(930,350){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(931,352){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(932,355){\usebox{\plotpoint}}
\put(933,356){\usebox{\plotpoint}}
\put(934,357){\usebox{\plotpoint}}
\put(935,359){\usebox{\plotpoint}}
\put(936,360){\usebox{\plotpoint}}
\put(937,361){\usebox{\plotpoint}}
\put(938,362){\usebox{\plotpoint}}
\put(939,363){\usebox{\plotpoint}}
\put(940,364){\usebox{\plotpoint}}
\put(941,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,366){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(949,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(952,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(953,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(955,362){\usebox{\plotpoint}}
\put(956,361){\usebox{\plotpoint}}
\put(957,360){\usebox{\plotpoint}}
\put(958,357){\usebox{\plotpoint}}
\put(959,356){\usebox{\plotpoint}}
\put(960,355){\usebox{\plotpoint}}
\put(961,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(962,352){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(963,350){\usebox{\plotpoint}}
\put(964,349){\usebox{\plotpoint}}
\put(965,348){\usebox{\plotpoint}}
\put(966,348){\usebox{\plotpoint}}
\put(967,347){\usebox{\plotpoint}}
\put(968,346){\usebox{\plotpoint}}
\put(969,345){\usebox{\plotpoint}}
\put(970,344){\usebox{\plotpoint}}
\put(971,343){\usebox{\plotpoint}}
\put(972,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(973,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,340){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(978,339){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(983,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(984,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,342){\usebox{\plotpoint}}
\put(987,343){\usebox{\plotpoint}}
\put(988,344){\usebox{\plotpoint}}
\put(989,345){\usebox{\plotpoint}}
\put(990,346){\usebox{\plotpoint}}
\put(991,347){\usebox{\plotpoint}}
\put(992,349){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(993,350){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(994,352){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(995,353){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(996,356){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(997,359){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(998,360){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(999,362){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1000,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1001,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1003,370){\usebox{\plotpoint}}
\put(1004,371){\usebox{\plotpoint}}
\put(1005,372){\usebox{\plotpoint}}
\put(1006,374){\usebox{\plotpoint}}
\put(1007,375){\usebox{\plotpoint}}
\put(1008,376){\usebox{\plotpoint}}
\put(1009,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1010,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1011,381){\usebox{\plotpoint}}
\put(1012,382){\usebox{\plotpoint}}
\put(1013,383){\usebox{\plotpoint}}
\put(1014,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1017,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,386){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1028,385){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1034,384){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1040,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1043,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,389){\usebox{\plotpoint}}
\put(1055,390){\usebox{\plotpoint}}
\put(1056,391){\usebox{\plotpoint}}
\put(1057,392){\usebox{\plotpoint}}
\put(1058,393){\usebox{\plotpoint}}
\put(1059,394){\usebox{\plotpoint}}
\put(1060,395){\usebox{\plotpoint}}
\put(1061,396){\usebox{\plotpoint}}
\put(1062,397){\usebox{\plotpoint}}
\put(1063,398){\usebox{\plotpoint}}
\put(1064,399){\usebox{\plotpoint}}
\put(1065,401){\usebox{\plotpoint}}
\put(1066,402){\usebox{\plotpoint}}
\put(1067,403){\usebox{\plotpoint}}
\put(1068,404){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1069,405){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1070,407){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1071,408){\usebox{\plotpoint}}
\put(1072,410){\usebox{\plotpoint}}
\put(1073,411){\usebox{\plotpoint}}
\put(1074,413){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1075,415){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1076,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1077,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1078,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,424){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1081,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1082,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1083,432){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1084,435){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1085,437){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1086,440){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1087,442){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1088,445){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1089,448){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1090,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1091,454){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1092,458){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1093,463){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1094,466){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1095,469){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1096,473){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1097,476){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1098,479){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1099,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1100,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1101,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1102,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1103,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1104,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1105,501){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1106,505){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1107,510){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1108,512){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1109,514){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1110,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1111,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1112,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1113,523){\usebox{\plotpoint}}
\put(1114,524){\usebox{\plotpoint}}
\put(1115,525){\usebox{\plotpoint}}
\put(1116,526){\usebox{\plotpoint}}
\put(1116,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,529){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1123,528){\usebox{\plotpoint}}
\put(1124,525){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1125,523){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1126,522){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1127,519){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1128,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1129,515){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1130,511){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1131,508){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1132,505){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1133,501){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1134,497){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1135,494){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1136,489){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1137,484){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1138,480){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1139,471){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1140,463){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1141,457){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1142,451){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1143,445){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1144,438){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1145,432){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1146,426){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1147,419){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1148,412){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1149,405){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1150,397){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1151,390){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1152,383){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1153,371){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1154,360){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1155,352){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1156,344){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1157,337){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1158,329){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1159,322){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1160,315){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1161,308){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1162,301){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1163,294){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1164,287){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1165,281){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1166,275){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1167,269){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1168,263){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1169,258){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1170,250){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1171,243){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1172,239){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1173,235){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1174,232){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1175,229){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1176,226){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1177,224){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1178,222){\usebox{\plotpoint}}
\put(1179,221){\usebox{\plotpoint}}
\put(1180,220){\usebox{\plotpoint}}
\put(1181,220){\usebox{\plotpoint}}
\put(1181,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1184,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1187,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1188,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1191,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1192,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1193,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,236){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1196,238){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1197,240){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1198,242){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1199,245){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1200,247){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1201,249){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1202,253){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1203,257){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1204,258){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1205,260){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1206,261){\usebox{\plotpoint}}
\put(1207,263){\usebox{\plotpoint}}
\put(1208,264){\usebox{\plotpoint}}
\put(1209,266){\usebox{\plotpoint}}
\put(1210,267){\usebox{\plotpoint}}
\put(1211,268){\usebox{\plotpoint}}
\put(1212,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1215,270){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1220,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,266){\usebox{\plotpoint}}
\put(1227,265){\usebox{\plotpoint}}
\put(1228,264){\usebox{\plotpoint}}
\put(1229,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1230,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1233,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1235,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,258){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1249,259){\usebox{\plotpoint}}
\put(1250,260){\usebox{\plotpoint}}
\put(1251,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1252,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1254,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1257,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1258,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1260,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1263,267){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1271,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1272,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1274,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1275,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1277,262){\usebox{\plotpoint}}
\put(1278,261){\usebox{\plotpoint}}
\put(1279,260){\usebox{\plotpoint}}
\put(1280,259){\usebox{\plotpoint}}
\put(1281,258){\usebox{\plotpoint}}
\put(1282,257){\usebox{\plotpoint}}
\put(1283,254){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1284,253){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1285,253){\usebox{\plotpoint}}
\put(1286,252){\usebox{\plotpoint}}
\put(1287,251){\usebox{\plotpoint}}
\put(1288,250){\usebox{\plotpoint}}
\put(1289,249){\usebox{\plotpoint}}
\put(1290,248){\usebox{\plotpoint}}
\put(1291,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,247){\usebox{\plotpoint}}
\put(1299,248){\usebox{\plotpoint}}
\put(1300,249){\usebox{\plotpoint}}
\put(1301,250){\usebox{\plotpoint}}
\put(1302,251){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1303,254){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1304,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,258){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1306,260){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1307,263){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1308,265){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1309,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1310,274){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1311,278){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1312,282){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1313,287){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1314,291){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1315,300){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1316,309){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1317,315){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1318,322){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1319,328){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1320,336){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1321,343){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1322,351){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1323,359){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1324,367){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1325,375){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1326,384){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1327,393){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1328,402){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1329,411){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1330,420){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1331,429){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1332,443){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1333,458){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1334,467){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1335,476){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1336,486){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1337,495){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1338,505){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1339,515){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1340,524){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1341,533){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1342,542){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1343,550){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1344,558){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1345,566){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1346,578){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1347,590){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1348,596){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1349,603){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1350,610){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1351,615){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1352,621){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1353,627){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1354,631){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1355,636){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1356,641){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1357,644){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1358,647){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1359,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1360,653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1361,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1362,657){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,658){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1364,660){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1367,657){\usebox{\plotpoint}}
\put(1368,656){\usebox{\plotpoint}}
\put(1369,655){\usebox{\plotpoint}}
\put(1370,652){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1371,650){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1372,648){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1373,645){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1374,642){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1375,639){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1376,635){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1377,631){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1378,628){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1379,622){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1380,616){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1381,611){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1382,607){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1383,603){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1384,598){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1385,594){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1386,590){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1387,585){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1388,580){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1389,576){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1390,572){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1391,568){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1392,564){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1393,558){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1394,552){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1395,548){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1396,544){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1397,540){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1398,536){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1399,533){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1400,530){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1401,526){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1402,523){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1403,520){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1404,517){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1405,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,511){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1407,508){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1408,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1409,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,498){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1411,494){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1412,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1413,488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1414,485){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1415,482){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1416,479){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1417,477){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1418,474){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1419,471){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1420,469){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1421,466){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1422,463){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1423,461){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1424,458){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1425,455){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1426,453){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1427,449){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1428,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1429,442){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1430,439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1431,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1432,433){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1433,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1434,428){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1435,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\end{picture}


==> fig3 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,248){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.1}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.3}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.4}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.5}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(371,113){\makebox(0,0){0}}
\put(371,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,113){\makebox(0,0){0.5}}
\put(637,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,113){\makebox(0,0){1}}
\put(903,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){1.5}}
\put(1170,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(334,746){\usebox{\plotpoint}}
\put(334,746){\usebox{\plotpoint}}
\put(335,745){\usebox{\plotpoint}}
\put(336,744){\usebox{\plotpoint}}
\put(337,741){\usebox{\plotpoint}}
\put(338,739){\usebox{\plotpoint}}
\put(339,737){\usebox{\plotpoint}}
\put(340,736){\usebox{\plotpoint}}
\put(341,735){\usebox{\plotpoint}}
\put(342,733){\usebox{\plotpoint}}
\put(343,732){\usebox{\plotpoint}}
\put(344,731){\usebox{\plotpoint}}
\put(345,729){\usebox{\plotpoint}}
\put(346,727){\usebox{\plotpoint}}
\put(347,726){\usebox{\plotpoint}}
\put(348,724){\usebox{\plotpoint}}
\put(349,722){\usebox{\plotpoint}}
\put(350,721){\usebox{\plotpoint}}
\put(351,719){\usebox{\plotpoint}}
\put(352,717){\usebox{\plotpoint}}
\put(353,716){\usebox{\plotpoint}}
\put(354,713){\usebox{\plotpoint}}
\put(355,710){\usebox{\plotpoint}}
\put(356,708){\usebox{\plotpoint}}
\put(357,706){\usebox{\plotpoint}}
\put(358,705){\usebox{\plotpoint}}
\put(359,702){\usebox{\plotpoint}}
\put(360,700){\usebox{\plotpoint}}
\put(361,698){\usebox{\plotpoint}}
\put(362,696){\usebox{\plotpoint}}
\put(363,694){\usebox{\plotpoint}}
\put(364,692){\usebox{\plotpoint}}
\put(365,689){\usebox{\plotpoint}}
\put(366,687){\usebox{\plotpoint}}
\put(367,685){\usebox{\plotpoint}}
\put(368,682){\usebox{\plotpoint}}
\put(369,680){\usebox{\plotpoint}}
\put(370,678){\usebox{\plotpoint}}
\put(371,674){\usebox{\plotpoint}}
\put(372,671){\usebox{\plotpoint}}
\put(373,668){\usebox{\plotpoint}}
\put(374,666){\usebox{\plotpoint}}
\put(375,664){\usebox{\plotpoint}}
\put(376,661){\usebox{\plotpoint}}
\put(377,658){\usebox{\plotpoint}}
\put(378,656){\usebox{\plotpoint}}
\put(379,653){\usebox{\plotpoint}}
\put(380,651){\usebox{\plotpoint}}
\put(381,649){\usebox{\plotpoint}}
\put(382,646){\usebox{\plotpoint}}
\put(383,643){\usebox{\plotpoint}}
\put(384,641){\usebox{\plotpoint}}
\put(385,637){\usebox{\plotpoint}}
\put(386,633){\usebox{\plotpoint}}
\put(387,630){\usebox{\plotpoint}}
\put(388,628){\usebox{\plotpoint}}
\put(389,626){\usebox{\plotpoint}}
\put(390,623){\usebox{\plotpoint}}
\put(391,620){\usebox{\plotpoint}}
\put(392,618){\usebox{\plotpoint}}
\put(393,615){\usebox{\plotpoint}}
\put(394,613){\usebox{\plotpoint}}
\put(395,611){\usebox{\plotpoint}}
\put(396,608){\usebox{\plotpoint}}
\put(397,605){\usebox{\plotpoint}}
\put(398,603){\usebox{\plotpoint}}
\put(399,601){\usebox{\plotpoint}}
\put(400,599){\usebox{\plotpoint}}
\put(401,597){\usebox{\plotpoint}}
\put(402,593){\usebox{\plotpoint}}
\put(403,590){\usebox{\plotpoint}}
\put(404,588){\usebox{\plotpoint}}
\put(405,586){\usebox{\plotpoint}}
\put(406,584){\usebox{\plotpoint}}
\put(407,582){\usebox{\plotpoint}}
\put(408,580){\usebox{\plotpoint}}
\put(409,579){\usebox{\plotpoint}}
\put(410,577){\usebox{\plotpoint}}
\put(411,575){\usebox{\plotpoint}}
\put(412,574){\usebox{\plotpoint}}
\put(413,572){\usebox{\plotpoint}}
\put(414,571){\usebox{\plotpoint}}
\put(415,570){\usebox{\plotpoint}}
\put(416,568){\usebox{\plotpoint}}
\put(417,567){\usebox{\plotpoint}}
\put(418,566){\usebox{\plotpoint}}
\put(419,564){\usebox{\plotpoint}}
\put(420,563){\usebox{\plotpoint}}
\put(421,563){\usebox{\plotpoint}}
\put(422,562){\usebox{\plotpoint}}
\put(424,561){\usebox{\plotpoint}}
\put(425,560){\usebox{\plotpoint}}
\put(427,559){\usebox{\plotpoint}}
\put(430,558){\usebox{\plotpoint}}
\put(431,557){\usebox{\plotpoint}}
\put(433,556){\usebox{\plotpoint}}
\put(435,555){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(447,554){\usebox{\plotpoint}}
\put(450,553){\usebox{\plotpoint}}
\put(452,552){\usebox{\plotpoint}}
\put(455,551){\usebox{\plotpoint}}
\put(456,550){\usebox{\plotpoint}}
\put(458,549){\usebox{\plotpoint}}
\put(461,548){\usebox{\plotpoint}}
\put(462,547){\usebox{\plotpoint}}
\put(464,546){\usebox{\plotpoint}}
\put(465,545){\usebox{\plotpoint}}
\put(466,544){\usebox{\plotpoint}}
\put(467,543){\usebox{\plotpoint}}
\put(468,542){\usebox{\plotpoint}}
\put(469,541){\usebox{\plotpoint}}
\put(470,540){\usebox{\plotpoint}}
\put(471,539){\usebox{\plotpoint}}
\put(472,538){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(474,536){\usebox{\plotpoint}}
\put(475,535){\usebox{\plotpoint}}
\put(476,534){\usebox{\plotpoint}}
\put(477,533){\usebox{\plotpoint}}
\put(478,532){\usebox{\plotpoint}}
\put(479,531){\usebox{\plotpoint}}
\put(480,530){\usebox{\plotpoint}}
\put(481,527){\usebox{\plotpoint}}
\put(482,525){\usebox{\plotpoint}}
\put(483,525){\usebox{\plotpoint}}
\put(484,524){\usebox{\plotpoint}}
\put(485,523){\usebox{\plotpoint}}
\put(486,522){\usebox{\plotpoint}}
\put(487,521){\usebox{\plotpoint}}
\put(488,520){\usebox{\plotpoint}}
\put(489,519){\usebox{\plotpoint}}
\put(490,518){\usebox{\plotpoint}}
\put(491,517){\usebox{\plotpoint}}
\put(492,514){\usebox{\plotpoint}}
\put(493,513){\usebox{\plotpoint}}
\put(494,512){\usebox{\plotpoint}}
\put(495,512){\usebox{\plotpoint}}
\put(495,512){\usebox{\plotpoint}}
\put(496,511){\usebox{\plotpoint}}
\put(497,510){\usebox{\plotpoint}}
\put(498,507){\usebox{\plotpoint}}
\put(499,506){\usebox{\plotpoint}}
\put(500,506){\usebox{\plotpoint}}
\put(501,505){\usebox{\plotpoint}}
\put(502,504){\usebox{\plotpoint}}
\put(503,503){\usebox{\plotpoint}}
\put(504,502){\usebox{\plotpoint}}
\put(505,501){\usebox{\plotpoint}}
\put(506,500){\usebox{\plotpoint}}
\put(507,499){\usebox{\plotpoint}}
\put(508,498){\usebox{\plotpoint}}
\put(509,495){\usebox{\plotpoint}}
\put(510,494){\usebox{\plotpoint}}
\put(511,493){\usebox{\plotpoint}}
\put(512,493){\usebox{\plotpoint}}
\put(513,492){\usebox{\plotpoint}}
\put(514,491){\usebox{\plotpoint}}
\put(515,488){\usebox{\plotpoint}}
\put(516,486){\usebox{\plotpoint}}
\put(517,484){\usebox{\plotpoint}}
\put(518,483){\usebox{\plotpoint}}
\put(519,482){\usebox{\plotpoint}}
\put(520,480){\usebox{\plotpoint}}
\put(521,478){\usebox{\plotpoint}}
\put(522,477){\usebox{\plotpoint}}
\put(523,475){\usebox{\plotpoint}}
\put(524,473){\usebox{\plotpoint}}
\put(525,472){\usebox{\plotpoint}}
\put(526,470){\usebox{\plotpoint}}
\put(527,468){\usebox{\plotpoint}}
\put(528,466){\usebox{\plotpoint}}
\put(529,463){\usebox{\plotpoint}}
\put(530,460){\usebox{\plotpoint}}
\put(531,458){\usebox{\plotpoint}}
\put(532,456){\usebox{\plotpoint}}
\put(533,454){\usebox{\plotpoint}}
\put(534,451){\usebox{\plotpoint}}
\put(535,448){\usebox{\plotpoint}}
\put(536,446){\usebox{\plotpoint}}
\put(537,443){\usebox{\plotpoint}}
\put(538,441){\usebox{\plotpoint}}
\put(539,439){\usebox{\plotpoint}}
\put(540,436){\usebox{\plotpoint}}
\put(541,433){\usebox{\plotpoint}}
\put(542,431){\usebox{\plotpoint}}
\put(543,428){\usebox{\plotpoint}}
\put(544,426){\usebox{\plotpoint}}
\put(545,424){\usebox{\plotpoint}}
\put(546,420){\usebox{\plotpoint}}
\put(547,417){\usebox{\plotpoint}}
\put(548,415){\usebox{\plotpoint}}
\put(549,413){\usebox{\plotpoint}}
\put(550,412){\usebox{\plotpoint}}
\put(551,410){\usebox{\plotpoint}}
\put(552,409){\usebox{\plotpoint}}
\put(553,408){\usebox{\plotpoint}}
\put(554,408){\usebox{\plotpoint}}
\put(555,407){\usebox{\plotpoint}}
\put(557,406){\usebox{\plotpoint}}
\put(560,406){\usebox{\plotpoint}}
\put(561,407){\usebox{\plotpoint}}
\put(562,408){\usebox{\plotpoint}}
\put(563,410){\usebox{\plotpoint}}
\put(564,413){\usebox{\plotpoint}}
\put(565,416){\usebox{\plotpoint}}
\put(566,419){\usebox{\plotpoint}}
\put(567,422){\usebox{\plotpoint}}
\put(568,425){\usebox{\plotpoint}}
\put(569,429){\usebox{\plotpoint}}
\put(570,433){\usebox{\plotpoint}}
\put(571,437){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(572,441){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(573,446){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(574,450){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(575,456){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(576,461){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(577,466){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(578,474){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(579,482){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(580,487){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(581,492){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(582,497){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(583,502){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(584,507){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(585,513){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(586,517){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(587,522){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(588,527){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(589,531){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(590,535){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(591,539){\usebox{\plotpoint}}
\put(592,543){\usebox{\plotpoint}}
\put(593,547){\usebox{\plotpoint}}
\put(594,551){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(595,556){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(596,561){\usebox{\plotpoint}}
\put(597,563){\usebox{\plotpoint}}
\put(598,566){\usebox{\plotpoint}}
\put(599,569){\usebox{\plotpoint}}
\put(600,571){\usebox{\plotpoint}}
\put(601,573){\usebox{\plotpoint}}
\put(602,575){\usebox{\plotpoint}}
\put(603,577){\usebox{\plotpoint}}
\put(604,579){\usebox{\plotpoint}}
\put(605,581){\usebox{\plotpoint}}
\put(606,582){\usebox{\plotpoint}}
\put(607,583){\usebox{\plotpoint}}
\put(608,584){\usebox{\plotpoint}}
\put(609,585){\usebox{\plotpoint}}
\put(611,586){\usebox{\plotpoint}}
\put(613,587){\usebox{\plotpoint}}
\put(616,586){\usebox{\plotpoint}}
\put(619,585){\usebox{\plotpoint}}
\put(620,584){\usebox{\plotpoint}}
\put(622,583){\usebox{\plotpoint}}
\put(623,582){\usebox{\plotpoint}}
\put(624,581){\usebox{\plotpoint}}
\put(625,578){\usebox{\plotpoint}}
\put(626,577){\usebox{\plotpoint}}
\put(627,575){\usebox{\plotpoint}}
\put(628,574){\usebox{\plotpoint}}
\put(629,573){\usebox{\plotpoint}}
\put(630,573){\usebox{\plotpoint}}
\put(630,573){\usebox{\plotpoint}}
\put(631,572){\usebox{\plotpoint}}
\put(632,571){\usebox{\plotpoint}}
\put(633,568){\usebox{\plotpoint}}
\put(634,567){\usebox{\plotpoint}}
\put(635,566){\usebox{\plotpoint}}
\put(636,564){\usebox{\plotpoint}}
\put(637,563){\usebox{\plotpoint}}
\put(638,562){\usebox{\plotpoint}}
\put(639,560){\usebox{\plotpoint}}
\put(640,559){\usebox{\plotpoint}}
\put(641,558){\usebox{\plotpoint}}
\put(642,556){\usebox{\plotpoint}}
\put(643,554){\usebox{\plotpoint}}
\put(644,554){\usebox{\plotpoint}}
\put(645,553){\usebox{\plotpoint}}
\put(646,552){\usebox{\plotpoint}}
\put(647,551){\usebox{\plotpoint}}
\put(648,550){\usebox{\plotpoint}}
\put(649,549){\usebox{\plotpoint}}
\put(650,548){\usebox{\plotpoint}}
\put(651,547){\usebox{\plotpoint}}
\put(653,546){\usebox{\plotpoint}}
\put(654,545){\usebox{\plotpoint}}
\put(656,544){\usebox{\plotpoint}}
\put(659,543){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(667,544){\usebox{\plotpoint}}
\put(668,545){\usebox{\plotpoint}}
\put(670,546){\usebox{\plotpoint}}
\put(671,547){\usebox{\plotpoint}}
\put(673,548){\usebox{\plotpoint}}
\put(674,549){\usebox{\plotpoint}}
\put(675,550){\usebox{\plotpoint}}
\put(676,551){\usebox{\plotpoint}}
\put(677,552){\usebox{\plotpoint}}
\put(678,553){\usebox{\plotpoint}}
\put(679,554){\usebox{\plotpoint}}
\put(680,555){\usebox{\plotpoint}}
\put(681,556){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(683,559){\usebox{\plotpoint}}
\put(684,560){\usebox{\plotpoint}}
\put(685,562){\usebox{\plotpoint}}
\put(686,563){\usebox{\plotpoint}}
\put(687,564){\usebox{\plotpoint}}
\put(688,566){\usebox{\plotpoint}}
\put(689,567){\usebox{\plotpoint}}
\put(690,568){\usebox{\plotpoint}}
\put(691,571){\usebox{\plotpoint}}
\put(692,573){\usebox{\plotpoint}}
\put(693,574){\usebox{\plotpoint}}
\put(694,575){\usebox{\plotpoint}}
\put(695,576){\usebox{\plotpoint}}
\put(696,578){\usebox{\plotpoint}}
\put(697,579){\usebox{\plotpoint}}
\put(698,580){\usebox{\plotpoint}}
\put(698,581){\usebox{\plotpoint}}
\put(699,582){\usebox{\plotpoint}}
\put(700,583){\usebox{\plotpoint}}
\put(701,584){\usebox{\plotpoint}}
\put(702,585){\usebox{\plotpoint}}
\put(703,586){\usebox{\plotpoint}}
\put(704,587){\usebox{\plotpoint}}
\put(705,588){\usebox{\plotpoint}}
\put(707,589){\usebox{\plotpoint}}
\put(708,590){\usebox{\plotpoint}}
\put(709,591){\usebox{\plotpoint}}
\put(712,592){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(718,591){\usebox{\plotpoint}}
\put(719,590){\usebox{\plotpoint}}
\put(721,589){\usebox{\plotpoint}}
\put(722,588){\usebox{\plotpoint}}
\put(723,585){\usebox{\plotpoint}}
\put(724,584){\usebox{\plotpoint}}
\put(725,583){\usebox{\plotpoint}}
\put(726,581){\usebox{\plotpoint}}
\put(727,579){\usebox{\plotpoint}}
\put(728,578){\usebox{\plotpoint}}
\put(729,576){\usebox{\plotpoint}}
\put(730,574){\usebox{\plotpoint}}
\put(731,573){\usebox{\plotpoint}}
\put(732,571){\usebox{\plotpoint}}
\put(733,569){\usebox{\plotpoint}}
\put(734,567){\usebox{\plotpoint}}
\put(735,565){\usebox{\plotpoint}}
\put(736,563){\usebox{\plotpoint}}
\put(737,561){\usebox{\plotpoint}}
\put(738,557){\usebox{\plotpoint}}
\put(739,554){\usebox{\plotpoint}}
\put(740,552){\usebox{\plotpoint}}
\put(741,550){\usebox{\plotpoint}}
\put(742,548){\usebox{\plotpoint}}
\put(743,546){\usebox{\plotpoint}}
\put(744,544){\usebox{\plotpoint}}
\put(745,542){\usebox{\plotpoint}}
\put(746,540){\usebox{\plotpoint}}
\put(747,538){\usebox{\plotpoint}}
\put(748,536){\usebox{\plotpoint}}
\put(749,534){\usebox{\plotpoint}}
\put(750,532){\usebox{\plotpoint}}
\put(751,531){\usebox{\plotpoint}}
\put(752,529){\usebox{\plotpoint}}
\put(753,527){\usebox{\plotpoint}}
\put(754,526){\usebox{\plotpoint}}
\put(755,524){\usebox{\plotpoint}}
\put(756,522){\usebox{\plotpoint}}
\put(757,522){\usebox{\plotpoint}}
\put(758,521){\usebox{\plotpoint}}
\put(759,520){\usebox{\plotpoint}}
\put(760,519){\usebox{\plotpoint}}
\put(761,518){\usebox{\plotpoint}}
\put(763,517){\usebox{\plotpoint}}
\put(764,516){\usebox{\plotpoint}}
\put(766,515){\usebox{\plotpoint}}
\put(767,514){\usebox{\plotpoint}}
\put(769,513){\usebox{\plotpoint}}
\put(771,512){\usebox{\plotpoint}}
\put(774,511){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(780,510){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(786,509){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(791,508){\usebox{\plotpoint}}
\put(794,507){\usebox{\plotpoint}}
\put(797,506){\usebox{\plotpoint}}
\put(800,505){\usebox{\plotpoint}}
\put(803,504){\usebox{\plotpoint}}
\put(804,503){\usebox{\plotpoint}}
\put(805,502){\usebox{\plotpoint}}
\put(806,501){\usebox{\plotpoint}}
\put(808,500){\usebox{\plotpoint}}
\put(809,499){\usebox{\plotpoint}}
\put(811,498){\usebox{\plotpoint}}
\put(812,497){\usebox{\plotpoint}}
\put(814,496){\usebox{\plotpoint}}
\put(815,495){\usebox{\plotpoint}}
\put(817,494){\usebox{\plotpoint}}
\put(818,493){\usebox{\plotpoint}}
\put(819,492){\usebox{\plotpoint}}
\put(820,491){\usebox{\plotpoint}}
\put(822,490){\usebox{\plotpoint}}
\put(823,489){\usebox{\plotpoint}}
\put(825,488){\usebox{\plotpoint}}
\put(826,487){\usebox{\plotpoint}}
\put(828,486){\usebox{\plotpoint}}
\put(829,485){\usebox{\plotpoint}}
\put(831,484){\usebox{\plotpoint}}
\put(834,483){\usebox{\plotpoint}}
\put(836,482){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(842,481){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(848,482){\usebox{\plotpoint}}
\put(851,483){\usebox{\plotpoint}}
\put(853,484){\usebox{\plotpoint}}
\put(856,485){\usebox{\plotpoint}}
\put(857,486){\usebox{\plotpoint}}
\put(859,487){\usebox{\plotpoint}}
\put(862,488){\usebox{\plotpoint}}
\put(863,489){\usebox{\plotpoint}}
\put(865,490){\usebox{\plotpoint}}
\put(866,491){\usebox{\plotpoint}}
\put(867,492){\usebox{\plotpoint}}
\put(870,493){\usebox{\plotpoint}}
\put(873,494){\usebox{\plotpoint}}
\put(876,495){\usebox{\plotpoint}}
\put(879,496){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(890,495){\usebox{\plotpoint}}
\put(893,494){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(899,493){\usebox{\plotpoint}}
\put(901,492){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(910,493){\usebox{\plotpoint}}
\put(913,494){\usebox{\plotpoint}}
\put(914,495){\usebox{\plotpoint}}
\put(915,497){\usebox{\plotpoint}}
\put(916,498){\usebox{\plotpoint}}
\put(918,499){\usebox{\plotpoint}}
\put(919,500){\usebox{\plotpoint}}
\put(920,501){\usebox{\plotpoint}}
\put(921,503){\usebox{\plotpoint}}
\put(922,504){\usebox{\plotpoint}}
\put(923,505){\usebox{\plotpoint}}
\put(924,507){\usebox{\plotpoint}}
\put(925,508){\usebox{\plotpoint}}
\put(926,510){\usebox{\plotpoint}}
\put(927,511){\usebox{\plotpoint}}
\put(928,514){\usebox{\plotpoint}}
\put(929,516){\usebox{\plotpoint}}
\put(930,518){\usebox{\plotpoint}}
\put(931,521){\usebox{\plotpoint}}
\put(932,524){\usebox{\plotpoint}}
\put(933,526){\usebox{\plotpoint}}
\put(934,528){\usebox{\plotpoint}}
\put(935,530){\usebox{\plotpoint}}
\put(936,533){\usebox{\plotpoint}}
\put(937,535){\usebox{\plotpoint}}
\put(938,537){\usebox{\plotpoint}}
\put(939,540){\usebox{\plotpoint}}
\put(940,542){\usebox{\plotpoint}}
\put(941,544){\usebox{\plotpoint}}
\put(942,547){\usebox{\plotpoint}}
\put(943,549){\usebox{\plotpoint}}
\put(944,551){\usebox{\plotpoint}}
\put(945,554){\usebox{\plotpoint}}
\put(946,557){\usebox{\plotpoint}}
\put(947,560){\usebox{\plotpoint}}
\put(948,563){\usebox{\plotpoint}}
\put(949,567){\usebox{\plotpoint}}
\put(950,569){\usebox{\plotpoint}}
\put(951,571){\usebox{\plotpoint}}
\put(952,573){\usebox{\plotpoint}}
\put(953,576){\usebox{\plotpoint}}
\put(954,578){\usebox{\plotpoint}}
\put(955,580){\usebox{\plotpoint}}
\put(956,583){\usebox{\plotpoint}}
\put(957,585){\usebox{\plotpoint}}
\put(958,587){\usebox{\plotpoint}}
\put(959,589){\usebox{\plotpoint}}
\put(960,591){\usebox{\plotpoint}}
\put(961,593){\usebox{\plotpoint}}
\put(962,596){\usebox{\plotpoint}}
\put(963,599){\usebox{\plotpoint}}
\put(964,600){\usebox{\plotpoint}}
\put(965,601){\usebox{\plotpoint}}
\put(966,602){\usebox{\plotpoint}}
\put(967,604){\usebox{\plotpoint}}
\put(968,605){\usebox{\plotpoint}}
\put(969,606){\usebox{\plotpoint}}
\put(969,607){\usebox{\plotpoint}}
\put(970,608){\usebox{\plotpoint}}
\put(971,609){\usebox{\plotpoint}}
\put(972,610){\usebox{\plotpoint}}
\put(973,611){\usebox{\plotpoint}}
\put(974,612){\usebox{\plotpoint}}
\put(975,613){\usebox{\plotpoint}}
\put(978,614){\usebox{\plotpoint}}
\put(980,615){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(986,614){\usebox{\plotpoint}}
\put(987,613){\usebox{\plotpoint}}
\put(989,612){\usebox{\plotpoint}}
\put(990,611){\usebox{\plotpoint}}
\put(991,610){\usebox{\plotpoint}}
\put(992,609){\usebox{\plotpoint}}
\put(993,608){\usebox{\plotpoint}}
\put(994,607){\usebox{\plotpoint}}
\put(995,604){\usebox{\plotpoint}}
\put(996,602){\usebox{\plotpoint}}
\put(997,600){\usebox{\plotpoint}}
\put(998,599){\usebox{\plotpoint}}
\put(999,598){\usebox{\plotpoint}}
\put(1000,596){\usebox{\plotpoint}}
\put(1001,595){\usebox{\plotpoint}}
\put(1002,594){\usebox{\plotpoint}}
\put(1003,592){\usebox{\plotpoint}}
\put(1004,590){\usebox{\plotpoint}}
\put(1005,589){\usebox{\plotpoint}}
\put(1006,587){\usebox{\plotpoint}}
\put(1007,585){\usebox{\plotpoint}}
\put(1008,583){\usebox{\plotpoint}}
\put(1009,580){\usebox{\plotpoint}}
\put(1010,578){\usebox{\plotpoint}}
\put(1011,576){\usebox{\plotpoint}}
\put(1012,574){\usebox{\plotpoint}}
\put(1013,573){\usebox{\plotpoint}}
\put(1014,571){\usebox{\plotpoint}}
\put(1015,569){\usebox{\plotpoint}}
\put(1016,567){\usebox{\plotpoint}}
\put(1017,565){\usebox{\plotpoint}}
\put(1018,563){\usebox{\plotpoint}}
\put(1019,562){\usebox{\plotpoint}}
\put(1020,560){\usebox{\plotpoint}}
\put(1021,559){\usebox{\plotpoint}}
\put(1022,558){\usebox{\plotpoint}}
\put(1023,556){\usebox{\plotpoint}}
\put(1024,554){\usebox{\plotpoint}}
\put(1025,553){\usebox{\plotpoint}}
\put(1026,551){\usebox{\plotpoint}}
\put(1027,549){\usebox{\plotpoint}}
\put(1028,547){\usebox{\plotpoint}}
\put(1029,546){\usebox{\plotpoint}}
\put(1030,545){\usebox{\plotpoint}}
\put(1031,545){\usebox{\plotpoint}}
\put(1031,545){\usebox{\plotpoint}}
\put(1032,544){\usebox{\plotpoint}}
\put(1033,543){\usebox{\plotpoint}}
\put(1034,542){\usebox{\plotpoint}}
\put(1035,541){\usebox{\plotpoint}}
\put(1036,540){\usebox{\plotpoint}}
\put(1037,539){\usebox{\plotpoint}}
\put(1038,538){\usebox{\plotpoint}}
\put(1039,537){\usebox{\plotpoint}}
\put(1040,536){\usebox{\plotpoint}}
\put(1041,535){\usebox{\plotpoint}}
\put(1043,532){\usebox{\plotpoint}}
\put(1044,531){\usebox{\plotpoint}}
\put(1045,531){\usebox{\plotpoint}}
\put(1046,530){\usebox{\plotpoint}}
\put(1048,529){\usebox{\plotpoint}}
\put(1049,528){\usebox{\plotpoint}}
\put(1051,527){\usebox{\plotpoint}}
\put(1052,526){\usebox{\plotpoint}}
\put(1054,525){\usebox{\plotpoint}}
\put(1055,524){\usebox{\plotpoint}}
\put(1057,521){\usebox{\plotpoint}}
\put(1058,520){\usebox{\plotpoint}}
\put(1059,518){\usebox{\plotpoint}}
\put(1060,517){\usebox{\plotpoint}}
\put(1061,516){\usebox{\plotpoint}}
\put(1062,514){\usebox{\plotpoint}}
\put(1063,513){\usebox{\plotpoint}}
\put(1064,512){\usebox{\plotpoint}}
\put(1065,510){\usebox{\plotpoint}}
\put(1066,509){\usebox{\plotpoint}}
\put(1067,508){\usebox{\plotpoint}}
\put(1068,506){\usebox{\plotpoint}}
\put(1069,505){\usebox{\plotpoint}}
\put(1070,504){\usebox{\plotpoint}}
\put(1071,502){\usebox{\plotpoint}}
\put(1072,500){\usebox{\plotpoint}}
\put(1073,499){\usebox{\plotpoint}}
\put(1074,497){\usebox{\plotpoint}}
\put(1075,495){\usebox{\plotpoint}}
\put(1076,493){\usebox{\plotpoint}}
\put(1077,492){\usebox{\plotpoint}}
\put(1078,491){\usebox{\plotpoint}}
\put(1079,489){\usebox{\plotpoint}}
\put(1080,488){\usebox{\plotpoint}}
\put(1081,487){\usebox{\plotpoint}}
\put(1082,487){\usebox{\plotpoint}}
\put(1083,486){\usebox{\plotpoint}}
\put(1084,485){\usebox{\plotpoint}}
\put(1085,484){\usebox{\plotpoint}}
\put(1086,483){\usebox{\plotpoint}}
\put(1088,482){\usebox{\plotpoint}}
\put(1091,481){\usebox{\plotpoint}}
\put(1093,480){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1099,481){\usebox{\plotpoint}}
\put(1100,482){\usebox{\plotpoint}}
\put(1102,483){\usebox{\plotpoint}}
\put(1103,484){\usebox{\plotpoint}}
\put(1105,485){\usebox{\plotpoint}}
\put(1106,486){\usebox{\plotpoint}}
\put(1107,488){\usebox{\plotpoint}}
\put(1108,489){\usebox{\plotpoint}}
\put(1109,490){\usebox{\plotpoint}}
\put(1110,491){\usebox{\plotpoint}}
\put(1111,492){\usebox{\plotpoint}}
\put(1112,493){\usebox{\plotpoint}}
\put(1113,494){\usebox{\plotpoint}}
\put(1114,495){\usebox{\plotpoint}}
\put(1115,496){\usebox{\plotpoint}}
\put(1116,497){\usebox{\plotpoint}}
\put(1117,498){\usebox{\plotpoint}}
\put(1118,499){\usebox{\plotpoint}}
\put(1119,501){\usebox{\plotpoint}}
\put(1120,502){\usebox{\plotpoint}}
\put(1121,503){\usebox{\plotpoint}}
\put(1122,504){\usebox{\plotpoint}}
\put(1123,506){\usebox{\plotpoint}}
\put(1124,508){\usebox{\plotpoint}}
\put(1125,509){\usebox{\plotpoint}}
\put(1126,510){\usebox{\plotpoint}}
\put(1127,511){\usebox{\plotpoint}}
\put(1128,512){\usebox{\plotpoint}}
\put(1130,513){\usebox{\plotpoint}}
\put(1131,514){\usebox{\plotpoint}}
\put(1132,515){\usebox{\plotpoint}}
\put(1133,516){\usebox{\plotpoint}}
\put(1134,517){\usebox{\plotpoint}}
\put(1136,518){\usebox{\plotpoint}}
\put(1139,519){\usebox{\plotpoint}}
\put(1140,520){\usebox{\plotpoint}}
\put(1141,521){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1147,522){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1153,521){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1158,520){\usebox{\plotpoint}}
\put(1161,519){\usebox{\plotpoint}}
\put(1164,518){\usebox{\plotpoint}}
\put(1167,517){\usebox{\plotpoint}}
\put(1170,516){\usebox{\plotpoint}}
\put(1172,515){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1178,514){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1184,515){\usebox{\plotpoint}}
\put(1188,516){\usebox{\plotpoint}}
\put(1189,517){\usebox{\plotpoint}}
\put(1192,518){\usebox{\plotpoint}}
\put(1193,519){\usebox{\plotpoint}}
\put(1195,520){\usebox{\plotpoint}}
\put(1196,521){\usebox{\plotpoint}}
\put(1197,522){\usebox{\plotpoint}}
\put(1198,523){\usebox{\plotpoint}}
\put(1199,524){\usebox{\plotpoint}}
\put(1200,525){\usebox{\plotpoint}}
\put(1201,526){\usebox{\plotpoint}}
\put(1202,527){\usebox{\plotpoint}}
\put(1203,529){\usebox{\plotpoint}}
\put(1204,530){\usebox{\plotpoint}}
\put(1205,531){\usebox{\plotpoint}}
\put(1206,532){\usebox{\plotpoint}}
\put(1207,534){\usebox{\plotpoint}}
\put(1208,535){\usebox{\plotpoint}}
\put(1209,536){\usebox{\plotpoint}}
\put(1210,538){\usebox{\plotpoint}}
\put(1211,540){\usebox{\plotpoint}}
\put(1212,542){\usebox{\plotpoint}}
\put(1213,543){\usebox{\plotpoint}}
\put(1214,544){\usebox{\plotpoint}}
\put(1215,545){\usebox{\plotpoint}}
\put(1216,547){\usebox{\plotpoint}}
\put(1217,548){\usebox{\plotpoint}}
\put(1218,549){\usebox{\plotpoint}}
\put(1219,552){\usebox{\plotpoint}}
\put(1220,554){\usebox{\plotpoint}}
\put(1221,555){\usebox{\plotpoint}}
\put(1222,556){\usebox{\plotpoint}}
\put(1223,557){\usebox{\plotpoint}}
\put(1223,558){\usebox{\plotpoint}}
\put(1224,559){\usebox{\plotpoint}}
\put(1226,560){\usebox{\plotpoint}}
\put(1227,561){\usebox{\plotpoint}}
\put(1229,562){\usebox{\plotpoint}}
\put(1232,561){\usebox{\plotpoint}}
\put(1233,560){\usebox{\plotpoint}}
\put(1234,559){\usebox{\plotpoint}}
\put(1235,554){\usebox{\plotpoint}}
\put(1236,551){\usebox{\plotpoint}}
\put(1237,547){\usebox{\plotpoint}}
\put(1238,544){\usebox{\plotpoint}}
\put(1239,541){\usebox{\plotpoint}}
\put(1240,536){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1241,532){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1242,528){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1243,522){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1244,516){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1245,510){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1246,503){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1247,496){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1248,490){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1249,479){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1250,469){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1251,462){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1252,455){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1253,449){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1254,443){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1255,437){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1256,432){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1257,427){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1258,422){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1259,418){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1260,415){\usebox{\plotpoint}}
\put(1261,413){\usebox{\plotpoint}}
\put(1262,411){\usebox{\plotpoint}}
\put(1263,411){\usebox{\plotpoint}}
\put(1264,410){\usebox{\plotpoint}}
\put(1265,409){\usebox{\plotpoint}}
\put(1266,408){\usebox{\plotpoint}}
\put(1268,409){\usebox{\plotpoint}}
\put(1269,411){\usebox{\plotpoint}}
\put(1270,413){\usebox{\plotpoint}}
\put(1271,415){\usebox{\plotpoint}}
\put(1272,417){\usebox{\plotpoint}}
\put(1273,419){\usebox{\plotpoint}}
\put(1274,422){\usebox{\plotpoint}}
\put(1275,425){\usebox{\plotpoint}}
\put(1276,428){\usebox{\plotpoint}}
\put(1277,432){\usebox{\plotpoint}}
\put(1278,435){\usebox{\plotpoint}}
\put(1279,439){\usebox{\plotpoint}}
\put(1280,442){\usebox{\plotpoint}}
\put(1281,446){\usebox{\plotpoint}}
\put(1282,450){\usebox{\plotpoint}}
\put(1283,453){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1284,459){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1285,465){\usebox{\plotpoint}}
\put(1286,468){\usebox{\plotpoint}}
\put(1287,472){\usebox{\plotpoint}}
\put(1288,475){\usebox{\plotpoint}}
\put(1289,479){\usebox{\plotpoint}}
\put(1290,482){\usebox{\plotpoint}}
\put(1291,486){\usebox{\plotpoint}}
\put(1292,489){\usebox{\plotpoint}}
\put(1293,492){\usebox{\plotpoint}}
\put(1294,496){\usebox{\plotpoint}}
\put(1295,499){\usebox{\plotpoint}}
\put(1296,502){\usebox{\plotpoint}}
\put(1297,505){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1298,509){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1299,514){\usebox{\plotpoint}}
\put(1300,516){\usebox{\plotpoint}}
\put(1301,519){\usebox{\plotpoint}}
\put(1302,522){\usebox{\plotpoint}}
\put(1303,524){\usebox{\plotpoint}}
\put(1304,526){\usebox{\plotpoint}}
\put(1305,528){\usebox{\plotpoint}}
\put(1306,531){\usebox{\plotpoint}}
\put(1307,533){\usebox{\plotpoint}}
\put(1308,535){\usebox{\plotpoint}}
\put(1309,537){\usebox{\plotpoint}}
\put(1310,539){\usebox{\plotpoint}}
\put(1311,541){\usebox{\plotpoint}}
\put(1312,542){\usebox{\plotpoint}}
\put(1313,544){\usebox{\plotpoint}}
\put(1314,546){\usebox{\plotpoint}}
\put(1315,548){\usebox{\plotpoint}}
\put(1316,551){\usebox{\plotpoint}}
\put(1317,552){\usebox{\plotpoint}}
\put(1318,553){\usebox{\plotpoint}}
\put(1319,554){\usebox{\plotpoint}}
\put(1319,555){\usebox{\plotpoint}}
\put(1320,556){\usebox{\plotpoint}}
\put(1321,557){\usebox{\plotpoint}}
\put(1322,558){\usebox{\plotpoint}}
\put(1323,559){\usebox{\plotpoint}}
\put(1324,560){\usebox{\plotpoint}}
\put(1325,561){\usebox{\plotpoint}}
\put(1326,562){\usebox{\plotpoint}}
\put(1327,563){\usebox{\plotpoint}}
\put(1328,564){\usebox{\plotpoint}}
\put(1329,565){\usebox{\plotpoint}}
\put(1330,566){\usebox{\plotpoint}}
\put(1331,567){\usebox{\plotpoint}}
\put(1332,568){\usebox{\plotpoint}}
\put(1333,569){\usebox{\plotpoint}}
\put(1336,570){\usebox{\plotpoint}}
\put(1337,571){\usebox{\plotpoint}}
\put(1339,572){\usebox{\plotpoint}}
\put(1342,573){\usebox{\plotpoint}}
\put(1345,574){\usebox{\plotpoint}}
\put(1346,575){\usebox{\plotpoint}}
\put(1347,576){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,577){\usebox{\plotpoint}}
\put(1356,578){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1362,579){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1379,578){\usebox{\plotpoint}}
\put(1381,577){\usebox{\plotpoint}}
\put(1384,576){\usebox{\plotpoint}}
\put(1385,575){\usebox{\plotpoint}}
\put(1387,574){\usebox{\plotpoint}}
\put(1388,573){\usebox{\plotpoint}}
\put(1389,572){\usebox{\plotpoint}}
\put(1390,571){\usebox{\plotpoint}}
\put(1391,570){\usebox{\plotpoint}}
\put(1392,569){\usebox{\plotpoint}}
\put(1393,566){\usebox{\plotpoint}}
\put(1394,565){\usebox{\plotpoint}}
\put(1395,563){\usebox{\plotpoint}}
\put(1396,561){\usebox{\plotpoint}}
\put(1397,560){\usebox{\plotpoint}}
\put(1398,558){\usebox{\plotpoint}}
\put(1399,556){\usebox{\plotpoint}}
\put(1400,554){\usebox{\plotpoint}}
\put(1401,552){\usebox{\plotpoint}}
\put(1402,550){\usebox{\plotpoint}}
\put(1403,548){\usebox{\plotpoint}}
\put(1404,545){\usebox{\plotpoint}}
\put(1405,542){\usebox{\plotpoint}}
\put(1406,540){\usebox{\plotpoint}}
\put(1407,536){\usebox{\plotpoint}}
\put(1408,533){\usebox{\plotpoint}}
\put(1409,530){\usebox{\plotpoint}}
\put(1410,524){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1411,519){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1412,514){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1413,510){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1414,506){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1415,500){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1416,495){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1417,490){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1418,484){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1419,478){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1420,473){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(1421,466){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1422,460){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1423,454){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1424,447){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1425,440){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1426,433){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1427,422){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1428,412){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1429,404){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1430,397){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1431,390){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(1432,383){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1433,376){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1434,370){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(1435,364){\rule[-0.500pt]{1.000pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(334,772){\usebox{\plotpoint}}
\put(334,772){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,771){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(337,768){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,767){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(339,767){\usebox{\plotpoint}}
\put(340,766){\usebox{\plotpoint}}
\put(341,765){\usebox{\plotpoint}}
\put(342,762){\usebox{\plotpoint}}
\put(343,761){\usebox{\plotpoint}}
\put(344,760){\usebox{\plotpoint}}
\put(345,758){\usebox{\plotpoint}}
\put(346,757){\usebox{\plotpoint}}
\put(347,756){\usebox{\plotpoint}}
\put(348,754){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(349,752){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(350,751){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(351,749){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(352,747){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(353,746){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(354,743){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(355,741){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(356,738){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(357,736){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(358,734){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(359,731){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(360,729){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(361,727){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(362,724){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(363,722){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(364,720){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(365,717){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(366,714){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(367,712){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(368,709){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(369,706){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(370,703){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(371,698){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(372,693){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(373,689){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(374,686){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(375,683){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(376,679){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(377,675){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(378,671){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(379,667){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(380,663){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(381,660){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(382,655){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(383,651){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(384,647){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(385,640){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(386,634){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(387,629){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(388,624){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(389,620){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(390,615){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(391,610){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(392,606){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(393,601){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(394,596){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(395,592){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(396,587){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(397,582){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(398,577){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(399,572){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(400,567){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(401,563){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(402,555){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(403,548){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(404,543){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(405,538){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(406,533){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(407,528){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(408,523){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(409,519){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(410,514){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(411,510){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(412,506){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(413,501){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(414,496){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(415,492){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(416,488){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(417,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(418,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(419,474){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(420,468){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(421,464){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(422,460){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(423,457){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(424,453){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(425,450){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(426,447){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(427,444){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,441){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,438){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,435){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,432){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,429){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,425){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(434,421){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(435,417){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(436,414){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(437,411){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(438,407){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(439,404){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(440,401){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(441,398){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(442,395){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(443,393){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(444,390){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(445,387){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(446,385){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(447,382){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(448,380){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(449,378){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(450,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(451,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(452,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,364){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(456,362){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(457,361){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(458,359){\usebox{\plotpoint}}
\put(459,358){\usebox{\plotpoint}}
\put(460,357){\usebox{\plotpoint}}
\put(461,355){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(462,353){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(463,352){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(464,350){\usebox{\plotpoint}}
\put(465,349){\usebox{\plotpoint}}
\put(466,348){\usebox{\plotpoint}}
\put(467,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,342){\usebox{\plotpoint}}
\put(470,341){\usebox{\plotpoint}}
\put(471,340){\usebox{\plotpoint}}
\put(472,338){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(473,336){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(474,335){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(475,335){\usebox{\plotpoint}}
\put(475,335){\usebox{\plotpoint}}
\put(476,334){\usebox{\plotpoint}}
\put(477,333){\usebox{\plotpoint}}
\put(478,330){\usebox{\plotpoint}}
\put(479,329){\usebox{\plotpoint}}
\put(480,328){\usebox{\plotpoint}}
\put(481,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,324){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,322){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(484,320){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(485,319){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(486,317){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(487,315){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(488,314){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(489,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(492,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(493,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(494,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(495,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(496,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(497,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(498,293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(499,291){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(500,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(503,283){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(504,281){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(505,280){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(506,278){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(507,276){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(508,275){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(509,273){\usebox{\plotpoint}}
\put(510,272){\usebox{\plotpoint}}
\put(511,271){\usebox{\plotpoint}}
\put(512,269){\usebox{\plotpoint}}
\put(513,268){\usebox{\plotpoint}}
\put(514,267){\usebox{\plotpoint}}
\put(515,267){\usebox{\plotpoint}}
\put(516,266){\usebox{\plotpoint}}
\put(517,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,262){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(526,260){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(531,259){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(540,258){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(546,257){\usebox{\plotpoint}}
\put(547,256){\usebox{\plotpoint}}
\put(548,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,254){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,253){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,252){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,246){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(571,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,249){\usebox{\plotpoint}}
\put(575,250){\usebox{\plotpoint}}
\put(576,251){\usebox{\plotpoint}}
\put(577,252){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(578,254){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(579,257){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(580,258){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(581,260){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(582,261){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(583,264){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(584,266){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(585,269){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(586,272){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(587,275){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(588,278){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(589,281){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(590,284){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(591,288){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(592,291){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(593,295){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(594,298){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(595,305){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(596,311){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(597,315){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(598,320){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(599,324){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(600,330){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(601,335){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(602,340){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(603,345){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(604,350){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(605,356){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(606,361){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(607,367){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(608,372){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(609,379){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(610,385){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(611,392){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(612,401){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(613,410){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(614,416){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(615,423){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(616,429){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(617,436){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(618,443){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(619,449){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(620,456){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(621,463){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(622,469){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(623,476){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(624,483){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(625,489){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(626,499){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(627,509){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(628,515){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(629,521){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(630,527){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(631,534){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(632,540){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(633,546){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(634,551){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(635,556){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(636,561){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(637,566){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(638,571){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(639,576){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(640,580){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(641,584){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(642,588){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(643,593){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(644,598){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(645,600){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(646,603){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(647,606){\usebox{\plotpoint}}
\put(648,607){\usebox{\plotpoint}}
\put(649,608){\usebox{\plotpoint}}
\put(650,609){\usebox{\plotpoint}}
\put(650,610){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(654,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,607){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(657,605){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(658,604){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(659,600){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(660,596){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(661,592){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(662,588){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(663,585){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(664,580){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(665,575){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(666,571){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(667,566){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(668,561){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(669,556){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(670,550){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(671,545){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(672,540){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(673,531){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(674,523){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(675,517){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(676,512){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(677,507){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(678,501){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(679,496){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(680,491){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(681,486){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(682,481){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(683,477){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(684,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(685,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(686,465){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(687,461){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(688,458){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(689,455){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(690,450){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(691,446){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(692,443){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(693,441){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(694,439){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(695,437){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(696,435){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(697,434){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(698,432){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(699,430){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(700,429){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(701,427){\usebox{\plotpoint}}
\put(702,426){\usebox{\plotpoint}}
\put(703,425){\usebox{\plotpoint}}
\put(704,423){\usebox{\plotpoint}}
\put(705,422){\usebox{\plotpoint}}
\put(706,421){\usebox{\plotpoint}}
\put(707,418){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(708,416){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(709,414){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(710,412){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(711,411){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(712,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(713,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(714,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(715,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,401){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(717,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,396){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(719,393){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(720,391){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(721,387){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(722,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(723,380){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(724,377){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(725,374){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(726,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(727,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(728,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(729,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(730,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(731,356){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(732,352){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(733,349){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(734,346){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(735,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(736,340){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(737,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(738,332){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(739,328){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(740,325){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(741,322){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(742,320){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(743,317){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(744,315){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(745,313){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(746,310){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(747,308){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(748,306){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(749,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,298){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(753,296){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(754,295){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(755,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,291){\usebox{\plotpoint}}
\put(758,290){\usebox{\plotpoint}}
\put(759,289){\usebox{\plotpoint}}
\put(760,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(761,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,284){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(772,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(774,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(775,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,288){\usebox{\plotpoint}}
\put(778,289){\usebox{\plotpoint}}
\put(779,290){\usebox{\plotpoint}}
\put(780,291){\usebox{\plotpoint}}
\put(781,292){\usebox{\plotpoint}}
\put(782,293){\usebox{\plotpoint}}
\put(783,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(785,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,301){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(787,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(788,307){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(789,309){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(790,311){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(791,314){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(792,316){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(793,319){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(794,321){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(795,324){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(796,327){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(797,329){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(798,333){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(799,336){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(800,339){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(801,342){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(802,345){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(803,349){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(804,353){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(805,357){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(806,360){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(807,363){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(808,366){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(809,368){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(810,370){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(811,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(812,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,379){\usebox{\plotpoint}}
\put(815,380){\usebox{\plotpoint}}
\put(816,381){\usebox{\plotpoint}}
\put(817,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(818,384){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(819,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(825,381){\usebox{\plotpoint}}
\put(826,380){\usebox{\plotpoint}}
\put(827,379){\usebox{\plotpoint}}
\put(828,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(829,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(830,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(831,370){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(832,367){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(833,365){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(834,361){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(835,357){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(836,354){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(837,351){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(838,348){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(839,345){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(840,342){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(841,340){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(842,337){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(843,334){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(844,332){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(845,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(846,328){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(847,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(848,324){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(849,322){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(850,321){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(851,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,316){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(860,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(862,318){\usebox{\plotpoint}}
\put(863,319){\usebox{\plotpoint}}
\put(864,320){\usebox{\plotpoint}}
\put(865,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(867,325){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(868,326){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(869,328){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(870,329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(871,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(872,334){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(873,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(874,338){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(875,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,342){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(877,344){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(878,346){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(879,349){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(880,351){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(881,353){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(882,356){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(883,360){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(884,364){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(885,366){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(886,369){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(887,371){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(888,374){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(889,376){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(890,379){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(891,381){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(892,384){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(893,386){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(894,389){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(895,391){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(896,394){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(897,396){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(898,398){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(899,401){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(900,404){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(901,408){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(902,410){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(903,412){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(904,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(905,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(906,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(907,421){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(908,422){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(909,424){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(910,425){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(911,427){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(912,429){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(913,430){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(914,433){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(915,436){\usebox{\plotpoint}}
\put(916,437){\usebox{\plotpoint}}
\put(917,438){\usebox{\plotpoint}}
\put(918,439){\usebox{\plotpoint}}
\put(919,440){\usebox{\plotpoint}}
\put(920,441){\usebox{\plotpoint}}
\put(921,442){\usebox{\plotpoint}}
\put(922,443){\usebox{\plotpoint}}
\put(923,444){\usebox{\plotpoint}}
\put(924,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(927,446){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(930,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,448){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(938,449){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(941,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(942,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(944,452){\usebox{\plotpoint}}
\put(945,453){\usebox{\plotpoint}}
\put(946,454){\usebox{\plotpoint}}
\put(947,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(948,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(949,459){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(950,461){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(951,463){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(952,466){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(953,468){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(954,471){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(955,473){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(956,477){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(957,480){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(958,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(959,488){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(960,492){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(961,496){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(962,503){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(963,510){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(964,515){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(965,520){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(966,525){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(967,530){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(968,535){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(969,540){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(970,546){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(971,551){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(972,556){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(973,562){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(974,567){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(975,572){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(976,578){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(977,583){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(978,588){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(979,594){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(980,601){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(981,604){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(982,608){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(983,612){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(984,614){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(985,617){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(986,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(987,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(988,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(989,626){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,627){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(992,628){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(995,626){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(996,625){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(997,622){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(998,620){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(999,618){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1000,615){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1001,612){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1002,610){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1003,606){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1004,602){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1005,599){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1006,595){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1007,591){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1008,587){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1009,580){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1010,573){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1011,568){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1012,563){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1013,558){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1014,553){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1015,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1016,543){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1017,538){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1018,533){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1019,528){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1020,523){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1021,518){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1022,513){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1023,508){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1024,503){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1025,498){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1026,491){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1027,484){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1028,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1029,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1030,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1031,468){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1032,464){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1033,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1034,456){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1035,453){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1036,450){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1037,447){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1038,444){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1039,441){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1040,438){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1041,436){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1042,434){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1043,430){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1044,427){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1045,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1046,423){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1047,422){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1048,420){\usebox{\plotpoint}}
\put(1049,419){\usebox{\plotpoint}}
\put(1050,418){\usebox{\plotpoint}}
\put(1051,418){\usebox{\plotpoint}}
\put(1052,417){\usebox{\plotpoint}}
\put(1053,416){\usebox{\plotpoint}}
\put(1054,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,413){\usebox{\plotpoint}}
\put(1058,412){\usebox{\plotpoint}}
\put(1059,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1062,410){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1068,409){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1076,408){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1080,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1083,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1085,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1086,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1088,402){\usebox{\plotpoint}}
\put(1089,401){\usebox{\plotpoint}}
\put(1090,400){\usebox{\plotpoint}}
\put(1091,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1092,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,393){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1094,391){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1095,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1096,388){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1097,386){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1098,385){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1099,383){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1100,381){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1101,380){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1102,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1103,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1104,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1105,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1106,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1107,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1108,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1109,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1110,360){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1111,358){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1112,357){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1113,355){\usebox{\plotpoint}}
\put(1114,354){\usebox{\plotpoint}}
\put(1115,353){\usebox{\plotpoint}}
\put(1116,351){\usebox{\plotpoint}}
\put(1117,350){\usebox{\plotpoint}}
\put(1118,349){\usebox{\plotpoint}}
\put(1119,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1122,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,349){\usebox{\plotpoint}}
\put(1126,350){\usebox{\plotpoint}}
\put(1127,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,353){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1129,355){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1130,357){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1131,359){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1132,361){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1133,364){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1134,367){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1135,370){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1136,374){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1137,378){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1138,382){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1139,387){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1140,393){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1141,400){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1142,405){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1143,410){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1144,415){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1145,419){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1146,424){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1147,428){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1148,433){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1149,438){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1150,442){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1151,447){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1152,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1153,455){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1154,460){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1155,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1156,467){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1157,469){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1158,472){\usebox{\plotpoint}}
\put(1159,473){\usebox{\plotpoint}}
\put(1160,474){\usebox{\plotpoint}}
\put(1161,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1164,474){\usebox{\plotpoint}}
\put(1165,473){\usebox{\plotpoint}}
\put(1166,472){\usebox{\plotpoint}}
\put(1167,469){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1168,467){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1169,465){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1170,460){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1171,456){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1172,452){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1173,448){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1174,444){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1175,439){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1176,435){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1177,431){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1178,426){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1179,421){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1180,417){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1181,412){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1182,407){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1183,403){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1184,398){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1185,393){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1186,389){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1187,383){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1188,377){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1189,373){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1190,369){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1191,366){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1192,363){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1193,360){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1194,358){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1195,356){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1196,354){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1197,353){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1198,353){\usebox{\plotpoint}}
\put(1198,353){\usebox{\plotpoint}}
\put(1199,352){\usebox{\plotpoint}}
\put(1200,351){\usebox{\plotpoint}}
\put(1201,350){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1204,351){\usebox{\plotpoint}}
\put(1205,352){\usebox{\plotpoint}}
\put(1206,353){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1207,354){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1208,356){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1209,357){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1210,360){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1211,363){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1212,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1213,369){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1214,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1215,375){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1216,378){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1217,382){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1218,385){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1219,392){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1220,398){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1221,402){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1222,406){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1223,411){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1224,415){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1225,420){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1226,424){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1227,429){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1228,433){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1229,438){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1230,442){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1231,447){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1232,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1233,456){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1234,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1235,464){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1236,470){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1237,476){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1238,479){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1239,482){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1240,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1241,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1242,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1243,495){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1244,497){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1245,499){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1246,502){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1247,503){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1248,505){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1249,506){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1250,508){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1251,510){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1255,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1257,506){\usebox{\plotpoint}}
\put(1258,505){\usebox{\plotpoint}}
\put(1259,504){\usebox{\plotpoint}}
\put(1260,502){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1261,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1262,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,495){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1264,492){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1265,490){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1266,485){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1267,481){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1268,477){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1269,473){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1270,470){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1271,466){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1272,462){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1273,459){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1274,455){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1275,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1276,447){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1277,443){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1278,439){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1279,435){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1280,431){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1281,427){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1282,423){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1283,417){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1284,412){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1285,408){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1286,405){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1287,402){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1288,399){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1289,396){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1290,393){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1291,390){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1292,387){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1293,385){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1294,382){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1295,379){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1296,377){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1297,374){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1298,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1299,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,367){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1301,365){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1302,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1303,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1304,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,357){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1306,355){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1307,353){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1308,351){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1309,349){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1310,348){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1311,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1312,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1313,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1314,339){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1315,336){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1316,333){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1317,331){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1318,329){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1319,326){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1320,323){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1321,321){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1322,318){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1323,315){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1324,312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1325,308){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1326,305){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1327,302){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1328,298){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1329,295){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1330,292){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1331,286){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1332,280){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1333,276){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1334,272){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1335,269){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1336,265){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1337,261){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1338,257){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1339,253){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1340,249){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1341,245){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1342,241){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1343,238){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1344,235){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1345,230){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1346,226){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1347,223){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1348,220){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1349,218){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1350,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1351,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1352,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1353,212){\usebox{\plotpoint}}
\put(1354,211){\usebox{\plotpoint}}
\put(1355,210){\usebox{\plotpoint}}
\put(1356,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1359,208){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1360,209){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1362,210){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,211){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1364,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1365,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1366,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1367,219){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1368,221){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1369,223){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1370,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1371,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1372,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1373,235){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1374,238){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1375,241){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1376,244){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1377,248){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1378,251){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1379,254){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1380,260){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1381,266){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1382,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1383,274){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1384,278){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1385,281){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1386,285){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1387,288){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1388,292){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1389,296){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1390,299){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1391,303){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1392,306){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1393,310){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1394,315){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1395,320){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1396,323){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1397,326){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1398,330){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1399,333){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1400,336){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1401,339){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1402,341){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1403,344){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1404,346){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1405,349){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1406,351){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1407,354){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1408,356){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1409,358){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1410,361){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1411,363){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1412,366){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1413,367){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1414,369){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1415,370){\usebox{\plotpoint}}
\put(1415,371){\usebox{\plotpoint}}
\put(1416,372){\usebox{\plotpoint}}
\put(1417,373){\usebox{\plotpoint}}
\put(1418,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1419,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1421,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1424,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1427,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1429,375){\usebox{\plotpoint}}
\put(1430,374){\usebox{\plotpoint}}
\put(1431,373){\usebox{\plotpoint}}
\put(1432,370){\usebox{\plotpoint}}
\put(1433,369){\usebox{\plotpoint}}
\put(1434,368){\usebox{\plotpoint}}
\put(1435,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\end{picture}


==> fig4 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{0}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.1}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0.2}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{0.4}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.5}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0.6}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.7}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(371,113){\makebox(0,0){0}}
\put(371,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(637,113){\makebox(0,0){0.5}}
\put(637,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(903,113){\makebox(0,0){1}}
\put(903,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){1.5}}
\put(1170,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(334,683){\usebox{\plotpoint}}
\put(334,683){\usebox{\plotpoint}}
\put(335,682){\usebox{\plotpoint}}
\put(336,681){\usebox{\plotpoint}}
\put(337,678){\usebox{\plotpoint}}
\put(338,677){\usebox{\plotpoint}}
\put(339,677){\usebox{\plotpoint}}
\put(340,676){\usebox{\plotpoint}}
\put(341,675){\usebox{\plotpoint}}
\put(342,674){\usebox{\plotpoint}}
\put(343,673){\usebox{\plotpoint}}
\put(344,672){\usebox{\plotpoint}}
\put(345,669){\usebox{\plotpoint}}
\put(346,668){\usebox{\plotpoint}}
\put(347,667){\usebox{\plotpoint}}
\put(348,667){\usebox{\plotpoint}}
\put(348,667){\usebox{\plotpoint}}
\put(349,666){\usebox{\plotpoint}}
\put(350,665){\usebox{\plotpoint}}
\put(351,662){\usebox{\plotpoint}}
\put(352,660){\usebox{\plotpoint}}
\put(353,659){\usebox{\plotpoint}}
\put(354,657){\usebox{\plotpoint}}
\put(355,655){\usebox{\plotpoint}}
\put(356,653){\usebox{\plotpoint}}
\put(357,651){\usebox{\plotpoint}}
\put(358,650){\usebox{\plotpoint}}
\put(359,648){\usebox{\plotpoint}}
\put(360,646){\usebox{\plotpoint}}
\put(361,645){\usebox{\plotpoint}}
\put(362,643){\usebox{\plotpoint}}
\put(363,641){\usebox{\plotpoint}}
\put(364,640){\usebox{\plotpoint}}
\put(365,638){\usebox{\plotpoint}}
\put(366,636){\usebox{\plotpoint}}
\put(367,634){\usebox{\plotpoint}}
\put(368,632){\usebox{\plotpoint}}
\put(369,630){\usebox{\plotpoint}}
\put(370,628){\usebox{\plotpoint}}
\put(371,625){\usebox{\plotpoint}}
\put(372,622){\usebox{\plotpoint}}
\put(373,619){\usebox{\plotpoint}}
\put(374,617){\usebox{\plotpoint}}
\put(375,615){\usebox{\plotpoint}}
\put(376,612){\usebox{\plotpoint}}
\put(377,610){\usebox{\plotpoint}}
\put(378,608){\usebox{\plotpoint}}
\put(379,605){\usebox{\plotpoint}}
\put(380,603){\usebox{\plotpoint}}
\put(381,601){\usebox{\plotpoint}}
\put(382,598){\usebox{\plotpoint}}
\put(383,595){\usebox{\plotpoint}}
\put(384,593){\usebox{\plotpoint}}
\put(385,589){\usebox{\plotpoint}}
\put(386,586){\usebox{\plotpoint}}
\put(387,583){\usebox{\plotpoint}}
\put(388,580){\usebox{\plotpoint}}
\put(389,578){\usebox{\plotpoint}}
\put(390,575){\usebox{\plotpoint}}
\put(391,572){\usebox{\plotpoint}}
\put(392,570){\usebox{\plotpoint}}
\put(393,567){\usebox{\plotpoint}}
\put(394,564){\usebox{\plotpoint}}
\put(395,562){\usebox{\plotpoint}}
\put(396,559){\usebox{\plotpoint}}
\put(397,556){\usebox{\plotpoint}}
\put(398,554){\usebox{\plotpoint}}
\put(399,551){\usebox{\plotpoint}}
\put(400,548){\usebox{\plotpoint}}
\put(401,546){\usebox{\plotpoint}}
\put(402,542){\usebox{\plotpoint}}
\put(403,538){\usebox{\plotpoint}}
\put(404,535){\usebox{\plotpoint}}
\put(405,533){\usebox{\plotpoint}}
\put(406,531){\usebox{\plotpoint}}
\put(407,528){\usebox{\plotpoint}}
\put(408,525){\usebox{\plotpoint}}
\put(409,523){\usebox{\plotpoint}}
\put(410,521){\usebox{\plotpoint}}
\put(411,519){\usebox{\plotpoint}}
\put(412,517){\usebox{\plotpoint}}
\put(413,514){\usebox{\plotpoint}}
\put(414,512){\usebox{\plotpoint}}
\put(415,510){\usebox{\plotpoint}}
\put(416,508){\usebox{\plotpoint}}
\put(417,506){\usebox{\plotpoint}}
\put(418,505){\usebox{\plotpoint}}
\put(419,502){\usebox{\plotpoint}}
\put(420,499){\usebox{\plotpoint}}
\put(421,497){\usebox{\plotpoint}}
\put(422,495){\usebox{\plotpoint}}
\put(423,494){\usebox{\plotpoint}}
\put(424,492){\usebox{\plotpoint}}
\put(425,491){\usebox{\plotpoint}}
\put(426,490){\usebox{\plotpoint}}
\put(427,490){\usebox{\plotpoint}}
\put(428,489){\usebox{\plotpoint}}
\put(429,488){\usebox{\plotpoint}}
\put(430,487){\usebox{\plotpoint}}
\put(431,486){\usebox{\plotpoint}}
\put(432,485){\usebox{\plotpoint}}
\put(433,482){\usebox{\plotpoint}}
\put(434,481){\usebox{\plotpoint}}
\put(435,481){\usebox{\plotpoint}}
\put(438,480){\usebox{\plotpoint}}
\put(441,479){\usebox{\plotpoint}}
\put(444,478){\usebox{\plotpoint}}
\put(447,477){\usebox{\plotpoint}}
\put(450,476){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(455,475){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(461,474){\usebox{\plotpoint}}
\put(464,473){\usebox{\plotpoint}}
\put(467,472){\usebox{\plotpoint}}
\put(468,471){\usebox{\plotpoint}}
\put(469,470){\usebox{\plotpoint}}
\put(470,469){\usebox{\plotpoint}}
\put(472,468){\usebox{\plotpoint}}
\put(473,467){\usebox{\plotpoint}}
\put(475,466){\usebox{\plotpoint}}
\put(476,465){\usebox{\plotpoint}}
\put(477,464){\usebox{\plotpoint}}
\put(478,461){\usebox{\plotpoint}}
\put(479,460){\usebox{\plotpoint}}
\put(480,459){\usebox{\plotpoint}}
\put(481,457){\usebox{\plotpoint}}
\put(482,455){\usebox{\plotpoint}}
\put(483,453){\usebox{\plotpoint}}
\put(484,451){\usebox{\plotpoint}}
\put(485,450){\usebox{\plotpoint}}
\put(486,448){\usebox{\plotpoint}}
\put(487,446){\usebox{\plotpoint}}
\put(488,444){\usebox{\plotpoint}}
\put(489,442){\usebox{\plotpoint}}
\put(490,440){\usebox{\plotpoint}}
\put(491,438){\usebox{\plotpoint}}
\put(492,435){\usebox{\plotpoint}}
\put(493,433){\usebox{\plotpoint}}
\put(494,431){\usebox{\plotpoint}}
\put(495,428){\usebox{\plotpoint}}
\put(496,426){\usebox{\plotpoint}}
\put(497,424){\usebox{\plotpoint}}
\put(498,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(499,415){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(500,412){\usebox{\plotpoint}}
\put(501,409){\usebox{\plotpoint}}
\put(502,406){\usebox{\plotpoint}}
\put(503,402){\usebox{\plotpoint}}
\put(504,399){\usebox{\plotpoint}}
\put(505,396){\usebox{\plotpoint}}
\put(506,392){\usebox{\plotpoint}}
\put(507,388){\usebox{\plotpoint}}
\put(508,385){\usebox{\plotpoint}}
\put(509,381){\usebox{\plotpoint}}
\put(510,377){\usebox{\plotpoint}}
\put(511,373){\usebox{\plotpoint}}
\put(512,368){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(513,364){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(514,360){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(515,353){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(516,346){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(517,341){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(518,336){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(519,331){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(520,326){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(521,321){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(522,316){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(523,310){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(524,304){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(525,299){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(526,293){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(527,288){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(528,283){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(529,275){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(530,267){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(531,262){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(532,257){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(533,252){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(534,248){\usebox{\plotpoint}}
\put(535,244){\usebox{\plotpoint}}
\put(536,240){\usebox{\plotpoint}}
\put(537,237){\usebox{\plotpoint}}
\put(538,234){\usebox{\plotpoint}}
\put(539,231){\usebox{\plotpoint}}
\put(540,229){\usebox{\plotpoint}}
\put(541,227){\usebox{\plotpoint}}
\put(542,225){\usebox{\plotpoint}}
\put(543,225){\usebox{\plotpoint}}
\put(546,225){\usebox{\plotpoint}}
\put(547,227){\usebox{\plotpoint}}
\put(548,229){\usebox{\plotpoint}}
\put(549,231){\usebox{\plotpoint}}
\put(550,234){\usebox{\plotpoint}}
\put(551,237){\usebox{\plotpoint}}
\put(552,240){\usebox{\plotpoint}}
\put(553,244){\usebox{\plotpoint}}
\put(554,248){\usebox{\plotpoint}}
\put(555,252){\usebox{\plotpoint}}
\put(556,256){\usebox{\plotpoint}}
\put(557,260){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(558,264){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(559,268){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(560,273){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(561,277){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(562,281){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(563,286){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(564,291){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(565,297){\usebox{\plotpoint}}
\put(566,300){\usebox{\plotpoint}}
\put(567,304){\usebox{\plotpoint}}
\put(568,307){\usebox{\plotpoint}}
\put(569,310){\usebox{\plotpoint}}
\put(570,313){\usebox{\plotpoint}}
\put(571,315){\usebox{\plotpoint}}
\put(572,318){\usebox{\plotpoint}}
\put(573,321){\usebox{\plotpoint}}
\put(574,323){\usebox{\plotpoint}}
\put(575,326){\usebox{\plotpoint}}
\put(576,328){\usebox{\plotpoint}}
\put(577,330){\usebox{\plotpoint}}
\put(578,332){\usebox{\plotpoint}}
\put(579,335){\usebox{\plotpoint}}
\put(580,336){\usebox{\plotpoint}}
\put(581,337){\usebox{\plotpoint}}
\put(582,339){\usebox{\plotpoint}}
\put(583,340){\usebox{\plotpoint}}
\put(584,341){\usebox{\plotpoint}}
\put(585,342){\usebox{\plotpoint}}
\put(586,343){\usebox{\plotpoint}}
\put(587,344){\usebox{\plotpoint}}
\put(588,345){\usebox{\plotpoint}}
\put(589,346){\usebox{\plotpoint}}
\put(590,347){\usebox{\plotpoint}}
\put(591,348){\usebox{\plotpoint}}
\put(592,349){\usebox{\plotpoint}}
\put(594,350){\usebox{\plotpoint}}
\put(595,351){\usebox{\plotpoint}}
\put(596,352){\usebox{\plotpoint}}
\put(597,353){\usebox{\plotpoint}}
\put(598,354){\usebox{\plotpoint}}
\put(599,355){\usebox{\plotpoint}}
\put(600,356){\usebox{\plotpoint}}
\put(602,357){\usebox{\plotpoint}}
\put(603,358){\usebox{\plotpoint}}
\put(605,359){\usebox{\plotpoint}}
\put(606,360){\usebox{\plotpoint}}
\put(607,361){\usebox{\plotpoint}}
\put(608,362){\usebox{\plotpoint}}
\put(609,363){\usebox{\plotpoint}}
\put(611,364){\usebox{\plotpoint}}
\put(612,365){\usebox{\plotpoint}}
\put(613,367){\usebox{\plotpoint}}
\put(614,368){\usebox{\plotpoint}}
\put(615,369){\usebox{\plotpoint}}
\put(616,370){\usebox{\plotpoint}}
\put(617,371){\usebox{\plotpoint}}
\put(618,372){\usebox{\plotpoint}}
\put(619,374){\usebox{\plotpoint}}
\put(620,375){\usebox{\plotpoint}}
\put(621,376){\usebox{\plotpoint}}
\put(622,377){\usebox{\plotpoint}}
\put(623,378){\usebox{\plotpoint}}
\put(624,379){\usebox{\plotpoint}}
\put(625,381){\usebox{\plotpoint}}
\put(626,383){\usebox{\plotpoint}}
\put(627,385){\usebox{\plotpoint}}
\put(628,386){\usebox{\plotpoint}}
\put(629,387){\usebox{\plotpoint}}
\put(630,389){\usebox{\plotpoint}}
\put(631,390){\usebox{\plotpoint}}
\put(632,392){\usebox{\plotpoint}}
\put(633,393){\usebox{\plotpoint}}
\put(634,395){\usebox{\plotpoint}}
\put(635,396){\usebox{\plotpoint}}
\put(636,398){\usebox{\plotpoint}}
\put(637,399){\usebox{\plotpoint}}
\put(638,401){\usebox{\plotpoint}}
\put(639,402){\usebox{\plotpoint}}
\put(640,405){\usebox{\plotpoint}}
\put(641,407){\usebox{\plotpoint}}
\put(642,409){\usebox{\plotpoint}}
\put(643,411){\usebox{\plotpoint}}
\put(644,414){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(646,418){\usebox{\plotpoint}}
\put(647,420){\usebox{\plotpoint}}
\put(648,422){\usebox{\plotpoint}}
\put(649,424){\usebox{\plotpoint}}
\put(650,426){\usebox{\plotpoint}}
\put(651,428){\usebox{\plotpoint}}
\put(652,430){\usebox{\plotpoint}}
\put(653,433){\usebox{\plotpoint}}
\put(654,435){\usebox{\plotpoint}}
\put(655,437){\usebox{\plotpoint}}
\put(656,440){\usebox{\plotpoint}}
\put(657,442){\usebox{\plotpoint}}
\put(658,444){\usebox{\plotpoint}}
\put(659,447){\usebox{\plotpoint}}
\put(660,450){\usebox{\plotpoint}}
\put(661,454){\usebox{\plotpoint}}
\put(662,456){\usebox{\plotpoint}}
\put(663,459){\usebox{\plotpoint}}
\put(664,461){\usebox{\plotpoint}}
\put(665,464){\usebox{\plotpoint}}
\put(666,467){\usebox{\plotpoint}}
\put(667,469){\usebox{\plotpoint}}
\put(668,472){\usebox{\plotpoint}}
\put(669,475){\usebox{\plotpoint}}
\put(670,477){\usebox{\plotpoint}}
\put(671,480){\usebox{\plotpoint}}
\put(672,483){\usebox{\plotpoint}}
\put(673,485){\usebox{\plotpoint}}
\put(674,490){\usebox{\plotpoint}}
\put(675,494){\usebox{\plotpoint}}
\put(676,497){\usebox{\plotpoint}}
\put(677,500){\usebox{\plotpoint}}
\put(678,503){\usebox{\plotpoint}}
\put(679,505){\usebox{\plotpoint}}
\put(680,508){\usebox{\plotpoint}}
\put(681,510){\usebox{\plotpoint}}
\put(682,513){\usebox{\plotpoint}}
\put(683,516){\usebox{\plotpoint}}
\put(684,519){\usebox{\plotpoint}}
\put(685,521){\usebox{\plotpoint}}
\put(686,524){\usebox{\plotpoint}}
\put(687,527){\usebox{\plotpoint}}
\put(688,529){\usebox{\plotpoint}}
\put(689,531){\usebox{\plotpoint}}
\put(690,533){\usebox{\plotpoint}}
\put(691,537){\usebox{\plotpoint}}
\put(692,541){\usebox{\plotpoint}}
\put(693,542){\usebox{\plotpoint}}
\put(694,544){\usebox{\plotpoint}}
\put(695,546){\usebox{\plotpoint}}
\put(696,547){\usebox{\plotpoint}}
\put(697,549){\usebox{\plotpoint}}
\put(698,551){\usebox{\plotpoint}}
\put(699,552){\usebox{\plotpoint}}
\put(700,553){\usebox{\plotpoint}}
\put(701,554){\usebox{\plotpoint}}
\put(704,555){\usebox{\plotpoint}}
\put(708,554){\usebox{\plotpoint}}
\put(709,551){\usebox{\plotpoint}}
\put(710,549){\usebox{\plotpoint}}
\put(711,548){\usebox{\plotpoint}}
\put(712,546){\usebox{\plotpoint}}
\put(713,544){\usebox{\plotpoint}}
\put(714,542){\usebox{\plotpoint}}
\put(715,539){\usebox{\plotpoint}}
\put(716,536){\usebox{\plotpoint}}
\put(717,533){\usebox{\plotpoint}}
\put(718,529){\usebox{\plotpoint}}
\put(719,526){\usebox{\plotpoint}}
\put(720,523){\usebox{\plotpoint}}
\put(721,517){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(722,512){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(723,508){\usebox{\plotpoint}}
\put(724,504){\usebox{\plotpoint}}
\put(725,500){\usebox{\plotpoint}}
\put(726,496){\usebox{\plotpoint}}
\put(727,492){\usebox{\plotpoint}}
\put(728,488){\usebox{\plotpoint}}
\put(729,484){\usebox{\plotpoint}}
\put(730,480){\usebox{\plotpoint}}
\put(731,476){\usebox{\plotpoint}}
\put(732,472){\usebox{\plotpoint}}
\put(733,468){\usebox{\plotpoint}}
\put(734,465){\usebox{\plotpoint}}
\put(735,461){\usebox{\plotpoint}}
\put(736,458){\usebox{\plotpoint}}
\put(737,455){\usebox{\plotpoint}}
\put(738,451){\usebox{\plotpoint}}
\put(739,448){\usebox{\plotpoint}}
\put(740,445){\usebox{\plotpoint}}
\put(741,443){\usebox{\plotpoint}}
\put(742,441){\usebox{\plotpoint}}
\put(743,439){\usebox{\plotpoint}}
\put(744,438){\usebox{\plotpoint}}
\put(745,437){\usebox{\plotpoint}}
\put(746,437){\usebox{\plotpoint}}
\put(747,436){\usebox{\plotpoint}}
\put(749,435){\usebox{\plotpoint}}
\put(752,434){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(758,435){\usebox{\plotpoint}}
\put(760,436){\usebox{\plotpoint}}
\put(761,437){\usebox{\plotpoint}}
\put(763,438){\usebox{\plotpoint}}
\put(764,439){\usebox{\plotpoint}}
\put(766,440){\usebox{\plotpoint}}
\put(767,441){\usebox{\plotpoint}}
\put(768,442){\usebox{\plotpoint}}
\put(769,443){\usebox{\plotpoint}}
\put(770,444){\usebox{\plotpoint}}
\put(771,445){\usebox{\plotpoint}}
\put(772,446){\usebox{\plotpoint}}
\put(773,447){\usebox{\plotpoint}}
\put(774,448){\usebox{\plotpoint}}
\put(775,449){\usebox{\plotpoint}}
\put(777,450){\usebox{\plotpoint}}
\put(778,451){\usebox{\plotpoint}}
\put(780,452){\usebox{\plotpoint}}
\put(781,453){\usebox{\plotpoint}}
\put(783,454){\usebox{\plotpoint}}
\put(784,455){\usebox{\plotpoint}}
\put(786,456){\usebox{\plotpoint}}
\put(787,457){\usebox{\plotpoint}}
\put(788,458){\usebox{\plotpoint}}
\put(791,459){\usebox{\plotpoint}}
\put(794,460){\usebox{\plotpoint}}
\put(797,461){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(803,462){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(811,461){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(817,460){\usebox{\plotpoint}}
\put(819,459){\usebox{\plotpoint}}
\put(820,458){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(823,456){\usebox{\plotpoint}}
\put(825,455){\usebox{\plotpoint}}
\put(826,454){\usebox{\plotpoint}}
\put(828,453){\usebox{\plotpoint}}
\put(829,452){\usebox{\plotpoint}}
\put(830,451){\usebox{\plotpoint}}
\put(831,450){\usebox{\plotpoint}}
\put(832,449){\usebox{\plotpoint}}
\put(833,448){\usebox{\plotpoint}}
\put(834,445){\usebox{\plotpoint}}
\put(835,444){\usebox{\plotpoint}}
\put(836,442){\usebox{\plotpoint}}
\put(837,441){\usebox{\plotpoint}}
\put(838,440){\usebox{\plotpoint}}
\put(839,438){\usebox{\plotpoint}}
\put(840,437){\usebox{\plotpoint}}
\put(841,436){\usebox{\plotpoint}}
\put(842,434){\usebox{\plotpoint}}
\put(843,432){\usebox{\plotpoint}}
\put(844,431){\usebox{\plotpoint}}
\put(845,429){\usebox{\plotpoint}}
\put(846,427){\usebox{\plotpoint}}
\put(847,426){\usebox{\plotpoint}}
\put(848,424){\usebox{\plotpoint}}
\put(849,422){\usebox{\plotpoint}}
\put(850,421){\usebox{\plotpoint}}
\put(851,418){\usebox{\plotpoint}}
\put(852,415){\usebox{\plotpoint}}
\put(853,413){\usebox{\plotpoint}}
\put(854,411){\usebox{\plotpoint}}
\put(855,409){\usebox{\plotpoint}}
\put(856,407){\usebox{\plotpoint}}
\put(857,405){\usebox{\plotpoint}}
\put(858,403){\usebox{\plotpoint}}
\put(859,400){\usebox{\plotpoint}}
\put(860,398){\usebox{\plotpoint}}
\put(861,396){\usebox{\plotpoint}}
\put(862,394){\usebox{\plotpoint}}
\put(863,392){\usebox{\plotpoint}}
\put(864,390){\usebox{\plotpoint}}
\put(865,386){\usebox{\plotpoint}}
\put(866,383){\usebox{\plotpoint}}
\put(867,380){\usebox{\plotpoint}}
\put(868,377){\usebox{\plotpoint}}
\put(869,375){\usebox{\plotpoint}}
\put(870,372){\usebox{\plotpoint}}
\put(871,370){\usebox{\plotpoint}}
\put(872,368){\usebox{\plotpoint}}
\put(873,365){\usebox{\plotpoint}}
\put(874,363){\usebox{\plotpoint}}
\put(875,361){\usebox{\plotpoint}}
\put(876,358){\usebox{\plotpoint}}
\put(877,355){\usebox{\plotpoint}}
\put(878,353){\usebox{\plotpoint}}
\put(879,350){\usebox{\plotpoint}}
\put(880,348){\usebox{\plotpoint}}
\put(881,346){\usebox{\plotpoint}}
\put(882,342){\usebox{\plotpoint}}
\put(883,339){\usebox{\plotpoint}}
\put(884,336){\usebox{\plotpoint}}
\put(885,334){\usebox{\plotpoint}}
\put(886,332){\usebox{\plotpoint}}
\put(887,329){\usebox{\plotpoint}}
\put(888,327){\usebox{\plotpoint}}
\put(889,325){\usebox{\plotpoint}}
\put(890,323){\usebox{\plotpoint}}
\put(891,321){\usebox{\plotpoint}}
\put(892,319){\usebox{\plotpoint}}
\put(893,317){\usebox{\plotpoint}}
\put(894,315){\usebox{\plotpoint}}
\put(895,314){\usebox{\plotpoint}}
\put(896,312){\usebox{\plotpoint}}
\put(897,311){\usebox{\plotpoint}}
\put(898,310){\usebox{\plotpoint}}
\put(899,308){\usebox{\plotpoint}}
\put(900,307){\usebox{\plotpoint}}
\put(901,307){\usebox{\plotpoint}}
\put(902,306){\usebox{\plotpoint}}
\put(904,305){\usebox{\plotpoint}}
\put(907,304){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(911,305){\usebox{\plotpoint}}
\put(913,306){\usebox{\plotpoint}}
\put(914,307){\usebox{\plotpoint}}
\put(915,308){\usebox{\plotpoint}}
\put(916,309){\usebox{\plotpoint}}
\put(918,310){\usebox{\plotpoint}}
\put(919,311){\usebox{\plotpoint}}
\put(920,312){\usebox{\plotpoint}}
\put(921,313){\usebox{\plotpoint}}
\put(922,314){\usebox{\plotpoint}}
\put(923,315){\usebox{\plotpoint}}
\put(924,316){\usebox{\plotpoint}}
\put(925,317){\usebox{\plotpoint}}
\put(927,318){\usebox{\plotpoint}}
\put(928,319){\usebox{\plotpoint}}
\put(929,320){\usebox{\plotpoint}}
\put(930,321){\usebox{\plotpoint}}
\put(931,322){\usebox{\plotpoint}}
\put(932,323){\usebox{\plotpoint}}
\put(933,324){\usebox{\plotpoint}}
\put(935,325){\usebox{\plotpoint}}
\put(936,326){\usebox{\plotpoint}}
\put(938,327){\usebox{\plotpoint}}
\put(941,328){\usebox{\plotpoint}}
\put(942,329){\usebox{\plotpoint}}
\put(944,330){\usebox{\plotpoint}}
\put(945,331){\usebox{\plotpoint}}
\put(947,332){\usebox{\plotpoint}}
\put(949,333){\usebox{\plotpoint}}
\put(952,334){\usebox{\plotpoint}}
\put(953,335){\usebox{\plotpoint}}
\put(955,336){\usebox{\plotpoint}}
\put(958,337){\usebox{\plotpoint}}
\put(959,338){\usebox{\plotpoint}}
\put(961,339){\usebox{\plotpoint}}
\put(962,340){\usebox{\plotpoint}}
\put(963,341){\usebox{\plotpoint}}
\put(966,342){\usebox{\plotpoint}}
\put(967,343){\usebox{\plotpoint}}
\put(969,344){\usebox{\plotpoint}}
\put(970,345){\usebox{\plotpoint}}
\put(972,346){\usebox{\plotpoint}}
\put(973,347){\usebox{\plotpoint}}
\put(975,348){\usebox{\plotpoint}}
\put(976,349){\usebox{\plotpoint}}
\put(978,350){\usebox{\plotpoint}}
\put(979,351){\usebox{\plotpoint}}
\put(980,352){\usebox{\plotpoint}}
\put(981,353){\usebox{\plotpoint}}
\put(983,354){\usebox{\plotpoint}}
\put(984,355){\usebox{\plotpoint}}
\put(985,356){\usebox{\plotpoint}}
\put(986,357){\usebox{\plotpoint}}
\put(987,358){\usebox{\plotpoint}}
\put(988,359){\usebox{\plotpoint}}
\put(989,360){\usebox{\plotpoint}}
\put(990,361){\usebox{\plotpoint}}
\put(991,362){\usebox{\plotpoint}}
\put(992,363){\usebox{\plotpoint}}
\put(993,364){\usebox{\plotpoint}}
\put(994,365){\usebox{\plotpoint}}
\put(995,366){\usebox{\plotpoint}}
\put(996,368){\usebox{\plotpoint}}
\put(997,370){\usebox{\plotpoint}}
\put(998,371){\usebox{\plotpoint}}
\put(999,372){\usebox{\plotpoint}}
\put(1000,374){\usebox{\plotpoint}}
\put(1001,375){\usebox{\plotpoint}}
\put(1002,377){\usebox{\plotpoint}}
\put(1003,378){\usebox{\plotpoint}}
\put(1004,380){\usebox{\plotpoint}}
\put(1005,382){\usebox{\plotpoint}}
\put(1006,383){\usebox{\plotpoint}}
\put(1007,385){\usebox{\plotpoint}}
\put(1008,387){\usebox{\plotpoint}}
\put(1009,388){\usebox{\plotpoint}}
\put(1010,392){\usebox{\plotpoint}}
\put(1011,395){\usebox{\plotpoint}}
\put(1012,397){\usebox{\plotpoint}}
\put(1013,399){\usebox{\plotpoint}}
\put(1014,401){\usebox{\plotpoint}}
\put(1015,403){\usebox{\plotpoint}}
\put(1016,405){\usebox{\plotpoint}}
\put(1017,408){\usebox{\plotpoint}}
\put(1018,410){\usebox{\plotpoint}}
\put(1019,412){\usebox{\plotpoint}}
\put(1020,415){\usebox{\plotpoint}}
\put(1021,417){\usebox{\plotpoint}}
\put(1022,420){\usebox{\plotpoint}}
\put(1023,422){\usebox{\plotpoint}}
\put(1024,425){\usebox{\plotpoint}}
\put(1025,428){\usebox{\plotpoint}}
\put(1026,430){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1027,435){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1028,440){\usebox{\plotpoint}}
\put(1029,443){\usebox{\plotpoint}}
\put(1030,446){\usebox{\plotpoint}}
\put(1031,449){\usebox{\plotpoint}}
\put(1032,452){\usebox{\plotpoint}}
\put(1033,455){\usebox{\plotpoint}}
\put(1034,458){\usebox{\plotpoint}}
\put(1035,461){\usebox{\plotpoint}}
\put(1036,464){\usebox{\plotpoint}}
\put(1037,468){\usebox{\plotpoint}}
\put(1038,471){\usebox{\plotpoint}}
\put(1039,475){\usebox{\plotpoint}}
\put(1040,478){\usebox{\plotpoint}}
\put(1041,482){\usebox{\plotpoint}}
\put(1042,485){\usebox{\plotpoint}}
\put(1043,489){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1044,494){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1045,500){\usebox{\plotpoint}}
\put(1046,504){\usebox{\plotpoint}}
\put(1047,508){\usebox{\plotpoint}}
\put(1048,512){\usebox{\plotpoint}}
\put(1049,515){\usebox{\plotpoint}}
\put(1050,519){\usebox{\plotpoint}}
\put(1051,523){\usebox{\plotpoint}}
\put(1052,526){\usebox{\plotpoint}}
\put(1053,530){\usebox{\plotpoint}}
\put(1054,534){\usebox{\plotpoint}}
\put(1055,537){\usebox{\plotpoint}}
\put(1056,541){\usebox{\plotpoint}}
\put(1057,545){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1058,549){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1059,554){\usebox{\plotpoint}}
\put(1060,557){\usebox{\plotpoint}}
\put(1061,560){\usebox{\plotpoint}}
\put(1062,563){\usebox{\plotpoint}}
\put(1063,565){\usebox{\plotpoint}}
\put(1064,567){\usebox{\plotpoint}}
\put(1065,569){\usebox{\plotpoint}}
\put(1066,570){\usebox{\plotpoint}}
\put(1067,571){\usebox{\plotpoint}}
\put(1068,572){\usebox{\plotpoint}}
\put(1068,573){\usebox{\plotpoint}}
\put(1072,572){\usebox{\plotpoint}}
\put(1073,571){\usebox{\plotpoint}}
\put(1074,566){\usebox{\plotpoint}}
\put(1075,562){\usebox{\plotpoint}}
\put(1076,558){\usebox{\plotpoint}}
\put(1077,554){\usebox{\plotpoint}}
\put(1078,551){\usebox{\plotpoint}}
\put(1079,546){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1080,541){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1081,537){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1082,532){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1083,527){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1084,522){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1085,517){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1086,512){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1087,507){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1088,502){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1089,498){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1090,494){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1091,488){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1092,483){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1093,480){\usebox{\plotpoint}}
\put(1094,477){\usebox{\plotpoint}}
\put(1095,475){\usebox{\plotpoint}}
\put(1096,473){\usebox{\plotpoint}}
\put(1097,471){\usebox{\plotpoint}}
\put(1098,470){\usebox{\plotpoint}}
\put(1099,470){\usebox{\plotpoint}}
\put(1099,470){\usebox{\plotpoint}}
\put(1100,469){\usebox{\plotpoint}}
\put(1101,468){\usebox{\plotpoint}}
\put(1102,467){\usebox{\plotpoint}}
\put(1105,466){\usebox{\plotpoint}}
\put(1108,467){\usebox{\plotpoint}}
\put(1110,468){\usebox{\plotpoint}}
\put(1111,469){\usebox{\plotpoint}}
\put(1113,470){\usebox{\plotpoint}}
\put(1114,471){\usebox{\plotpoint}}
\put(1115,472){\usebox{\plotpoint}}
\put(1116,473){\usebox{\plotpoint}}
\put(1117,474){\usebox{\plotpoint}}
\put(1118,475){\usebox{\plotpoint}}
\put(1119,477){\usebox{\plotpoint}}
\put(1120,478){\usebox{\plotpoint}}
\put(1121,479){\usebox{\plotpoint}}
\put(1122,480){\usebox{\plotpoint}}
\put(1123,482){\usebox{\plotpoint}}
\put(1124,484){\usebox{\plotpoint}}
\put(1125,485){\usebox{\plotpoint}}
\put(1126,486){\usebox{\plotpoint}}
\put(1127,488){\usebox{\plotpoint}}
\put(1128,489){\usebox{\plotpoint}}
\put(1129,490){\usebox{\plotpoint}}
\put(1130,492){\usebox{\plotpoint}}
\put(1131,493){\usebox{\plotpoint}}
\put(1132,494){\usebox{\plotpoint}}
\put(1133,496){\usebox{\plotpoint}}
\put(1134,497){\usebox{\plotpoint}}
\put(1135,498){\usebox{\plotpoint}}
\put(1136,500){\usebox{\plotpoint}}
\put(1137,501){\usebox{\plotpoint}}
\put(1138,502){\usebox{\plotpoint}}
\put(1139,504){\usebox{\plotpoint}}
\put(1140,506){\usebox{\plotpoint}}
\put(1141,508){\usebox{\plotpoint}}
\put(1142,509){\usebox{\plotpoint}}
\put(1143,510){\usebox{\plotpoint}}
\put(1144,512){\usebox{\plotpoint}}
\put(1145,513){\usebox{\plotpoint}}
\put(1146,514){\usebox{\plotpoint}}
\put(1147,515){\usebox{\plotpoint}}
\put(1148,516){\usebox{\plotpoint}}
\put(1149,517){\usebox{\plotpoint}}
\put(1150,518){\usebox{\plotpoint}}
\put(1150,519){\usebox{\plotpoint}}
\put(1151,520){\usebox{\plotpoint}}
\put(1152,521){\usebox{\plotpoint}}
\put(1153,522){\usebox{\plotpoint}}
\put(1154,523){\usebox{\plotpoint}}
\put(1155,525){\usebox{\plotpoint}}
\put(1156,526){\usebox{\plotpoint}}
\put(1158,527){\usebox{\plotpoint}}
\put(1159,528){\usebox{\plotpoint}}
\put(1160,529){\usebox{\plotpoint}}
\put(1161,530){\usebox{\plotpoint}}
\put(1162,531){\usebox{\plotpoint}}
\put(1164,532){\usebox{\plotpoint}}
\put(1167,533){\usebox{\plotpoint}}
\put(1170,534){\usebox{\plotpoint}}
\put(1172,535){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1178,534){\usebox{\plotpoint}}
\put(1181,533){\usebox{\plotpoint}}
\put(1182,532){\usebox{\plotpoint}}
\put(1184,531){\usebox{\plotpoint}}
\put(1185,530){\usebox{\plotpoint}}
\put(1186,529){\usebox{\plotpoint}}
\put(1187,526){\usebox{\plotpoint}}
\put(1188,525){\usebox{\plotpoint}}
\put(1189,523){\usebox{\plotpoint}}
\put(1190,522){\usebox{\plotpoint}}
\put(1191,521){\usebox{\plotpoint}}
\put(1192,519){\usebox{\plotpoint}}
\put(1193,517){\usebox{\plotpoint}}
\put(1194,515){\usebox{\plotpoint}}
\put(1195,513){\usebox{\plotpoint}}
\put(1196,511){\usebox{\plotpoint}}
\put(1197,509){\usebox{\plotpoint}}
\put(1198,506){\usebox{\plotpoint}}
\put(1199,504){\usebox{\plotpoint}}
\put(1200,502){\usebox{\plotpoint}}
\put(1201,498){\usebox{\plotpoint}}
\put(1202,494){\usebox{\plotpoint}}
\put(1203,491){\usebox{\plotpoint}}
\put(1204,488){\usebox{\plotpoint}}
\put(1205,485){\usebox{\plotpoint}}
\put(1206,481){\usebox{\plotpoint}}
\put(1207,478){\usebox{\plotpoint}}
\put(1208,475){\usebox{\plotpoint}}
\put(1209,471){\usebox{\plotpoint}}
\put(1210,467){\usebox{\plotpoint}}
\put(1211,464){\usebox{\plotpoint}}
\put(1212,460){\usebox{\plotpoint}}
\put(1213,456){\usebox{\plotpoint}}
\put(1214,452){\usebox{\plotpoint}}
\put(1215,448){\usebox{\plotpoint}}
\put(1216,444){\usebox{\plotpoint}}
\put(1217,440){\usebox{\plotpoint}}
\put(1218,433){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1219,426){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1220,421){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1221,416){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1222,411){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1223,406){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1224,401){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1225,396){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1226,390){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1227,385){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1228,380){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1229,374){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1230,369){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1231,364){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1232,358){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1233,353){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1234,348){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1235,340){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(1236,333){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(1237,328){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1238,323){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1239,318){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1240,313){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1241,309){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1242,305){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(1243,301){\usebox{\plotpoint}}
\put(1244,298){\usebox{\plotpoint}}
\put(1245,295){\usebox{\plotpoint}}
\put(1246,292){\usebox{\plotpoint}}
\put(1247,289){\usebox{\plotpoint}}
\put(1248,286){\usebox{\plotpoint}}
\put(1249,283){\usebox{\plotpoint}}
\put(1250,281){\usebox{\plotpoint}}
\put(1251,281){\usebox{\plotpoint}}
\put(1252,280){\usebox{\plotpoint}}
\put(1254,279){\usebox{\plotpoint}}
\put(1258,280){\usebox{\plotpoint}}
\put(1259,281){\usebox{\plotpoint}}
\put(1260,282){\usebox{\plotpoint}}
\put(1261,284){\usebox{\plotpoint}}
\put(1262,286){\usebox{\plotpoint}}
\put(1263,288){\usebox{\plotpoint}}
\put(1264,290){\usebox{\plotpoint}}
\put(1265,292){\usebox{\plotpoint}}
\put(1266,294){\usebox{\plotpoint}}
\put(1267,298){\usebox{\plotpoint}}
\put(1268,302){\usebox{\plotpoint}}
\put(1269,304){\usebox{\plotpoint}}
\put(1270,306){\usebox{\plotpoint}}
\put(1271,309){\usebox{\plotpoint}}
\put(1272,311){\usebox{\plotpoint}}
\put(1273,314){\usebox{\plotpoint}}
\put(1274,316){\usebox{\plotpoint}}
\put(1275,319){\usebox{\plotpoint}}
\put(1276,322){\usebox{\plotpoint}}
\put(1277,324){\usebox{\plotpoint}}
\put(1278,327){\usebox{\plotpoint}}
\put(1279,329){\usebox{\plotpoint}}
\put(1280,331){\usebox{\plotpoint}}
\put(1281,333){\usebox{\plotpoint}}
\put(1282,335){\usebox{\plotpoint}}
\put(1283,338){\usebox{\plotpoint}}
\put(1284,340){\usebox{\plotpoint}}
\put(1285,343){\usebox{\plotpoint}}
\put(1286,344){\usebox{\plotpoint}}
\put(1287,346){\usebox{\plotpoint}}
\put(1288,347){\usebox{\plotpoint}}
\put(1289,349){\usebox{\plotpoint}}
\put(1290,350){\usebox{\plotpoint}}
\put(1291,352){\usebox{\plotpoint}}
\put(1292,353){\usebox{\plotpoint}}
\put(1293,354){\usebox{\plotpoint}}
\put(1294,356){\usebox{\plotpoint}}
\put(1295,357){\usebox{\plotpoint}}
\put(1296,358){\usebox{\plotpoint}}
\put(1297,359){\usebox{\plotpoint}}
\put(1298,360){\usebox{\plotpoint}}
\put(1299,362){\usebox{\plotpoint}}
\put(1300,363){\usebox{\plotpoint}}
\put(1302,364){\usebox{\plotpoint}}
\put(1303,365){\usebox{\plotpoint}}
\put(1305,366){\usebox{\plotpoint}}
\put(1308,367){\usebox{\plotpoint}}
\put(1311,368){\usebox{\plotpoint}}
\put(1314,369){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1319,370){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1331,371){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1336,372){\usebox{\plotpoint}}
\put(1339,373){\usebox{\plotpoint}}
\put(1342,374){\usebox{\plotpoint}}
\put(1343,375){\usebox{\plotpoint}}
\put(1345,376){\usebox{\plotpoint}}
\put(1346,377){\usebox{\plotpoint}}
\put(1347,378){\usebox{\plotpoint}}
\put(1348,379){\usebox{\plotpoint}}
\put(1350,380){\usebox{\plotpoint}}
\put(1351,381){\usebox{\plotpoint}}
\put(1352,382){\usebox{\plotpoint}}
\put(1353,383){\usebox{\plotpoint}}
\put(1354,384){\usebox{\plotpoint}}
\put(1355,385){\usebox{\plotpoint}}
\put(1356,386){\usebox{\plotpoint}}
\put(1357,387){\usebox{\plotpoint}}
\put(1358,388){\usebox{\plotpoint}}
\put(1359,390){\usebox{\plotpoint}}
\put(1360,391){\usebox{\plotpoint}}
\put(1361,393){\usebox{\plotpoint}}
\put(1362,394){\usebox{\plotpoint}}
\put(1363,397){\usebox{\plotpoint}}
\put(1364,400){\usebox{\plotpoint}}
\put(1365,401){\usebox{\plotpoint}}
\put(1366,403){\usebox{\plotpoint}}
\put(1367,404){\usebox{\plotpoint}}
\put(1368,407){\usebox{\plotpoint}}
\put(1369,409){\usebox{\plotpoint}}
\put(1370,411){\usebox{\plotpoint}}
\put(1371,413){\usebox{\plotpoint}}
\put(1372,415){\usebox{\plotpoint}}
\put(1373,418){\usebox{\plotpoint}}
\put(1374,420){\usebox{\plotpoint}}
\put(1375,422){\usebox{\plotpoint}}
\put(1376,425){\usebox{\plotpoint}}
\put(1377,427){\usebox{\plotpoint}}
\put(1378,429){\usebox{\plotpoint}}
\put(1379,432){\usebox{\plotpoint}}
\put(1380,435){\usebox{\plotpoint}}
\put(1381,439){\usebox{\plotpoint}}
\put(1382,441){\usebox{\plotpoint}}
\put(1383,444){\usebox{\plotpoint}}
\put(1384,446){\usebox{\plotpoint}}
\put(1385,449){\usebox{\plotpoint}}
\put(1386,451){\usebox{\plotpoint}}
\put(1387,454){\usebox{\plotpoint}}
\put(1388,456){\usebox{\plotpoint}}
\put(1389,459){\usebox{\plotpoint}}
\put(1390,461){\usebox{\plotpoint}}
\put(1391,464){\usebox{\plotpoint}}
\put(1392,466){\usebox{\plotpoint}}
\put(1393,469){\usebox{\plotpoint}}
\put(1394,473){\usebox{\plotpoint}}
\put(1395,477){\usebox{\plotpoint}}
\put(1396,479){\usebox{\plotpoint}}
\put(1397,481){\usebox{\plotpoint}}
\put(1398,483){\usebox{\plotpoint}}
\put(1399,485){\usebox{\plotpoint}}
\put(1400,487){\usebox{\plotpoint}}
\put(1401,489){\usebox{\plotpoint}}
\put(1402,491){\usebox{\plotpoint}}
\put(1403,493){\usebox{\plotpoint}}
\put(1404,495){\usebox{\plotpoint}}
\put(1405,496){\usebox{\plotpoint}}
\put(1406,497){\usebox{\plotpoint}}
\put(1407,499){\usebox{\plotpoint}}
\put(1408,500){\usebox{\plotpoint}}
\put(1409,501){\usebox{\plotpoint}}
\put(1410,502){\usebox{\plotpoint}}
\put(1411,503){\usebox{\plotpoint}}
\put(1412,504){\usebox{\plotpoint}}
\put(1415,505){\usebox{\plotpoint}}
\put(1418,504){\usebox{\plotpoint}}
\put(1419,503){\usebox{\plotpoint}}
\put(1421,500){\usebox{\plotpoint}}
\put(1422,499){\usebox{\plotpoint}}
\put(1423,498){\usebox{\plotpoint}}
\put(1424,496){\usebox{\plotpoint}}
\put(1425,494){\usebox{\plotpoint}}
\put(1426,492){\usebox{\plotpoint}}
\put(1427,488){\usebox{\plotpoint}}
\put(1428,485){\usebox{\plotpoint}}
\put(1429,482){\usebox{\plotpoint}}
\put(1430,479){\usebox{\plotpoint}}
\put(1431,476){\usebox{\plotpoint}}
\put(1432,473){\usebox{\plotpoint}}
\put(1433,470){\usebox{\plotpoint}}
\put(1434,467){\usebox{\plotpoint}}
\put(1435,463){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(334,710){\usebox{\plotpoint}}
\put(334,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(337,708){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(340,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(343,704){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,703){\usebox{\plotpoint}}
\put(346,702){\usebox{\plotpoint}}
\put(347,701){\usebox{\plotpoint}}
\put(348,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,699){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,696){\usebox{\plotpoint}}
\put(352,695){\usebox{\plotpoint}}
\put(353,694){\usebox{\plotpoint}}
\put(354,692){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(355,691){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(356,689){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(357,687){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(358,686){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(359,684){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(360,682){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(361,681){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(362,679){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(363,677){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(364,676){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(365,674){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,672){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,670){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,667){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(369,665){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(370,663){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(371,659){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(372,655){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(373,652){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(374,649){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(375,646){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(376,642){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(377,639){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(378,636){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(379,632){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(380,629){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(381,626){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(382,622){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(383,618){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(384,615){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(385,608){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(386,602){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(387,597){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(388,593){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(389,589){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(390,584){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(391,579){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(392,575){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(393,570){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(394,565){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(395,561){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(396,555){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(397,550){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(398,545){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(399,539){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(400,534){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(401,529){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(402,521){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(403,513){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(404,507){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(405,502){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(406,497){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(407,491){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(408,486){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(409,481){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(410,475){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(411,470){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(412,465){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(413,460){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(414,455){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(415,450){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(416,445){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(417,440){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(418,435){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(419,428){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(420,421){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(421,416){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(422,412){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(423,408){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(424,403){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(425,399){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(426,395){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(427,391){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(428,387){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(429,384){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(430,380){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(431,377){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(432,374){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(433,369){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(434,365){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(435,360){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(436,355){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(437,351){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(438,347){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(439,343){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(440,339){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(441,335){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(442,331){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(443,328){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(444,324){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(445,321){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(446,318){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(447,315){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(448,313){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(449,311){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(450,308){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(451,306){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(452,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(458,305){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(459,306){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(460,308){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(461,309){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(462,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(463,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(464,319){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(465,323){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(466,327){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(467,332){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(468,340){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(469,349){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(470,355){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(471,362){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(472,368){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(473,376){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(474,384){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(475,391){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(476,402){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(477,412){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(478,423){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(479,433){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(480,443){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(481,453){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(482,466){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(483,480){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(484,487){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(485,495){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(486,502){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(487,508){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(488,514){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(489,520){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(490,524){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(491,528){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(492,532){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(493,535){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(494,538){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(495,541){\usebox{\plotpoint}}
\put(496,542){\usebox{\plotpoint}}
\put(497,543){\usebox{\plotpoint}}
\put(498,544){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,543){\usebox{\plotpoint}}
\put(502,542){\usebox{\plotpoint}}
\put(503,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(504,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(505,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(506,532){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(507,529){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(508,527){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(509,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(510,521){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(511,518){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(512,514){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(513,510){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(514,507){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(515,501){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(516,495){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(517,491){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(518,487){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(519,483){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(520,478){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(521,473){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(522,469){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(523,464){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(524,459){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(525,455){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(526,450){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(527,445){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(528,441){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(529,433){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(530,426){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(531,421){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(532,416){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(533,411){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(534,406){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(535,401){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(536,397){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(537,392){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(538,387){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(539,383){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(540,378){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(541,374){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(542,370){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(543,366){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(544,362){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(545,359){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(546,353){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(547,348){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(548,345){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(549,342){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(550,339){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(551,336){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(552,334){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(553,332){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(554,330){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(555,328){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(556,327){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(557,327){\usebox{\plotpoint}}
\put(557,327){\usebox{\plotpoint}}
\put(558,326){\usebox{\plotpoint}}
\put(559,325){\usebox{\plotpoint}}
\put(560,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,322){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(566,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(568,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(571,326){\usebox{\plotpoint}}
\put(572,327){\usebox{\plotpoint}}
\put(573,328){\usebox{\plotpoint}}
\put(574,329){\usebox{\plotpoint}}
\put(575,330){\usebox{\plotpoint}}
\put(576,331){\usebox{\plotpoint}}
\put(577,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,334){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(579,336){\usebox{\plotpoint}}
\put(580,337){\usebox{\plotpoint}}
\put(581,338){\usebox{\plotpoint}}
\put(582,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(585,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,342){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(594,341){\usebox{\plotpoint}}
\put(595,340){\usebox{\plotpoint}}
\put(596,337){\usebox{\plotpoint}}
\put(597,336){\usebox{\plotpoint}}
\put(598,335){\usebox{\plotpoint}}
\put(599,333){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(600,331){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(601,330){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(602,327){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(603,325){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(604,323){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(605,320){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(606,318){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(607,316){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(608,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(609,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(610,307){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(611,302){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(612,298){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(613,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(614,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(615,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(616,285){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(617,282){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(618,279){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(619,275){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(620,272){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(621,269){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(622,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(623,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(624,260){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(625,255){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(626,250){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(627,247){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(628,244){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(629,242){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(630,239){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(631,236){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(632,234){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(633,231){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(634,229){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(635,227){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(636,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(637,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(638,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,219){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(640,217){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(641,216){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(642,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(644,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(645,211){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(647,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,210){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(654,211){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,212){\usebox{\plotpoint}}
\put(657,213){\usebox{\plotpoint}}
\put(658,214){\usebox{\plotpoint}}
\put(659,215){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(660,217){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(661,220){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(662,222){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(663,224){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(664,226){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(665,229){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(666,232){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(667,235){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(668,238){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(669,241){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(670,244){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(671,248){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(672,252){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(673,256){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(674,262){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(675,269){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(676,273){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(677,278){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(678,282){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(679,288){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(680,293){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(681,298){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(682,303){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(683,308){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(684,314){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(685,319){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(686,325){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(687,330){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(688,336){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(689,341){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(690,347){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(691,355){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(692,364){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(693,369){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(694,375){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(695,380){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(696,386){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(697,391){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(698,397){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(699,402){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(700,407){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(701,412){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(702,416){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(703,421){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(704,425){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(705,430){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(706,434){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(707,438){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(708,444){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(709,450){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(710,453){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(711,456){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(712,459){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(713,461){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(714,464){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(715,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,469){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(717,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,473){\usebox{\plotpoint}}
\put(719,474){\usebox{\plotpoint}}
\put(720,475){\usebox{\plotpoint}}
\put(721,477){\usebox{\plotpoint}}
\put(722,478){\usebox{\plotpoint}}
\put(723,479){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(729,478){\usebox{\plotpoint}}
\put(730,477){\usebox{\plotpoint}}
\put(731,476){\usebox{\plotpoint}}
\put(732,473){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(733,471){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(734,470){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(735,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(737,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(738,460){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(739,457){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(740,454){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(741,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(742,448){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(743,445){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(744,442){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(745,439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(746,436){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(747,433){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(748,430){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(749,426){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(750,423){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(751,420){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(752,416){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(753,412){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(754,409){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(755,404){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(756,399){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(757,395){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(758,391){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(759,388){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(760,384){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(761,380){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(762,376){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(763,372){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(764,368){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(765,365){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(766,361){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(767,357){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(768,353){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(769,347){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(770,341){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(771,336){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(772,332){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(773,328){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(774,323){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(775,319){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(776,315){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(777,310){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(778,306){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(779,302){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(780,297){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(781,293){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(782,289){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(783,284){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(784,280){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(785,276){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(786,269){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(787,262){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(788,257){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(789,253){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(790,249){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(791,244){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(792,240){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(793,236){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(794,232){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(795,228){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(796,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(797,220){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(798,217){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(799,214){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(800,210){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(801,207){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(802,204){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(803,200){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(804,197){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(805,195){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(806,193){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(807,192){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(808,192){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(809,191){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(811,190){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(812,191){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(814,192){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(815,193){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(816,195){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(817,197){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(818,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(819,205){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(820,209){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(821,213){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(822,217){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(823,223){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(824,228){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(825,233){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(826,240){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(827,246){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(828,252){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(829,260){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(830,267){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(831,274){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(832,281){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(833,288){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(834,296){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(835,307){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(836,318){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(837,325){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(838,332){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(839,340){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(840,346){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(841,353){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(842,359){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(843,365){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(844,371){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(845,376){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(846,382){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(847,387){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(848,393){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(849,397){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(850,401){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(851,405){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(852,410){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(853,415){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(854,417){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(855,419){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(856,422){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(857,423){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(858,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(859,426){\usebox{\plotpoint}}
\put(859,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(860,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(862,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(866,428){\usebox{\plotpoint}}
\put(867,427){\usebox{\plotpoint}}
\put(868,426){\usebox{\plotpoint}}
\put(869,425){\usebox{\plotpoint}}
\put(870,422){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(871,420){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(872,419){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(873,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(874,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(875,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,410){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(877,407){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(878,405){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(879,402){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(880,400){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(881,398){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(882,393){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(883,389){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(884,386){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(885,383){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(886,381){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(887,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(888,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(889,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(890,369){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(891,366){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(892,364){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(893,361){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(894,358){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(895,356){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(896,353){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(897,350){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(898,348){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(899,344){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(900,341){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(901,338){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(902,336){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(903,334){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(904,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(905,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(906,328){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(907,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,324){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(909,322){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(910,320){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(911,318){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(912,317){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(913,315){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(914,313){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(915,311){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(916,309){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(917,308){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(918,308){\usebox{\plotpoint}}
\put(918,308){\usebox{\plotpoint}}
\put(919,307){\usebox{\plotpoint}}
\put(920,306){\usebox{\plotpoint}}
\put(921,303){\usebox{\plotpoint}}
\put(922,302){\usebox{\plotpoint}}
\put(923,301){\usebox{\plotpoint}}
\put(924,301){\usebox{\plotpoint}}
\put(925,300){\usebox{\plotpoint}}
\put(926,299){\usebox{\plotpoint}}
\put(927,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(928,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(931,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(932,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(935,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,291){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(945,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(947,293){\usebox{\plotpoint}}
\put(948,294){\usebox{\plotpoint}}
\put(949,295){\usebox{\plotpoint}}
\put(950,296){\usebox{\plotpoint}}
\put(951,297){\usebox{\plotpoint}}
\put(952,299){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(953,300){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(954,302){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(955,303){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(956,306){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(957,308){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(958,311){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(959,313){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(960,316){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(961,318){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(962,323){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(963,328){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(964,331){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(965,335){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(966,338){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(967,342){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(968,346){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(969,349){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(970,354){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(971,358){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(972,362){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(973,366){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(974,370){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(975,375){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(976,379){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(977,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(978,387){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(979,393){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(980,399){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(981,402){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(982,405){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(983,409){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(984,411){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(985,414){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(986,416){\usebox{\plotpoint}}
\put(987,418){\usebox{\plotpoint}}
\put(988,419){\usebox{\plotpoint}}
\put(989,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(992,419){\usebox{\plotpoint}}
\put(993,418){\usebox{\plotpoint}}
\put(994,417){\usebox{\plotpoint}}
\put(995,412){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(996,408){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(997,403){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(998,399){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(999,395){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1000,389){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1001,384){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1002,379){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1003,373){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1004,367){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1005,361){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1006,354){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1007,348){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1008,342){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1009,333){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1010,324){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1011,318){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1012,313){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1013,308){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1014,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1015,300){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1016,296){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1017,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1018,290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1019,287){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1020,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1021,283){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1022,282){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1023,282){\usebox{\plotpoint}}
\put(1023,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1026,281){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1027,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1028,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1029,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1030,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1031,290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1032,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1033,296){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1034,299){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1035,302){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1036,306){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1037,309){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1038,314){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1039,318){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1040,323){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1041,328){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1042,333){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1043,338){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1044,346){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1045,354){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1046,359){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1047,365){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1048,370){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1049,376){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1050,382){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1051,387){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1052,394){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1053,400){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1054,407){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1055,413){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1056,419){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1057,425){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1058,434){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1059,443){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1060,449){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1061,455){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1062,461){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1063,466){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1064,472){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1065,477){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1066,483){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1067,488){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1068,494){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1069,498){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1070,503){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1071,507){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1072,512){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1073,516){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1074,520){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(1075,526){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1076,531){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1077,533){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1078,536){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1079,539){\usebox{\plotpoint}}
\put(1080,540){\usebox{\plotpoint}}
\put(1081,541){\usebox{\plotpoint}}
\put(1082,542){\usebox{\plotpoint}}
\put(1082,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1083,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1085,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1088,542){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1089,540){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1090,539){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1091,535){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1092,532){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1093,528){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1094,524){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1095,521){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1096,517){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1097,513){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1098,509){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1099,504){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1100,499){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1101,494){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1102,488){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1103,483){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1104,478){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1105,469){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1106,461){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1107,455){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1108,449){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1109,443){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1110,436){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1111,430){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1112,424){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1113,417){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1114,411){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1115,405){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1116,398){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1117,392){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1118,386){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1119,380){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1120,374){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1121,368){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1122,359){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1123,350){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1124,344){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1125,338){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1126,333){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1127,328){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(1128,323){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1129,318){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1130,313){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1131,308){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1132,303){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1133,299){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1134,295){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1135,291){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1136,287){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1137,284){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1138,281){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1139,277){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1140,273){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1141,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1142,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1143,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1144,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1145,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1150,266){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1151,267){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1152,269){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1153,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1154,275){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1155,279){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1156,283){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1157,287){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1158,291){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1159,296){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1160,302){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1161,307){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1162,314){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1163,321){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1164,327){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1165,335){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1166,343){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1167,350){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1168,359){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1169,368){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1170,376){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1171,391){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1172,405){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1173,414){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1174,424){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1175,433){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1176,443){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1177,452){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1178,462){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1179,471){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1180,480){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1181,489){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1182,497){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1183,505){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1184,514){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1185,521){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1186,528){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(1187,535){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1188,545){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1189,554){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1190,559){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1191,564){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1192,569){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1193,572){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1194,576){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1195,580){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1196,582){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1197,585){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1198,588){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1199,589){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1200,591){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1201,593){\usebox{\plotpoint}}
\put(1202,594){\usebox{\plotpoint}}
\put(1203,595){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1206,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1207,593){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1209,590){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1210,588){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1211,587){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1212,585){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1213,583){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1214,582){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1215,579){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1216,577){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1217,575){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1218,571){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1219,568){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1220,565){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1221,563){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1222,561){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1223,558){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1224,555){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1225,553){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1226,550){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1227,548){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1228,546){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1229,543){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1230,541){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1231,539){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1232,536){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1233,534){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1234,532){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1235,529){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1236,526){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1237,524){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1238,522){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1239,521){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1240,519){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1241,517){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1242,516){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1243,514){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1244,512){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1245,511){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1246,509){\usebox{\plotpoint}}
\put(1247,508){\usebox{\plotpoint}}
\put(1248,507){\usebox{\plotpoint}}
\put(1249,505){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,501){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1252,499){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1253,498){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1254,496){\usebox{\plotpoint}}
\put(1255,495){\usebox{\plotpoint}}
\put(1256,494){\usebox{\plotpoint}}
\put(1257,492){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1258,490){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1259,489){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1260,487){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1261,485){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1262,484){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1263,482){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1264,480){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1265,479){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1266,476){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1267,473){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1268,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1269,469){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1270,467){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1271,465){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1272,463){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1273,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1274,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1275,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1276,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1277,453){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1278,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1279,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1280,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1281,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1282,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1283,440){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1284,438){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1285,436){\usebox{\plotpoint}}
\put(1286,435){\usebox{\plotpoint}}
\put(1287,434){\usebox{\plotpoint}}
\put(1288,434){\usebox{\plotpoint}}
\put(1289,433){\usebox{\plotpoint}}
\put(1290,432){\usebox{\plotpoint}}
\put(1291,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1292,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1294,429){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1300,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1302,431){\usebox{\plotpoint}}
\put(1303,432){\usebox{\plotpoint}}
\put(1304,433){\usebox{\plotpoint}}
\put(1305,434){\usebox{\plotpoint}}
\put(1306,435){\usebox{\plotpoint}}
\put(1307,436){\usebox{\plotpoint}}
\put(1308,438){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1309,439){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1310,441){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1311,442){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1312,444){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1313,446){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1314,447){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1315,450){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1316,453){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1317,454){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1318,456){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1319,457){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1320,459){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1321,461){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1322,462){\usebox{\plotpoint}}
\put(1322,463){\usebox{\plotpoint}}
\put(1323,464){\usebox{\plotpoint}}
\put(1324,465){\usebox{\plotpoint}}
\put(1325,466){\usebox{\plotpoint}}
\put(1326,467){\usebox{\plotpoint}}
\put(1327,468){\usebox{\plotpoint}}
\put(1328,469){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1331,470){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1334,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1336,468){\usebox{\plotpoint}}
\put(1337,467){\usebox{\plotpoint}}
\put(1338,466){\usebox{\plotpoint}}
\put(1339,463){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1340,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1341,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1342,456){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1343,454){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1344,452){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1345,448){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1346,444){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1347,440){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1348,437){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1349,434){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1350,430){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1351,426){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1352,423){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1353,419){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1354,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1355,411){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1356,406){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1357,402){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1358,398){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1359,394){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1360,390){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1361,386){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1362,380){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1363,374){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1364,370){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1365,367){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1366,364){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1367,361){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1368,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1369,355){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1370,352){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1371,350){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1372,348){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1373,346){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1374,344){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1375,343){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1376,343){\usebox{\plotpoint}}
\put(1376,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1377,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1379,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1381,342){\usebox{\plotpoint}}
\put(1382,343){\usebox{\plotpoint}}
\put(1383,344){\usebox{\plotpoint}}
\put(1384,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1385,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1386,349){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1387,351){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1388,353){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1389,356){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1390,358){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1391,362){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1392,365){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1393,369){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1394,374){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1395,380){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1396,384){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1397,388){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1398,393){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1399,397){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1400,402){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1401,406){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1402,411){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1403,416){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1404,420){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1405,425){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1406,430){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(1407,434){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1408,439){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1409,443){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1410,448){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1411,454){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1412,460){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1413,463){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1414,467){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1415,470){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1416,474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1417,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1418,480){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1419,482){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1420,484){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1421,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1422,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1423,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1424,493){\usebox{\plotpoint}}
\put(1425,494){\usebox{\plotpoint}}
\put(1426,495){\usebox{\plotpoint}}
\put(1427,496){\usebox{\plotpoint}}
\put(1428,497){\usebox{\plotpoint}}
\put(1429,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1432,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1433,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1435,495){\usebox{\plotpoint}}
\end{picture}


==> fig5 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.25}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.3}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.35}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{0.4}}
\put(1416,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.45}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.55}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){-160}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){-140}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){-120}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){-100}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-80}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-60}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-40}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-20}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(0)}}}
\put(850,68){\makebox(0,0){U (cm-1)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(356,693){\usebox{\plotpoint}}
\put(356,693){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(365,692){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(374,691){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(383,690){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(392,689){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(401,688){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(410,687){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(419,686){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(428,685){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(437,684){\rule[-0.175pt]{2.192pt}{0.350pt}}
\put(447,683){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(451,682){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(455,681){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(460,680){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(464,679){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(468,678){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(473,677){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(477,676){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(482,675){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(486,674){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(490,673){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(495,672){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(499,671){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(503,670){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(508,669){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(512,668){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(517,667){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(521,666){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(525,665){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(530,664){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(534,663){\rule[-0.175pt]{1.055pt}{0.350pt}}
\put(539,662){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(541,661){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(544,660){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(547,659){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(550,658){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(552,657){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(555,656){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(558,655){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(561,654){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(563,653){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(566,652){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(569,651){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(572,650){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(574,649){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(577,648){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(580,647){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(583,646){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(585,645){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(588,644){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(591,643){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(594,642){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(596,641){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(599,640){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(602,639){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(605,638){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(607,637){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(610,636){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(613,635){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(616,634){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(618,633){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(621,632){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(624,631){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(627,630){\rule[-0.175pt]{0.664pt}{0.350pt}}
\put(629,629){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(632,628){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(634,627){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(636,626){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(638,625){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(641,624){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(643,623){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(645,622){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(647,621){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(650,620){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(652,619){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(654,618){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(656,617){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(659,616){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(661,615){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(663,614){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(665,613){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(668,612){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(670,611){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(672,610){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(674,609){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(677,608){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(679,607){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(681,606){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(683,605){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(686,604){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(688,603){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(690,602){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(692,601){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(695,600){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(697,599){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(699,598){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(701,597){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(704,596){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(706,595){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(708,594){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(710,593){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(713,592){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(715,591){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(717,590){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(719,589){\rule[-0.175pt]{0.541pt}{0.350pt}}
\put(721,588){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(723,587){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(725,586){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(727,585){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(729,584){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(731,583){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(732,582){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(734,581){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(736,580){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(738,579){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(740,578){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(742,577){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(743,576){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(745,575){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(747,574){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(749,573){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(751,572){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(752,571){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(754,570){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(756,569){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(758,568){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(760,567){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(762,566){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(763,565){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(765,564){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(767,563){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(769,562){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(771,561){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(772,560){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(774,559){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(776,558){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(778,557){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(780,556){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(782,555){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(783,554){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(785,553){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(787,552){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(789,551){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(791,550){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(792,549){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(794,548){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(796,547){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(798,546){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(800,545){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(802,544){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(803,543){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(805,542){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(807,541){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(809,540){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(811,539){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(813,538){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(814,537){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(816,536){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(818,535){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(819,534){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(821,533){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(823,532){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(824,531){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(826,530){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(828,529){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(830,528){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(831,527){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(833,526){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(835,525){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(836,524){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(838,523){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(840,522){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(841,521){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(843,520){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(845,519){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(847,518){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(848,517){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(850,516){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(852,515){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(853,514){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(855,513){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(857,512){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(858,511){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(860,510){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(862,509){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(864,508){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(865,507){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(867,506){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(869,505){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(870,504){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(872,503){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(874,502){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(876,501){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(877,500){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(879,499){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(881,498){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(882,497){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(884,496){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(886,495){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(887,494){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(889,493){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(891,492){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(893,491){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(894,490){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(896,489){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(898,488){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(899,487){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(901,486){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(903,485){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(904,484){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(906,483){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(908,482){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(909,481){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(911,480){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(913,479){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(914,478){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(916,477){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(917,476){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(919,475){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(921,474){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(922,473){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(924,472){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(925,471){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(927,470){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(929,469){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(930,468){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(932,467){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(934,466){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(935,465){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(937,464){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(938,463){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(940,462){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(942,461){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(943,460){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(945,459){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(946,458){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(948,457){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(950,456){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(951,455){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(953,454){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(955,453){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(956,452){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(958,451){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(959,450){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(961,449){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(963,448){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(964,447){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(966,446){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(967,445){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(969,444){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(971,443){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(972,442){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(974,441){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(976,440){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(977,439){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(979,438){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(980,437){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(982,436){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(984,435){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(985,434){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(987,433){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(988,432){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(990,431){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(992,430){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(993,429){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(995,428){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(996,427){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(998,426){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1000,425){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1001,424){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1003,423){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1004,422){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1006,421){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1008,420){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1009,419){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1011,418){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1012,417){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1014,416){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1016,415){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1017,414){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1019,413){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1020,412){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1022,411){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1024,410){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1025,409){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1027,408){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1028,407){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1030,406){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1032,405){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1033,404){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1035,403){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1036,402){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1038,401){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1040,400){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1041,399){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1043,398){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1044,397){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1046,396){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1048,395){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1049,394){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1051,393){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1052,392){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1054,391){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1056,390){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1057,389){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1059,388){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1060,387){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1062,386){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1064,385){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1065,384){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1067,383){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1068,382){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1070,381){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1072,380){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1073,379){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1075,378){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1076,377){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1078,376){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1080,375){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1081,374){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1083,373){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1084,372){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1086,371){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1087,370){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1089,369){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1091,368){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1093,367){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1094,366){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1096,365){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1098,364){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1099,363){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1101,362){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1103,361){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1104,360){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1106,359){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1108,358){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1109,357){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1111,356){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1113,355){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1114,354){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1116,353){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1118,352){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1119,351){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1121,350){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1123,349){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1124,348){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1126,347){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1128,346){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1129,345){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1131,344){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1133,343){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1134,342){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1136,341){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1138,340){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1139,339){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1141,338){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1143,337){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1144,336){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1146,335){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1148,334){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1149,333){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1151,332){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1153,331){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1154,330){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1156,329){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1158,328){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1159,327){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1161,326){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1163,325){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1164,324){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1166,323){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1168,322){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1169,321){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1171,320){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1173,319){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1174,318){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1176,317){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1178,316){\rule[-0.175pt]{0.403pt}{0.350pt}}
\put(1180,315){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1181,314){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1183,313){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1185,312){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1187,311){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1188,310){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1190,309){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1192,308){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1194,307){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1196,306){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1197,305){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1199,304){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1201,303){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1203,302){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1204,301){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1206,300){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1208,299){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1210,298){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1212,297){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1213,296){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1215,295){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1217,294){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1219,293){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1221,292){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1222,291){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1224,290){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1226,289){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1228,288){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1229,287){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1231,286){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1233,285){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1235,284){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1237,283){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1238,282){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1240,281){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1242,280){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1244,279){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1246,278){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1247,277){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1249,276){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1251,275){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1253,274){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1254,273){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1256,272){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1258,271){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1260,270){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1262,269){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1263,268){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1265,267){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1267,266){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1269,265){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(1270,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1273,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1275,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1277,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1279,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1285,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1287,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1289,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1291,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1293,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1295,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1297,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1299,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1301,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1303,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1305,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1307,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1309,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1311,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1313,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1315,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1317,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1319,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1321,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1323,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1325,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1329,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1331,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1333,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1335,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1339,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1341,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1343,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1345,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1347,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1349,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1351,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1353,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1355,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1357,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1359,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(447,683){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(539,662){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(630,629){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(722,588){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(813,538){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(905,484){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,427){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,370){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,315){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1271,264){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1363,218){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1361,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\end{picture}


==> fig6a <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{0.3}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.4}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0.5}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.6}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{0.7}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.8}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0.9}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.5}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){1}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){1.5}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){2.5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){3}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){3.5}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,464){\usebox{\plotpoint}}
\put(266,465){\usebox{\plotpoint}}
\put(267,468){\usebox{\plotpoint}}
\put(268,470){\usebox{\plotpoint}}
\put(269,473){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(270,479){\usebox{\plotpoint}}
\put(271,483){\usebox{\plotpoint}}
\put(272,487){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(273,497){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(274,502){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(275,507){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(276,519){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(277,525){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(278,531){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(279,537){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(280,543){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(281,556){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(282,562){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(283,569){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(284,581){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(285,587){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(286,594){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(287,605){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(288,611){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(289,617){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(290,628){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(291,633){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(292,638){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(293,643){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(294,648){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(295,657){\usebox{\plotpoint}}
\put(296,661){\usebox{\plotpoint}}
\put(297,665){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(298,674){\usebox{\plotpoint}}
\put(299,677){\usebox{\plotpoint}}
\put(300,681){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(301,688){\usebox{\plotpoint}}
\put(302,691){\usebox{\plotpoint}}
\put(303,694){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(304,700){\usebox{\plotpoint}}
\put(305,703){\usebox{\plotpoint}}
\put(306,706){\usebox{\plotpoint}}
\put(307,710){\usebox{\plotpoint}}
\put(308,712){\usebox{\plotpoint}}
\put(309,715){\usebox{\plotpoint}}
\put(310,716){\usebox{\plotpoint}}
\put(311,718){\usebox{\plotpoint}}
\put(312,721){\usebox{\plotpoint}}
\put(313,722){\usebox{\plotpoint}}
\put(314,724){\usebox{\plotpoint}}
\put(315,726){\usebox{\plotpoint}}
\put(317,727){\usebox{\plotpoint}}
\put(318,728){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(323,727){\usebox{\plotpoint}}
\put(325,724){\usebox{\plotpoint}}
\put(326,724){\usebox{\plotpoint}}
\put(327,723){\usebox{\plotpoint}}
\put(328,720){\usebox{\plotpoint}}
\put(329,718){\usebox{\plotpoint}}
\put(330,717){\usebox{\plotpoint}}
\put(331,714){\usebox{\plotpoint}}
\put(332,712){\usebox{\plotpoint}}
\put(333,711){\usebox{\plotpoint}}
\put(334,708){\usebox{\plotpoint}}
\put(335,706){\usebox{\plotpoint}}
\put(336,705){\usebox{\plotpoint}}
\put(337,703){\usebox{\plotpoint}}
\put(338,702){\usebox{\plotpoint}}
\put(339,699){\usebox{\plotpoint}}
\put(340,697){\usebox{\plotpoint}}
\put(341,696){\usebox{\plotpoint}}
\put(342,693){\usebox{\plotpoint}}
\put(343,691){\usebox{\plotpoint}}
\put(344,690){\usebox{\plotpoint}}
\put(345,686){\usebox{\plotpoint}}
\put(346,684){\usebox{\plotpoint}}
\put(347,683){\usebox{\plotpoint}}
\put(348,679){\usebox{\plotpoint}}
\put(349,677){\usebox{\plotpoint}}
\put(350,675){\usebox{\plotpoint}}
\put(351,673){\usebox{\plotpoint}}
\put(352,671){\usebox{\plotpoint}}
\put(353,666){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(354,663){\usebox{\plotpoint}}
\put(355,661){\usebox{\plotpoint}}
\put(356,655){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(357,651){\usebox{\plotpoint}}
\put(358,648){\usebox{\plotpoint}}
\put(359,641){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(360,637){\usebox{\plotpoint}}
\put(361,634){\usebox{\plotpoint}}
\put(362,627){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(363,623){\usebox{\plotpoint}}
\put(364,619){\usebox{\plotpoint}}
\put(365,611){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(366,607){\usebox{\plotpoint}}
\put(367,603){\usebox{\plotpoint}}
\put(368,599){\usebox{\plotpoint}}
\put(369,596){\usebox{\plotpoint}}
\put(370,589){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(371,585){\usebox{\plotpoint}}
\put(372,582){\usebox{\plotpoint}}
\put(373,577){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(374,575){\usebox{\plotpoint}}
\put(375,573){\usebox{\plotpoint}}
\put(376,569){\usebox{\plotpoint}}
\put(377,569){\usebox{\plotpoint}}
\put(378,568){\usebox{\plotpoint}}
\put(379,567){\usebox{\plotpoint}}
\put(380,566){\usebox{\plotpoint}}
\put(384,567){\usebox{\plotpoint}}
\put(385,569){\usebox{\plotpoint}}
\put(386,571){\usebox{\plotpoint}}
\put(387,573){\usebox{\plotpoint}}
\put(388,577){\usebox{\plotpoint}}
\put(389,579){\usebox{\plotpoint}}
\put(390,582){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(391,587){\usebox{\plotpoint}}
\put(392,590){\usebox{\plotpoint}}
\put(393,593){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(394,599){\usebox{\plotpoint}}
\put(395,602){\usebox{\plotpoint}}
\put(396,605){\usebox{\plotpoint}}
\put(397,608){\usebox{\plotpoint}}
\put(398,611){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(399,617){\usebox{\plotpoint}}
\put(400,620){\usebox{\plotpoint}}
\put(401,623){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(402,628){\usebox{\plotpoint}}
\put(403,630){\usebox{\plotpoint}}
\put(404,633){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(405,638){\usebox{\plotpoint}}
\put(406,640){\usebox{\plotpoint}}
\put(407,642){\usebox{\plotpoint}}
\put(408,645){\usebox{\plotpoint}}
\put(409,646){\usebox{\plotpoint}}
\put(410,648){\usebox{\plotpoint}}
\put(411,649){\usebox{\plotpoint}}
\put(412,650){\usebox{\plotpoint}}
\put(413,652){\usebox{\plotpoint}}
\put(415,653){\usebox{\plotpoint}}
\put(416,654){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(422,653){\usebox{\plotpoint}}
\put(424,652){\usebox{\plotpoint}}
\put(426,651){\usebox{\plotpoint}}
\put(427,650){\usebox{\plotpoint}}
\put(428,649){\usebox{\plotpoint}}
\put(429,645){\usebox{\plotpoint}}
\put(430,645){\usebox{\plotpoint}}
\put(431,644){\usebox{\plotpoint}}
\put(432,640){\usebox{\plotpoint}}
\put(433,638){\usebox{\plotpoint}}
\put(434,636){\usebox{\plotpoint}}
\put(435,633){\usebox{\plotpoint}}
\put(436,631){\usebox{\plotpoint}}
\put(437,629){\usebox{\plotpoint}}
\put(438,625){\usebox{\plotpoint}}
\put(439,623){\usebox{\plotpoint}}
\put(440,622){\usebox{\plotpoint}}
\put(441,620){\usebox{\plotpoint}}
\put(442,618){\usebox{\plotpoint}}
\put(443,615){\usebox{\plotpoint}}
\put(444,613){\usebox{\plotpoint}}
\put(445,612){\usebox{\plotpoint}}
\put(446,610){\usebox{\plotpoint}}
\put(447,610){\usebox{\plotpoint}}
\put(449,609){\usebox{\plotpoint}}
\put(450,608){\usebox{\plotpoint}}
\put(454,609){\usebox{\plotpoint}}
\put(455,610){\usebox{\plotpoint}}
\put(456,611){\usebox{\plotpoint}}
\put(457,612){\usebox{\plotpoint}}
\put(458,614){\usebox{\plotpoint}}
\put(459,615){\usebox{\plotpoint}}
\put(460,617){\usebox{\plotpoint}}
\put(461,621){\usebox{\plotpoint}}
\put(462,622){\usebox{\plotpoint}}
\put(463,624){\usebox{\plotpoint}}
\put(464,627){\usebox{\plotpoint}}
\put(465,628){\usebox{\plotpoint}}
\put(466,630){\usebox{\plotpoint}}
\put(467,633){\usebox{\plotpoint}}
\put(468,634){\usebox{\plotpoint}}
\put(469,635){\usebox{\plotpoint}}
\put(470,636){\usebox{\plotpoint}}
\put(471,637){\usebox{\plotpoint}}
\put(472,638){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(477,635){\usebox{\plotpoint}}
\put(478,635){\usebox{\plotpoint}}
\put(479,634){\usebox{\plotpoint}}
\put(480,631){\usebox{\plotpoint}}
\put(481,629){\usebox{\plotpoint}}
\put(482,628){\usebox{\plotpoint}}
\put(483,628){\usebox{\plotpoint}}
\put(484,627){\usebox{\plotpoint}}
\put(485,623){\usebox{\plotpoint}}
\put(486,623){\usebox{\plotpoint}}
\put(487,622){\usebox{\plotpoint}}
\put(488,619){\usebox{\plotpoint}}
\put(489,619){\usebox{\plotpoint}}
\put(491,618){\usebox{\plotpoint}}
\put(495,619){\usebox{\plotpoint}}
\put(496,620){\usebox{\plotpoint}}
\put(497,621){\usebox{\plotpoint}}
\put(498,623){\usebox{\plotpoint}}
\put(499,624){\usebox{\plotpoint}}
\put(500,626){\usebox{\plotpoint}}
\put(501,628){\usebox{\plotpoint}}
\put(502,630){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(503,635){\usebox{\plotpoint}}
\put(504,637){\usebox{\plotpoint}}
\put(505,640){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(506,645){\usebox{\plotpoint}}
\put(507,648){\usebox{\plotpoint}}
\put(508,651){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(509,657){\usebox{\plotpoint}}
\put(510,660){\usebox{\plotpoint}}
\put(511,663){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(512,668){\usebox{\plotpoint}}
\put(513,670){\usebox{\plotpoint}}
\put(514,673){\usebox{\plotpoint}}
\put(515,675){\usebox{\plotpoint}}
\put(516,678){\usebox{\plotpoint}}
\put(517,682){\usebox{\plotpoint}}
\put(518,684){\usebox{\plotpoint}}
\put(519,686){\usebox{\plotpoint}}
\put(520,689){\usebox{\plotpoint}}
\put(521,690){\usebox{\plotpoint}}
\put(522,691){\usebox{\plotpoint}}
\put(523,692){\usebox{\plotpoint}}
\put(525,693){\usebox{\plotpoint}}
\put(528,692){\usebox{\plotpoint}}
\put(530,689){\usebox{\plotpoint}}
\put(531,687){\usebox{\plotpoint}}
\put(532,686){\usebox{\plotpoint}}
\put(533,683){\usebox{\plotpoint}}
\put(534,681){\usebox{\plotpoint}}
\put(535,680){\usebox{\plotpoint}}
\put(536,676){\usebox{\plotpoint}}
\put(537,673){\usebox{\plotpoint}}
\put(538,671){\usebox{\plotpoint}}
\put(539,666){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(540,663){\usebox{\plotpoint}}
\put(541,660){\usebox{\plotpoint}}
\put(542,657){\usebox{\plotpoint}}
\put(543,654){\usebox{\plotpoint}}
\put(544,647){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(545,643){\usebox{\plotpoint}}
\put(546,639){\usebox{\plotpoint}}
\put(547,631){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(548,627){\usebox{\plotpoint}}
\put(549,623){\usebox{\plotpoint}}
\put(550,614){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(551,609){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,605){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(553,597){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(554,592){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(555,588){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(556,583){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(557,579){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(558,571){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(559,567){\usebox{\plotpoint}}
\put(560,564){\usebox{\plotpoint}}
\put(561,558){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(562,555){\usebox{\plotpoint}}
\put(563,553){\usebox{\plotpoint}}
\put(564,549){\usebox{\plotpoint}}
\put(565,549){\usebox{\plotpoint}}
\put(566,548){\usebox{\plotpoint}}
\put(567,547){\usebox{\plotpoint}}
\put(568,546){\usebox{\plotpoint}}
\put(570,546){\usebox{\plotpoint}}
\put(571,548){\usebox{\plotpoint}}
\put(572,549){\usebox{\plotpoint}}
\put(573,551){\usebox{\plotpoint}}
\put(574,553){\usebox{\plotpoint}}
\put(575,555){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(576,561){\usebox{\plotpoint}}
\put(577,564){\usebox{\plotpoint}}
\put(578,567){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(579,575){\usebox{\plotpoint}}
\put(580,578){\usebox{\plotpoint}}
\put(581,582){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(582,591){\usebox{\plotpoint}}
\put(583,595){\usebox{\plotpoint}}
\put(584,599){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(585,607){\usebox{\plotpoint}}
\put(586,611){\usebox{\plotpoint}}
\put(587,615){\usebox{\plotpoint}}
\put(588,619){\usebox{\plotpoint}}
\put(589,623){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(590,631){\usebox{\plotpoint}}
\put(591,634){\usebox{\plotpoint}}
\put(592,638){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(593,645){\usebox{\plotpoint}}
\put(594,648){\usebox{\plotpoint}}
\put(595,651){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(596,656){\usebox{\plotpoint}}
\put(597,658){\usebox{\plotpoint}}
\put(598,661){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(599,666){\usebox{\plotpoint}}
\put(600,668){\usebox{\plotpoint}}
\put(601,670){\usebox{\plotpoint}}
\put(602,671){\usebox{\plotpoint}}
\put(603,673){\usebox{\plotpoint}}
\put(604,677){\usebox{\plotpoint}}
\put(605,678){\usebox{\plotpoint}}
\put(606,680){\usebox{\plotpoint}}
\put(607,683){\usebox{\plotpoint}}
\put(608,684){\usebox{\plotpoint}}
\put(609,686){\usebox{\plotpoint}}
\put(610,689){\usebox{\plotpoint}}
\put(611,690){\usebox{\plotpoint}}
\put(612,692){\usebox{\plotpoint}}
\put(613,695){\usebox{\plotpoint}}
\put(614,696){\usebox{\plotpoint}}
\put(615,698){\usebox{\plotpoint}}
\put(616,699){\usebox{\plotpoint}}
\put(617,701){\usebox{\plotpoint}}
\put(618,703){\usebox{\plotpoint}}
\put(619,704){\usebox{\plotpoint}}
\put(620,705){\usebox{\plotpoint}}
\put(621,707){\usebox{\plotpoint}}
\put(622,708){\usebox{\plotpoint}}
\put(623,709){\usebox{\plotpoint}}
\put(624,710){\usebox{\plotpoint}}
\put(626,711){\usebox{\plotpoint}}
\put(629,710){\usebox{\plotpoint}}
\put(630,709){\usebox{\plotpoint}}
\put(631,708){\usebox{\plotpoint}}
\put(632,705){\usebox{\plotpoint}}
\put(633,704){\usebox{\plotpoint}}
\put(634,701){\usebox{\plotpoint}}
\put(635,699){\usebox{\plotpoint}}
\put(636,698){\usebox{\plotpoint}}
\put(637,694){\usebox{\plotpoint}}
\put(638,691){\usebox{\plotpoint}}
\put(639,689){\usebox{\plotpoint}}
\put(640,684){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(641,681){\usebox{\plotpoint}}
\put(642,679){\usebox{\plotpoint}}
\put(643,673){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(644,670){\usebox{\plotpoint}}
\put(645,668){\usebox{\plotpoint}}
\put(646,664){\usebox{\plotpoint}}
\put(647,661){\usebox{\plotpoint}}
\put(648,655){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(649,651){\usebox{\plotpoint}}
\put(650,648){\usebox{\plotpoint}}
\put(651,640){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(652,636){\usebox{\plotpoint}}
\put(653,633){\usebox{\plotpoint}}
\put(654,624){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(655,620){\usebox{\plotpoint}}
\put(656,616){\usebox{\plotpoint}}
\put(657,607){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(658,602){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(659,597){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(660,592){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(661,587){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(662,577){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(663,572){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(664,567){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(665,558){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(666,553){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(667,548){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(668,539){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(669,534){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(670,530){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(671,522){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(672,518){\usebox{\plotpoint}}
\put(673,515){\usebox{\plotpoint}}
\put(674,512){\usebox{\plotpoint}}
\put(675,509){\usebox{\plotpoint}}
\put(676,505){\usebox{\plotpoint}}
\put(677,503){\usebox{\plotpoint}}
\put(678,502){\usebox{\plotpoint}}
\put(679,502){\usebox{\plotpoint}}
\put(680,501){\usebox{\plotpoint}}
\put(682,501){\usebox{\plotpoint}}
\put(683,503){\usebox{\plotpoint}}
\put(684,504){\usebox{\plotpoint}}
\put(685,506){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(686,511){\usebox{\plotpoint}}
\put(687,514){\usebox{\plotpoint}}
\put(688,518){\usebox{\plotpoint}}
\put(689,522){\usebox{\plotpoint}}
\put(690,526){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(691,535){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(692,540){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(693,545){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(694,556){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(695,562){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(696,568){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(697,580){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(698,586){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(699,593){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(700,605){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(701,611){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(702,617){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(703,629){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(704,634){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(705,640){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(706,645){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(707,650){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(708,659){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(709,663){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(710,668){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(711,676){\usebox{\plotpoint}}
\put(712,679){\usebox{\plotpoint}}
\put(713,683){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(714,689){\usebox{\plotpoint}}
\put(715,692){\usebox{\plotpoint}}
\put(716,695){\usebox{\plotpoint}}
\put(717,699){\usebox{\plotpoint}}
\put(718,701){\usebox{\plotpoint}}
\put(719,704){\usebox{\plotpoint}}
\put(720,706){\usebox{\plotpoint}}
\put(721,708){\usebox{\plotpoint}}
\put(722,711){\usebox{\plotpoint}}
\put(723,713){\usebox{\plotpoint}}
\put(724,715){\usebox{\plotpoint}}
\put(725,718){\usebox{\plotpoint}}
\put(726,719){\usebox{\plotpoint}}
\put(727,720){\usebox{\plotpoint}}
\put(728,723){\usebox{\plotpoint}}
\put(729,724){\usebox{\plotpoint}}
\put(730,725){\usebox{\plotpoint}}
\put(731,726){\usebox{\plotpoint}}
\put(733,727){\usebox{\plotpoint}}
\put(735,728){\usebox{\plotpoint}}
\put(739,727){\usebox{\plotpoint}}
\put(740,726){\usebox{\plotpoint}}
\put(741,723){\usebox{\plotpoint}}
\put(742,723){\usebox{\plotpoint}}
\put(743,722){\usebox{\plotpoint}}
\put(744,718){\usebox{\plotpoint}}
\put(745,716){\usebox{\plotpoint}}
\put(746,714){\usebox{\plotpoint}}
\put(747,712){\usebox{\plotpoint}}
\put(748,711){\usebox{\plotpoint}}
\put(749,707){\usebox{\plotpoint}}
\put(750,705){\usebox{\plotpoint}}
\put(751,704){\usebox{\plotpoint}}
\put(752,700){\usebox{\plotpoint}}
\put(753,698){\usebox{\plotpoint}}
\put(754,696){\usebox{\plotpoint}}
\put(755,693){\usebox{\plotpoint}}
\put(756,691){\usebox{\plotpoint}}
\put(757,690){\usebox{\plotpoint}}
\put(758,687){\usebox{\plotpoint}}
\put(759,685){\usebox{\plotpoint}}
\put(760,684){\usebox{\plotpoint}}
\put(761,680){\usebox{\plotpoint}}
\put(762,678){\usebox{\plotpoint}}
\put(763,677){\usebox{\plotpoint}}
\put(764,675){\usebox{\plotpoint}}
\put(765,674){\usebox{\plotpoint}}
\put(766,670){\usebox{\plotpoint}}
\put(767,668){\usebox{\plotpoint}}
\put(768,666){\usebox{\plotpoint}}
\put(769,661){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(770,658){\usebox{\plotpoint}}
\put(771,656){\usebox{\plotpoint}}
\put(772,650){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(773,647){\usebox{\plotpoint}}
\put(774,644){\usebox{\plotpoint}}
\put(775,637){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(776,633){\usebox{\plotpoint}}
\put(777,629){\usebox{\plotpoint}}
\put(778,624){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(779,620){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(780,611){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(781,606){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(782,602){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(783,592){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(784,587){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(785,583){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(786,573){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(787,568){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(788,564){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(789,556){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(790,552){\usebox{\plotpoint}}
\put(791,548){\usebox{\plotpoint}}
\put(792,544){\usebox{\plotpoint}}
\put(793,541){\usebox{\plotpoint}}
\put(794,535){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(795,532){\usebox{\plotpoint}}
\put(796,530){\usebox{\plotpoint}}
\put(797,526){\usebox{\plotpoint}}
\put(798,526){\usebox{\plotpoint}}
\put(799,525){\usebox{\plotpoint}}
\put(800,524){\usebox{\plotpoint}}
\put(803,524){\usebox{\plotpoint}}
\put(804,527){\usebox{\plotpoint}}
\put(805,528){\usebox{\plotpoint}}
\put(806,530){\usebox{\plotpoint}}
\put(807,532){\usebox{\plotpoint}}
\put(808,535){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(809,541){\usebox{\plotpoint}}
\put(810,544){\usebox{\plotpoint}}
\put(811,547){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(812,555){\usebox{\plotpoint}}
\put(813,558){\usebox{\plotpoint}}
\put(814,562){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(815,571){\usebox{\plotpoint}}
\put(816,575){\usebox{\plotpoint}}
\put(817,579){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(818,587){\usebox{\plotpoint}}
\put(819,591){\usebox{\plotpoint}}
\put(820,595){\usebox{\plotpoint}}
\put(821,599){\usebox{\plotpoint}}
\put(822,603){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(823,610){\usebox{\plotpoint}}
\put(824,613){\usebox{\plotpoint}}
\put(825,616){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(826,623){\usebox{\plotpoint}}
\put(827,625){\usebox{\plotpoint}}
\put(828,628){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(829,633){\usebox{\plotpoint}}
\put(830,635){\usebox{\plotpoint}}
\put(831,638){\usebox{\plotpoint}}
\put(832,642){\usebox{\plotpoint}}
\put(833,644){\usebox{\plotpoint}}
\put(834,646){\usebox{\plotpoint}}
\put(835,649){\usebox{\plotpoint}}
\put(836,650){\usebox{\plotpoint}}
\put(837,652){\usebox{\plotpoint}}
\put(838,653){\usebox{\plotpoint}}
\put(839,655){\usebox{\plotpoint}}
\put(840,657){\usebox{\plotpoint}}
\put(842,658){\usebox{\plotpoint}}
\put(843,660){\usebox{\plotpoint}}
\put(846,661){\usebox{\plotpoint}}
\put(849,660){\usebox{\plotpoint}}
\put(851,659){\usebox{\plotpoint}}
\put(853,656){\usebox{\plotpoint}}
\put(854,656){\usebox{\plotpoint}}
\put(855,655){\usebox{\plotpoint}}
\put(856,651){\usebox{\plotpoint}}
\put(857,651){\usebox{\plotpoint}}
\put(858,650){\usebox{\plotpoint}}
\put(859,646){\usebox{\plotpoint}}
\put(860,646){\usebox{\plotpoint}}
\put(861,645){\usebox{\plotpoint}}
\put(862,641){\usebox{\plotpoint}}
\put(863,641){\usebox{\plotpoint}}
\put(864,640){\usebox{\plotpoint}}
\put(865,639){\usebox{\plotpoint}}
\put(866,638){\usebox{\plotpoint}}
\put(867,637){\usebox{\plotpoint}}
\put(868,636){\usebox{\plotpoint}}
\put(870,635){\usebox{\plotpoint}}
\put(874,636){\usebox{\plotpoint}}
\put(876,637){\usebox{\plotpoint}}
\put(877,639){\usebox{\plotpoint}}
\put(878,640){\usebox{\plotpoint}}
\put(879,641){\usebox{\plotpoint}}
\put(880,642){\usebox{\plotpoint}}
\put(881,644){\usebox{\plotpoint}}
\put(882,647){\usebox{\plotpoint}}
\put(883,648){\usebox{\plotpoint}}
\put(884,649){\usebox{\plotpoint}}
\put(885,652){\usebox{\plotpoint}}
\put(886,653){\usebox{\plotpoint}}
\put(887,655){\usebox{\plotpoint}}
\put(888,657){\usebox{\plotpoint}}
\put(889,658){\usebox{\plotpoint}}
\put(890,659){\usebox{\plotpoint}}
\put(891,660){\usebox{\plotpoint}}
\put(893,661){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(898,659){\usebox{\plotpoint}}
\put(899,659){\usebox{\plotpoint}}
\put(901,656){\usebox{\plotpoint}}
\put(902,656){\usebox{\plotpoint}}
\put(904,653){\usebox{\plotpoint}}
\put(905,653){\usebox{\plotpoint}}
\put(907,652){\usebox{\plotpoint}}
\put(908,651){\usebox{\plotpoint}}
\put(910,650){\usebox{\plotpoint}}
\put(912,651){\usebox{\plotpoint}}
\put(914,652){\usebox{\plotpoint}}
\put(915,653){\usebox{\plotpoint}}
\put(916,655){\usebox{\plotpoint}}
\put(917,656){\usebox{\plotpoint}}
\put(918,658){\usebox{\plotpoint}}
\put(919,661){\usebox{\plotpoint}}
\put(920,662){\usebox{\plotpoint}}
\put(921,664){\usebox{\plotpoint}}
\put(922,668){\usebox{\plotpoint}}
\put(923,670){\usebox{\plotpoint}}
\put(924,673){\usebox{\plotpoint}}
\put(925,675){\usebox{\plotpoint}}
\put(926,677){\usebox{\plotpoint}}
\put(927,681){\usebox{\plotpoint}}
\put(928,682){\usebox{\plotpoint}}
\put(929,684){\usebox{\plotpoint}}
\put(930,688){\usebox{\plotpoint}}
\put(931,689){\usebox{\plotpoint}}
\put(932,691){\usebox{\plotpoint}}
\put(933,693){\usebox{\plotpoint}}
\put(934,694){\usebox{\plotpoint}}
\put(935,695){\usebox{\plotpoint}}
\put(936,696){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(941,695){\usebox{\plotpoint}}
\put(943,692){\usebox{\plotpoint}}
\put(944,690){\usebox{\plotpoint}}
\put(945,689){\usebox{\plotpoint}}
\put(946,685){\usebox{\plotpoint}}
\put(947,683){\usebox{\plotpoint}}
\put(948,681){\usebox{\plotpoint}}
\put(949,677){\usebox{\plotpoint}}
\put(950,674){\usebox{\plotpoint}}
\put(951,671){\usebox{\plotpoint}}
\put(952,668){\usebox{\plotpoint}}
\put(953,665){\usebox{\plotpoint}}
\put(954,658){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(955,654){\usebox{\plotpoint}}
\put(956,651){\usebox{\plotpoint}}
\put(957,643){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(958,639){\usebox{\plotpoint}}
\put(959,635){\usebox{\plotpoint}}
\put(960,626){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(961,621){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(962,616){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(963,606){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(964,601){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(965,596){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(966,586){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(967,581){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(968,576){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(969,570){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(970,565){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(971,555){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(972,550){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,546){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,537){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(975,533){\usebox{\plotpoint}}
\put(976,529){\usebox{\plotpoint}}
\put(977,521){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(978,518){\usebox{\plotpoint}}
\put(979,515){\usebox{\plotpoint}}
\put(980,510){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(981,508){\usebox{\plotpoint}}
\put(982,507){\usebox{\plotpoint}}
\put(983,507){\usebox{\plotpoint}}
\put(984,506){\usebox{\plotpoint}}
\put(985,505){\usebox{\plotpoint}}
\put(986,504){\usebox{\plotpoint}}
\put(988,505){\usebox{\plotpoint}}
\put(989,508){\usebox{\plotpoint}}
\put(990,510){\usebox{\plotpoint}}
\put(991,512){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(992,517){\usebox{\plotpoint}}
\put(993,520){\usebox{\plotpoint}}
\put(994,524){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(995,533){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(996,537){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(997,542){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(998,547){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(999,552){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1000,562){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1001,567){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1002,573){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1003,584){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1004,589){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1005,595){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1006,606){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1007,611){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1008,616){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1009,625){\usebox{\plotpoint}}
\put(1010,629){\usebox{\plotpoint}}
\put(1011,633){\usebox{\plotpoint}}
\put(1012,637){\usebox{\plotpoint}}
\put(1013,641){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1014,648){\usebox{\plotpoint}}
\put(1015,651){\usebox{\plotpoint}}
\put(1016,654){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1017,660){\usebox{\plotpoint}}
\put(1018,662){\usebox{\plotpoint}}
\put(1019,664){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1020,669){\usebox{\plotpoint}}
\put(1021,671){\usebox{\plotpoint}}
\put(1022,673){\usebox{\plotpoint}}
\put(1023,676){\usebox{\plotpoint}}
\put(1024,678){\usebox{\plotpoint}}
\put(1025,680){\usebox{\plotpoint}}
\put(1026,683){\usebox{\plotpoint}}
\put(1027,684){\usebox{\plotpoint}}
\put(1028,686){\usebox{\plotpoint}}
\put(1029,687){\usebox{\plotpoint}}
\put(1030,689){\usebox{\plotpoint}}
\put(1031,693){\usebox{\plotpoint}}
\put(1032,694){\usebox{\plotpoint}}
\put(1033,696){\usebox{\plotpoint}}
\put(1034,699){\usebox{\plotpoint}}
\put(1035,700){\usebox{\plotpoint}}
\put(1036,702){\usebox{\plotpoint}}
\put(1037,705){\usebox{\plotpoint}}
\put(1038,706){\usebox{\plotpoint}}
\put(1039,708){\usebox{\plotpoint}}
\put(1040,710){\usebox{\plotpoint}}
\put(1041,711){\usebox{\plotpoint}}
\put(1042,712){\usebox{\plotpoint}}
\put(1043,713){\usebox{\plotpoint}}
\put(1044,714){\usebox{\plotpoint}}
\put(1045,715){\usebox{\plotpoint}}
\put(1048,716){\usebox{\plotpoint}}
\put(1050,715){\usebox{\plotpoint}}
\put(1051,714){\usebox{\plotpoint}}
\put(1053,711){\usebox{\plotpoint}}
\put(1054,711){\usebox{\plotpoint}}
\put(1055,710){\usebox{\plotpoint}}
\put(1056,707){\usebox{\plotpoint}}
\put(1057,706){\usebox{\plotpoint}}
\put(1058,703){\usebox{\plotpoint}}
\put(1059,701){\usebox{\plotpoint}}
\put(1060,699){\usebox{\plotpoint}}
\put(1061,695){\usebox{\plotpoint}}
\put(1062,693){\usebox{\plotpoint}}
\put(1063,691){\usebox{\plotpoint}}
\put(1064,687){\usebox{\plotpoint}}
\put(1065,684){\usebox{\plotpoint}}
\put(1066,682){\usebox{\plotpoint}}
\put(1067,677){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1068,674){\usebox{\plotpoint}}
\put(1069,671){\usebox{\plotpoint}}
\put(1070,668){\usebox{\plotpoint}}
\put(1071,665){\usebox{\plotpoint}}
\put(1072,659){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1073,655){\usebox{\plotpoint}}
\put(1074,652){\usebox{\plotpoint}}
\put(1075,645){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1076,641){\usebox{\plotpoint}}
\put(1077,638){\usebox{\plotpoint}}
\put(1078,630){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1079,626){\usebox{\plotpoint}}
\put(1080,622){\usebox{\plotpoint}}
\put(1081,613){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1082,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1083,604){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1084,596){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1085,591){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1086,587){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1087,582){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1088,578){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1089,569){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1090,565){\usebox{\plotpoint}}
\put(1091,561){\usebox{\plotpoint}}
\put(1092,554){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1093,551){\usebox{\plotpoint}}
\put(1094,548){\usebox{\plotpoint}}
\put(1095,542){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1096,539){\usebox{\plotpoint}}
\put(1097,537){\usebox{\plotpoint}}
\put(1098,534){\usebox{\plotpoint}}
\put(1099,534){\usebox{\plotpoint}}
\put(1100,533){\usebox{\plotpoint}}
\put(1101,532){\usebox{\plotpoint}}
\put(1104,533){\usebox{\plotpoint}}
\put(1105,534){\usebox{\plotpoint}}
\put(1106,535){\usebox{\plotpoint}}
\put(1107,539){\usebox{\plotpoint}}
\put(1108,541){\usebox{\plotpoint}}
\put(1109,544){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1110,550){\usebox{\plotpoint}}
\put(1111,554){\usebox{\plotpoint}}
\put(1112,558){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1113,566){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1114,570){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1115,575){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1116,579){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1117,584){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1118,593){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1119,598){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1120,603){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1121,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1122,616){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1123,621){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1124,630){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1125,634){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1126,639){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1127,646){\usebox{\plotpoint}}
\put(1128,650){\usebox{\plotpoint}}
\put(1129,654){\usebox{\plotpoint}}
\put(1130,657){\usebox{\plotpoint}}
\put(1131,661){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1132,667){\usebox{\plotpoint}}
\put(1133,669){\usebox{\plotpoint}}
\put(1134,672){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1135,677){\usebox{\plotpoint}}
\put(1136,679){\usebox{\plotpoint}}
\put(1137,682){\usebox{\plotpoint}}
\put(1138,686){\usebox{\plotpoint}}
\put(1139,687){\usebox{\plotpoint}}
\put(1140,689){\usebox{\plotpoint}}
\put(1141,692){\usebox{\plotpoint}}
\put(1142,693){\usebox{\plotpoint}}
\put(1143,695){\usebox{\plotpoint}}
\put(1144,696){\usebox{\plotpoint}}
\put(1145,697){\usebox{\plotpoint}}
\put(1146,699){\usebox{\plotpoint}}
\put(1147,700){\usebox{\plotpoint}}
\put(1148,701){\usebox{\plotpoint}}
\put(1149,702){\usebox{\plotpoint}}
\put(1151,703){\usebox{\plotpoint}}
\put(1152,704){\usebox{\plotpoint}}
\put(1154,705){\usebox{\plotpoint}}
\put(1157,704){\usebox{\plotpoint}}
\put(1160,703){\usebox{\plotpoint}}
\put(1162,700){\usebox{\plotpoint}}
\put(1163,700){\usebox{\plotpoint}}
\put(1164,699){\usebox{\plotpoint}}
\put(1165,695){\usebox{\plotpoint}}
\put(1166,695){\usebox{\plotpoint}}
\put(1167,694){\usebox{\plotpoint}}
\put(1168,690){\usebox{\plotpoint}}
\put(1169,688){\usebox{\plotpoint}}
\put(1170,686){\usebox{\plotpoint}}
\put(1171,683){\usebox{\plotpoint}}
\put(1172,681){\usebox{\plotpoint}}
\put(1173,679){\usebox{\plotpoint}}
\put(1174,677){\usebox{\plotpoint}}
\put(1175,675){\usebox{\plotpoint}}
\put(1176,672){\usebox{\plotpoint}}
\put(1177,670){\usebox{\plotpoint}}
\put(1178,668){\usebox{\plotpoint}}
\put(1179,664){\usebox{\plotpoint}}
\put(1180,662){\usebox{\plotpoint}}
\put(1181,660){\usebox{\plotpoint}}
\put(1182,656){\usebox{\plotpoint}}
\put(1183,654){\usebox{\plotpoint}}
\put(1184,652){\usebox{\plotpoint}}
\put(1185,647){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1186,645){\usebox{\plotpoint}}
\put(1187,643){\usebox{\plotpoint}}
\put(1188,640){\usebox{\plotpoint}}
\put(1189,638){\usebox{\plotpoint}}
\put(1190,632){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1191,629){\usebox{\plotpoint}}
\put(1192,626){\usebox{\plotpoint}}
\put(1193,620){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1194,616){\usebox{\plotpoint}}
\put(1195,613){\usebox{\plotpoint}}
\put(1196,605){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1197,601){\usebox{\plotpoint}}
\put(1198,597){\usebox{\plotpoint}}
\put(1199,589){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1200,584){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1201,580){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1202,575){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1203,571){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1204,563){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1205,559){\usebox{\plotpoint}}
\put(1206,555){\usebox{\plotpoint}}
\put(1207,547){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1208,543){\usebox{\plotpoint}}
\put(1209,540){\usebox{\plotpoint}}
\put(1210,534){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1211,531){\usebox{\plotpoint}}
\put(1212,529){\usebox{\plotpoint}}
\put(1213,526){\usebox{\plotpoint}}
\put(1214,526){\usebox{\plotpoint}}
\put(1215,525){\usebox{\plotpoint}}
\put(1216,524){\usebox{\plotpoint}}
\put(1217,523){\usebox{\plotpoint}}
\put(1218,524){\usebox{\plotpoint}}
\put(1219,525){\usebox{\plotpoint}}
\put(1220,526){\usebox{\plotpoint}}
\put(1221,527){\usebox{\plotpoint}}
\put(1222,531){\usebox{\plotpoint}}
\put(1223,534){\usebox{\plotpoint}}
\put(1224,537){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1225,543){\usebox{\plotpoint}}
\put(1226,547){\usebox{\plotpoint}}
\put(1227,551){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1228,560){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1229,564){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1230,569){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1231,579){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1232,584){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1233,589){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1234,594){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1235,599){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1236,609){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1237,614){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1238,619){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1239,629){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1240,633){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1241,638){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1242,646){\usebox{\plotpoint}}
\put(1243,650){\usebox{\plotpoint}}
\put(1244,654){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1245,661){\usebox{\plotpoint}}
\put(1246,664){\usebox{\plotpoint}}
\put(1247,668){\usebox{\plotpoint}}
\put(1248,671){\usebox{\plotpoint}}
\put(1249,674){\usebox{\plotpoint}}
\put(1250,678){\usebox{\plotpoint}}
\put(1251,680){\usebox{\plotpoint}}
\put(1252,682){\usebox{\plotpoint}}
\put(1253,686){\usebox{\plotpoint}}
\put(1254,687){\usebox{\plotpoint}}
\put(1255,688){\usebox{\plotpoint}}
\put(1256,690){\usebox{\plotpoint}}
\put(1258,691){\usebox{\plotpoint}}
\put(1259,692){\usebox{\plotpoint}}
\put(1261,691){\usebox{\plotpoint}}
\put(1263,689){\usebox{\plotpoint}}
\put(1264,689){\usebox{\plotpoint}}
\put(1265,688){\usebox{\plotpoint}}
\put(1266,685){\usebox{\plotpoint}}
\put(1267,683){\usebox{\plotpoint}}
\put(1268,682){\usebox{\plotpoint}}
\put(1269,679){\usebox{\plotpoint}}
\put(1270,677){\usebox{\plotpoint}}
\put(1271,676){\usebox{\plotpoint}}
\put(1272,672){\usebox{\plotpoint}}
\put(1273,670){\usebox{\plotpoint}}
\put(1274,668){\usebox{\plotpoint}}
\put(1275,665){\usebox{\plotpoint}}
\put(1276,663){\usebox{\plotpoint}}
\put(1277,659){\usebox{\plotpoint}}
\put(1278,656){\usebox{\plotpoint}}
\put(1279,654){\usebox{\plotpoint}}
\put(1280,649){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1281,647){\usebox{\plotpoint}}
\put(1282,645){\usebox{\plotpoint}}
\put(1283,641){\usebox{\plotpoint}}
\put(1284,639){\usebox{\plotpoint}}
\put(1285,637){\usebox{\plotpoint}}
\put(1286,634){\usebox{\plotpoint}}
\put(1287,632){\usebox{\plotpoint}}
\put(1288,631){\usebox{\plotpoint}}
\put(1289,629){\usebox{\plotpoint}}
\put(1290,629){\usebox{\plotpoint}}
\put(1292,628){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1297,629){\usebox{\plotpoint}}
\put(1298,631){\usebox{\plotpoint}}
\put(1299,632){\usebox{\plotpoint}}
\put(1300,633){\usebox{\plotpoint}}
\put(1301,636){\usebox{\plotpoint}}
\put(1302,637){\usebox{\plotpoint}}
\put(1303,639){\usebox{\plotpoint}}
\put(1304,642){\usebox{\plotpoint}}
\put(1305,643){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1307,646){\usebox{\plotpoint}}
\put(1308,648){\usebox{\plotpoint}}
\put(1309,650){\usebox{\plotpoint}}
\put(1310,651){\usebox{\plotpoint}}
\put(1311,653){\usebox{\plotpoint}}
\put(1312,654){\usebox{\plotpoint}}
\put(1314,655){\usebox{\plotpoint}}
\put(1315,656){\usebox{\plotpoint}}
\put(1318,655){\usebox{\plotpoint}}
\put(1320,654){\usebox{\plotpoint}}
\put(1322,651){\usebox{\plotpoint}}
\put(1323,651){\usebox{\plotpoint}}
\put(1324,650){\usebox{\plotpoint}}
\put(1325,649){\usebox{\plotpoint}}
\put(1326,648){\usebox{\plotpoint}}
\put(1327,647){\usebox{\plotpoint}}
\put(1328,646){\usebox{\plotpoint}}
\put(1329,645){\usebox{\plotpoint}}
\put(1331,644){\usebox{\plotpoint}}
\put(1332,643){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1337,644){\usebox{\plotpoint}}
\put(1339,645){\usebox{\plotpoint}}
\put(1340,647){\usebox{\plotpoint}}
\put(1341,648){\usebox{\plotpoint}}
\put(1342,649){\usebox{\plotpoint}}
\put(1343,651){\usebox{\plotpoint}}
\put(1344,652){\usebox{\plotpoint}}
\put(1345,654){\usebox{\plotpoint}}
\put(1346,656){\usebox{\plotpoint}}
\put(1347,657){\usebox{\plotpoint}}
\put(1348,659){\usebox{\plotpoint}}
\put(1349,661){\usebox{\plotpoint}}
\put(1350,662){\usebox{\plotpoint}}
\put(1351,663){\usebox{\plotpoint}}
\put(1353,664){\usebox{\plotpoint}}
\put(1354,665){\usebox{\plotpoint}}
\put(1356,666){\usebox{\plotpoint}}
\put(1357,665){\usebox{\plotpoint}}
\put(1359,662){\usebox{\plotpoint}}
\put(1360,662){\usebox{\plotpoint}}
\put(1361,661){\usebox{\plotpoint}}
\put(1362,657){\usebox{\plotpoint}}
\put(1363,655){\usebox{\plotpoint}}
\put(1364,654){\usebox{\plotpoint}}
\put(1365,652){\usebox{\plotpoint}}
\put(1366,650){\usebox{\plotpoint}}
\put(1367,645){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1368,642){\usebox{\plotpoint}}
\put(1369,640){\usebox{\plotpoint}}
\put(1370,635){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1371,632){\usebox{\plotpoint}}
\put(1372,629){\usebox{\plotpoint}}
\put(1373,624){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1374,621){\usebox{\plotpoint}}
\put(1375,618){\usebox{\plotpoint}}
\put(1376,612){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1377,608){\usebox{\plotpoint}}
\put(1378,605){\usebox{\plotpoint}}
\put(1379,602){\usebox{\plotpoint}}
\put(1380,599){\usebox{\plotpoint}}
\put(1381,592){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1382,588){\usebox{\plotpoint}}
\put(1383,585){\usebox{\plotpoint}}
\put(1384,578){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1385,574){\usebox{\plotpoint}}
\put(1386,571){\usebox{\plotpoint}}
\put(1387,564){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1388,561){\usebox{\plotpoint}}
\put(1389,558){\usebox{\plotpoint}}
\put(1390,551){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1391,548){\usebox{\plotpoint}}
\put(1392,545){\usebox{\plotpoint}}
\put(1393,542){\usebox{\plotpoint}}
\put(1394,539){\usebox{\plotpoint}}
\put(1395,535){\usebox{\plotpoint}}
\put(1396,533){\usebox{\plotpoint}}
\put(1397,531){\usebox{\plotpoint}}
\put(1398,528){\usebox{\plotpoint}}
\put(1399,528){\usebox{\plotpoint}}
\put(1400,527){\usebox{\plotpoint}}
\put(1401,526){\usebox{\plotpoint}}
\put(1402,525){\usebox{\plotpoint}}
\put(1404,526){\usebox{\plotpoint}}
\put(1405,528){\usebox{\plotpoint}}
\put(1406,530){\usebox{\plotpoint}}
\put(1407,532){\usebox{\plotpoint}}
\put(1408,536){\usebox{\plotpoint}}
\put(1409,539){\usebox{\plotpoint}}
\put(1410,543){\usebox{\plotpoint}}
\put(1411,546){\usebox{\plotpoint}}
\put(1412,550){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1413,558){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1414,562){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1415,567){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1416,577){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1417,582){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1418,587){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1419,598){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1420,603){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1421,608){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1422,619){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,624){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1424,629){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1425,634){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1426,639){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1427,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1428,652){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1429,657){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1430,665){\usebox{\plotpoint}}
\put(1431,668){\usebox{\plotpoint}}
\put(1432,672){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1433,678){\usebox{\plotpoint}}
\put(1434,681){\usebox{\plotpoint}}
\put(1435,684){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,361){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(265,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(266,352){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(267,349){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(268,346){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(269,339){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(270,336){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,333){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(272,328){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(273,325){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(274,322){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(275,317){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(276,314){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(277,312){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(278,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(281,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(285,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(286,295){\usebox{\plotpoint}}
\put(287,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(289,293){\usebox{\plotpoint}}
\put(290,292){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(298,293){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(306,292){\usebox{\plotpoint}}
\put(307,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(309,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(311,289){\usebox{\plotpoint}}
\put(312,288){\usebox{\plotpoint}}
\put(313,287){\usebox{\plotpoint}}
\put(314,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,281){\usebox{\plotpoint}}
\put(319,280){\usebox{\plotpoint}}
\put(320,279){\usebox{\plotpoint}}
\put(321,278){\usebox{\plotpoint}}
\put(322,277){\usebox{\plotpoint}}
\put(323,276){\usebox{\plotpoint}}
\put(324,275){\usebox{\plotpoint}}
\put(325,274){\usebox{\plotpoint}}
\put(326,273){\usebox{\plotpoint}}
\put(327,272){\usebox{\plotpoint}}
\put(328,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,269){\usebox{\plotpoint}}
\put(330,268){\usebox{\plotpoint}}
\put(331,267){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(333,265){\usebox{\plotpoint}}
\put(334,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,260){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(336,259){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,259){\usebox{\plotpoint}}
\put(338,258){\usebox{\plotpoint}}
\put(339,254){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(340,252){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(341,251){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(342,248){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(343,246){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(345,240){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(346,237){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(347,235){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(348,230){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(349,227){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(350,225){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(351,222){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(352,220){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(353,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(354,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(355,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,203){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(357,200){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(358,198){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(359,193){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(360,193){\usebox{\plotpoint}}
\put(361,192){\usebox{\plotpoint}}
\put(362,191){\usebox{\plotpoint}}
\put(363,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(365,191){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(366,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(368,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(369,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(370,209){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(371,218){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(372,222){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(373,227){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(374,236){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(375,240){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(376,245){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(377,252){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(378,255){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(379,259){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(380,264){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(381,266){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(382,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(383,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(385,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(386,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(387,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(388,282){\usebox{\plotpoint}}
\put(389,283){\usebox{\plotpoint}}
\put(390,284){\usebox{\plotpoint}}
\put(391,285){\usebox{\plotpoint}}
\put(392,286){\usebox{\plotpoint}}
\put(393,287){\usebox{\plotpoint}}
\put(394,288){\usebox{\plotpoint}}
\put(395,289){\usebox{\plotpoint}}
\put(396,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,291){\usebox{\plotpoint}}
\put(399,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(401,293){\usebox{\plotpoint}}
\put(402,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,295){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(407,296){\usebox{\plotpoint}}
\put(408,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,298){\usebox{\plotpoint}}
\put(413,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(416,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,301){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,302){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(427,303){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(432,302){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(435,301){\usebox{\plotpoint}}
\put(436,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(439,297){\usebox{\plotpoint}}
\put(440,296){\usebox{\plotpoint}}
\put(441,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(447,278){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,275){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,269){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(450,265){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(451,262){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(452,255){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(453,251){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(454,247){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(455,242){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(456,238){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(457,229){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(458,225){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(459,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(460,214){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(461,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(462,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(463,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(464,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(467,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(468,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(469,214){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(470,217){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(471,221){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(472,230){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(473,234){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(474,239){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(475,247){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(476,251){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(477,255){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(478,261){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(479,263){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(480,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(481,269){\usebox{\plotpoint}}
\put(482,270){\usebox{\plotpoint}}
\put(483,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,272){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(488,271){\usebox{\plotpoint}}
\put(489,270){\usebox{\plotpoint}}
\put(490,269){\usebox{\plotpoint}}
\put(491,268){\usebox{\plotpoint}}
\put(492,267){\usebox{\plotpoint}}
\put(493,266){\usebox{\plotpoint}}
\put(494,265){\usebox{\plotpoint}}
\put(495,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,263){\usebox{\plotpoint}}
\put(498,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(500,261){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(505,262){\usebox{\plotpoint}}
\put(506,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,264){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(509,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,269){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(513,270){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(514,272){\usebox{\plotpoint}}
\put(515,273){\usebox{\plotpoint}}
\put(516,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(517,277){\usebox{\plotpoint}}
\put(518,278){\usebox{\plotpoint}}
\put(519,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(520,282){\usebox{\plotpoint}}
\put(521,283){\usebox{\plotpoint}}
\put(522,284){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(523,287){\usebox{\plotpoint}}
\put(524,288){\usebox{\plotpoint}}
\put(525,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(526,291){\usebox{\plotpoint}}
\put(527,292){\usebox{\plotpoint}}
\put(528,293){\usebox{\plotpoint}}
\put(529,294){\usebox{\plotpoint}}
\put(530,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,298){\usebox{\plotpoint}}
\put(534,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,300){\usebox{\plotpoint}}
\put(537,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,302){\usebox{\plotpoint}}
\put(540,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,305){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(553,304){\usebox{\plotpoint}}
\put(554,303){\usebox{\plotpoint}}
\put(555,302){\usebox{\plotpoint}}
\put(556,301){\usebox{\plotpoint}}
\put(557,300){\usebox{\plotpoint}}
\put(558,295){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(559,292){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(560,290){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(561,284){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(562,280){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(563,277){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(564,268){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(565,263){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(566,259){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(567,250){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(568,245){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(569,241){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(570,233){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(571,229){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(572,226){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(573,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(574,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(575,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(576,215){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(577,214){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(582,217){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(583,218){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(584,220){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(585,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(586,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(587,228){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(588,230){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(589,233){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(590,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(591,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(592,244){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(593,249){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(594,251){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(595,253){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(596,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(597,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(598,262){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(599,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(600,268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(601,270){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(602,271){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(603,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(604,276){\usebox{\plotpoint}}
\put(605,277){\usebox{\plotpoint}}
\put(606,278){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(607,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,281){\usebox{\plotpoint}}
\put(610,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(615,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,283){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(623,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(626,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,279){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(638,278){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(641,279){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(646,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,281){\usebox{\plotpoint}}
\put(650,282){\usebox{\plotpoint}}
\put(651,283){\usebox{\plotpoint}}
\put(652,284){\usebox{\plotpoint}}
\put(653,285){\usebox{\plotpoint}}
\put(654,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(655,288){\usebox{\plotpoint}}
\put(656,289){\usebox{\plotpoint}}
\put(657,290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(658,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(659,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,296){\usebox{\plotpoint}}
\put(661,297){\usebox{\plotpoint}}
\put(662,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(663,301){\usebox{\plotpoint}}
\put(664,302){\usebox{\plotpoint}}
\put(665,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(666,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(668,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(672,303){\usebox{\plotpoint}}
\put(673,302){\usebox{\plotpoint}}
\put(674,299){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(675,298){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(676,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(678,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(679,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(680,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(681,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(682,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(683,279){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(684,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(685,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(686,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,274){\usebox{\plotpoint}}
\put(691,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,274){\usebox{\plotpoint}}
\put(694,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,276){\usebox{\plotpoint}}
\put(697,277){\usebox{\plotpoint}}
\put(698,278){\usebox{\plotpoint}}
\put(699,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,281){\usebox{\plotpoint}}
\put(701,282){\usebox{\plotpoint}}
\put(702,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(703,285){\usebox{\plotpoint}}
\put(704,286){\usebox{\plotpoint}}
\put(705,287){\usebox{\plotpoint}}
\put(706,288){\usebox{\plotpoint}}
\put(707,289){\usebox{\plotpoint}}
\put(708,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,291){\usebox{\plotpoint}}
\put(711,292){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(716,291){\usebox{\plotpoint}}
\put(717,290){\usebox{\plotpoint}}
\put(718,289){\usebox{\plotpoint}}
\put(719,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(722,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(723,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(724,280){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(726,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(727,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(728,272){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(729,271){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(730,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(731,267){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(732,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(733,264){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(734,263){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(735,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,261){\usebox{\plotpoint}}
\put(737,260){\usebox{\plotpoint}}
\put(738,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(739,257){\usebox{\plotpoint}}
\put(740,256){\usebox{\plotpoint}}
\put(741,253){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(742,253){\usebox{\plotpoint}}
\put(743,252){\usebox{\plotpoint}}
\put(744,249){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(745,249){\usebox{\plotpoint}}
\put(746,248){\usebox{\plotpoint}}
\put(747,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,244){\usebox{\plotpoint}}
\put(751,243){\usebox{\plotpoint}}
\put(752,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,240){\usebox{\plotpoint}}
\put(754,239){\usebox{\plotpoint}}
\put(755,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,236){\usebox{\plotpoint}}
\put(757,235){\usebox{\plotpoint}}
\put(758,234){\usebox{\plotpoint}}
\put(759,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,233){\usebox{\plotpoint}}
\put(766,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(767,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,240){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(770,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(771,247){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(772,250){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(773,257){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(774,260){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(775,264){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(776,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(777,275){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,279){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(779,283){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(780,287){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(781,294){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(782,297){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(783,301){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(784,308){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(785,310){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(786,313){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(787,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(788,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(789,320){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(790,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,323){\usebox{\plotpoint}}
\put(795,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,318){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(798,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(799,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(800,311){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(801,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(803,303){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(804,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(805,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(806,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(807,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(808,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(809,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(810,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(811,287){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(812,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,284){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(822,285){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(823,287){\usebox{\plotpoint}}
\put(824,288){\usebox{\plotpoint}}
\put(825,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(826,291){\usebox{\plotpoint}}
\put(827,292){\usebox{\plotpoint}}
\put(828,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(829,295){\usebox{\plotpoint}}
\put(830,296){\usebox{\plotpoint}}
\put(831,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(832,299){\usebox{\plotpoint}}
\put(833,300){\usebox{\plotpoint}}
\put(834,301){\usebox{\plotpoint}}
\put(835,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,304){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(845,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(846,301){\usebox{\plotpoint}}
\put(847,300){\usebox{\plotpoint}}
\put(848,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,297){\usebox{\plotpoint}}
\put(850,296){\usebox{\plotpoint}}
\put(851,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(852,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(853,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(854,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(855,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(856,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(857,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(858,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(859,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(860,274){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(861,272){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(862,269){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(863,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(864,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(865,263){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(866,262){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(867,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(868,257){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(869,256){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(870,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(871,251){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(872,250){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(873,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(874,248){\usebox{\plotpoint}}
\put(875,247){\usebox{\plotpoint}}
\put(876,246){\usebox{\plotpoint}}
\put(877,245){\usebox{\plotpoint}}
\put(878,244){\usebox{\plotpoint}}
\put(879,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(882,242){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(887,243){\usebox{\plotpoint}}
\put(888,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,245){\usebox{\plotpoint}}
\put(891,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,247){\usebox{\plotpoint}}
\put(894,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(898,250){\usebox{\plotpoint}}
\put(899,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(902,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(905,251){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(910,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(915,248){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,250){\usebox{\plotpoint}}
\put(924,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(927,255){\usebox{\plotpoint}}
\put(928,256){\usebox{\plotpoint}}
\put(929,257){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(930,260){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(931,261){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(932,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(933,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(934,267){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(935,269){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(936,273){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(937,274){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(938,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,278){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(940,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(941,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(942,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(943,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(944,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(945,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(946,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(947,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(948,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(949,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(950,299){\usebox{\plotpoint}}
\put(951,300){\usebox{\plotpoint}}
\put(952,301){\usebox{\plotpoint}}
\put(953,302){\usebox{\plotpoint}}
\put(954,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(955,305){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(956,306){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(957,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(958,310){\usebox{\plotpoint}}
\put(959,311){\usebox{\plotpoint}}
\put(960,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(961,314){\usebox{\plotpoint}}
\put(962,315){\usebox{\plotpoint}}
\put(963,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(964,318){\usebox{\plotpoint}}
\put(965,319){\usebox{\plotpoint}}
\put(966,320){\usebox{\plotpoint}}
\put(967,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(969,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,323){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(975,322){\usebox{\plotpoint}}
\put(976,321){\usebox{\plotpoint}}
\put(977,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(978,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(979,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(980,311){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(981,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(982,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(983,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(984,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(985,298){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(986,295){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(987,293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(988,288){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(989,285){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(990,283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(991,279){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(992,276){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(993,274){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(994,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(995,268){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(996,267){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(997,267){\usebox{\plotpoint}}
\put(998,266){\usebox{\plotpoint}}
\put(999,263){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1000,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,263){\usebox{\plotpoint}}
\put(1005,264){\usebox{\plotpoint}}
\put(1006,265){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1007,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1008,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1009,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1010,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1011,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1012,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1013,278){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1014,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1015,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1016,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1017,288){\usebox{\plotpoint}}
\put(1018,289){\usebox{\plotpoint}}
\put(1019,290){\usebox{\plotpoint}}
\put(1020,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1024,290){\usebox{\plotpoint}}
\put(1025,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1026,285){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1027,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1028,282){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1029,280){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1030,276){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1031,273){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1032,271){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1033,267){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1034,264){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1035,262){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1036,258){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1037,256){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,255){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1040,252){\usebox{\plotpoint}}
\put(1041,251){\usebox{\plotpoint}}
\put(1042,250){\usebox{\plotpoint}}
\put(1043,249){\usebox{\plotpoint}}
\put(1044,248){\usebox{\plotpoint}}
\put(1045,247){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1050,248){\usebox{\plotpoint}}
\put(1051,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1054,252){\usebox{\plotpoint}}
\put(1055,253){\usebox{\plotpoint}}
\put(1056,254){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1057,255){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1058,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1059,259){\usebox{\plotpoint}}
\put(1060,260){\usebox{\plotpoint}}
\put(1061,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1062,264){\usebox{\plotpoint}}
\put(1063,265){\usebox{\plotpoint}}
\put(1064,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1065,268){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,269){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1067,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1068,273){\usebox{\plotpoint}}
\put(1069,274){\usebox{\plotpoint}}
\put(1070,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1071,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1072,278){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1073,280){\usebox{\plotpoint}}
\put(1074,281){\usebox{\plotpoint}}
\put(1075,282){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1076,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1077,285){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1078,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,289){\usebox{\plotpoint}}
\put(1080,290){\usebox{\plotpoint}}
\put(1081,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1082,293){\usebox{\plotpoint}}
\put(1083,294){\usebox{\plotpoint}}
\put(1084,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1085,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,298){\usebox{\plotpoint}}
\put(1088,299){\usebox{\plotpoint}}
\put(1089,300){\usebox{\plotpoint}}
\put(1090,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1092,302){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1098,301){\usebox{\plotpoint}}
\put(1099,300){\usebox{\plotpoint}}
\put(1100,299){\usebox{\plotpoint}}
\put(1101,298){\usebox{\plotpoint}}
\put(1102,297){\usebox{\plotpoint}}
\put(1103,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1104,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1105,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1106,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1107,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1108,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1109,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1110,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1111,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1112,273){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1113,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1114,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1115,267){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1116,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1117,262){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1118,260){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1119,259){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1120,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1121,255){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1122,254){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1123,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,251){\usebox{\plotpoint}}
\put(1127,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,248){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1137,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1140,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,252){\usebox{\plotpoint}}
\put(1146,253){\usebox{\plotpoint}}
\put(1147,254){\usebox{\plotpoint}}
\put(1148,255){\usebox{\plotpoint}}
\put(1149,256){\usebox{\plotpoint}}
\put(1150,257){\usebox{\plotpoint}}
\put(1151,258){\usebox{\plotpoint}}
\put(1152,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1154,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1155,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,263){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1158,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1160,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1162,267){\usebox{\plotpoint}}
\put(1163,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1165,269){\usebox{\plotpoint}}
\put(1166,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1169,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,272){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1176,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1179,274){\usebox{\plotpoint}}
\put(1180,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1182,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1183,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1185,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1186,281){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1187,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1188,284){\usebox{\plotpoint}}
\put(1189,285){\usebox{\plotpoint}}
\put(1190,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1191,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1192,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1193,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1194,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1196,299){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1197,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1198,303){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1199,305){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1200,308){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1201,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1202,311){\usebox{\plotpoint}}
\put(1203,312){\usebox{\plotpoint}}
\put(1204,313){\usebox{\plotpoint}}
\put(1205,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1208,313){\usebox{\plotpoint}}
\put(1209,312){\usebox{\plotpoint}}
\put(1210,308){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1211,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1212,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1213,298){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1214,294){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1215,291){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1216,283){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1217,278){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1218,274){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1219,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1220,266){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1221,257){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1222,253){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1223,250){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1224,243){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1225,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1226,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1227,236){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1228,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1230,235){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1231,237){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1232,238){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1233,240){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1234,242){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1235,245){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1236,251){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1237,254){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1238,258){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1239,265){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1240,268){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1241,272){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1242,278){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1243,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1244,284){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1245,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1246,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1247,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1248,294){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1249,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,298){\usebox{\plotpoint}}
\put(1251,299){\usebox{\plotpoint}}
\put(1252,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1255,301){\usebox{\plotpoint}}
\put(1256,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,299){\usebox{\plotpoint}}
\put(1259,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1261,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1263,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1266,293){\usebox{\plotpoint}}
\put(1267,292){\usebox{\plotpoint}}
\put(1268,291){\usebox{\plotpoint}}
\put(1269,290){\usebox{\plotpoint}}
\put(1270,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1272,288){\usebox{\plotpoint}}
\put(1273,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1275,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1277,285){\usebox{\plotpoint}}
\put(1278,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1280,283){\usebox{\plotpoint}}
\put(1281,282){\usebox{\plotpoint}}
\put(1282,281){\usebox{\plotpoint}}
\put(1283,280){\usebox{\plotpoint}}
\put(1284,279){\usebox{\plotpoint}}
\put(1285,278){\usebox{\plotpoint}}
\put(1286,275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1287,275){\usebox{\plotpoint}}
\put(1288,274){\usebox{\plotpoint}}
\put(1289,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1290,269){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1291,268){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1292,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1293,265){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1294,262){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1295,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1296,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1297,254){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1298,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1299,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,246){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1301,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1302,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1303,238){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1304,235){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1305,233){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1306,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1307,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1308,225){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1309,223){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1310,222){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1311,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1312,217){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1313,216){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1314,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1315,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1317,213){\usebox{\plotpoint}}
\put(1318,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1320,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1322,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1323,216){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1324,217){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1325,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1326,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1327,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1328,227){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1329,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1330,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1331,236){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1332,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1333,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1334,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1335,246){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1336,248){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1337,252){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1338,253){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1339,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1340,258){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1341,259){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1342,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1343,264){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1344,265){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1345,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1346,270){\usebox{\plotpoint}}
\put(1347,271){\usebox{\plotpoint}}
\put(1348,272){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1349,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1350,276){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1351,278){\usebox{\plotpoint}}
\put(1352,279){\usebox{\plotpoint}}
\put(1353,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1354,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1355,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1356,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1357,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1358,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1359,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1360,293){\usebox{\plotpoint}}
\put(1361,294){\usebox{\plotpoint}}
\put(1362,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1363,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1364,298){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1365,300){\usebox{\plotpoint}}
\put(1366,301){\usebox{\plotpoint}}
\put(1367,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1368,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1370,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1371,307){\usebox{\plotpoint}}
\put(1372,308){\usebox{\plotpoint}}
\put(1373,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1374,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1376,312){\usebox{\plotpoint}}
\put(1377,313){\usebox{\plotpoint}}
\put(1378,314){\usebox{\plotpoint}}
\put(1379,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1381,316){\usebox{\plotpoint}}
\put(1382,317){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1385,318){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1391,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1393,316){\usebox{\plotpoint}}
\put(1394,315){\usebox{\plotpoint}}
\put(1395,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1396,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1397,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1398,306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1399,304){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1400,303){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1401,299){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1402,296){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1403,294){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1404,288){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1405,285){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1406,283){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1407,276){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1408,272){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1409,269){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1410,265){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1411,261){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1412,253){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1413,249){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1414,245){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1415,236){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1416,232){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1417,228){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1418,220){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1419,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1420,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1421,206){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1422,203){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1423,201){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1424,199){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1425,198){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1426,198){\usebox{\plotpoint}}
\put(1427,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1429,198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1430,200){\usebox{\plotpoint}}
\put(1431,201){\usebox{\plotpoint}}
\put(1432,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1433,205){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1434,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1435,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\end{picture}


==> fig6b <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,428){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.6}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{-0.4}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{-0.2}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.2}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.4}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.6}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.5}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){1}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){1.5}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){2.5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){3}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){3.5}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,186){\usebox{\plotpoint}}
\put(266,186){\usebox{\plotpoint}}
\put(267,188){\usebox{\plotpoint}}
\put(268,190){\usebox{\plotpoint}}
\put(269,192){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(270,197){\usebox{\plotpoint}}
\put(271,200){\usebox{\plotpoint}}
\put(272,203){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(273,210){\usebox{\plotpoint}}
\put(274,213){\usebox{\plotpoint}}
\put(275,217){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(276,226){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(277,230){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(278,235){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(279,240){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(280,245){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(281,256){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(282,261){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(283,267){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(284,278){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(285,284){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(286,290){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(287,303){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(288,309){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(289,316){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(290,330){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(291,337){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(292,344){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(293,351){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(294,359){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(295,374){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(296,381){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(297,389){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(298,404){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(299,411){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(300,419){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(301,434){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(302,441){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(303,449){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(304,463){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(305,469){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(306,476){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(307,489){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(308,495){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(309,502){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(310,507){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(311,513){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(312,524){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(313,529){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(314,535){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(315,545){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(316,549){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(317,554){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(318,563){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(319,568){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(320,573){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(321,582){\usebox{\plotpoint}}
\put(322,586){\usebox{\plotpoint}}
\put(323,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(324,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(325,599){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(326,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(327,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(328,617){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(329,626){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(330,630){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(331,635){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(332,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(333,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(334,653){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(335,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(336,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(337,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(338,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(339,680){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(340,688){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(341,692){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(342,697){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(343,706){\usebox{\plotpoint}}
\put(344,710){\usebox{\plotpoint}}
\put(345,714){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(346,723){\usebox{\plotpoint}}
\put(347,727){\usebox{\plotpoint}}
\put(348,731){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(349,739){\usebox{\plotpoint}}
\put(350,742){\usebox{\plotpoint}}
\put(351,746){\usebox{\plotpoint}}
\put(352,749){\usebox{\plotpoint}}
\put(353,753){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(354,759){\usebox{\plotpoint}}
\put(355,761){\usebox{\plotpoint}}
\put(356,763){\usebox{\plotpoint}}
\put(357,767){\usebox{\plotpoint}}
\put(358,768){\usebox{\plotpoint}}
\put(359,769){\usebox{\plotpoint}}
\put(360,770){\usebox{\plotpoint}}
\put(362,767){\usebox{\plotpoint}}
\put(363,765){\usebox{\plotpoint}}
\put(364,763){\usebox{\plotpoint}}
\put(365,757){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(366,754){\usebox{\plotpoint}}
\put(367,751){\usebox{\plotpoint}}
\put(368,747){\usebox{\plotpoint}}
\put(369,743){\usebox{\plotpoint}}
\put(370,733){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(371,728){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(372,723){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(373,712){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(374,706){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(375,701){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(376,689){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(377,682){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(378,676){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(379,664){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(380,657){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(381,651){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(382,644){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(383,638){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(384,625){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(385,618){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(386,612){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(387,600){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(388,593){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(389,587){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(390,574){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(391,568){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(392,562){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(393,549){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(394,543){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(395,537){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(396,530){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(397,524){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(398,512){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(399,505){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(400,499){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(401,487){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(402,480){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(403,474){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(404,461){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(405,454){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(406,448){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(407,435){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(408,428){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(409,422){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(410,415){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(411,409){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(412,397){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(413,391){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(414,385){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(415,374){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(416,369){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(417,364){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(418,355){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(419,351){\usebox{\plotpoint}}
\put(420,347){\usebox{\plotpoint}}
\put(421,341){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(422,338){\usebox{\plotpoint}}
\put(423,336){\usebox{\plotpoint}}
\put(424,334){\usebox{\plotpoint}}
\put(425,332){\usebox{\plotpoint}}
\put(426,330){\usebox{\plotpoint}}
\put(427,330){\usebox{\plotpoint}}
\put(429,329){\usebox{\plotpoint}}
\put(430,330){\usebox{\plotpoint}}
\put(432,331){\usebox{\plotpoint}}
\put(433,333){\usebox{\plotpoint}}
\put(434,334){\usebox{\plotpoint}}
\put(435,336){\usebox{\plotpoint}}
\put(436,340){\usebox{\plotpoint}}
\put(437,342){\usebox{\plotpoint}}
\put(438,344){\usebox{\plotpoint}}
\put(439,348){\usebox{\plotpoint}}
\put(440,350){\usebox{\plotpoint}}
\put(441,352){\usebox{\plotpoint}}
\put(442,354){\usebox{\plotpoint}}
\put(443,356){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(444,361){\usebox{\plotpoint}}
\put(445,363){\usebox{\plotpoint}}
\put(446,365){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(447,370){\usebox{\plotpoint}}
\put(448,372){\usebox{\plotpoint}}
\put(449,375){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(450,380){\usebox{\plotpoint}}
\put(451,383){\usebox{\plotpoint}}
\put(452,386){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(453,392){\usebox{\plotpoint}}
\put(454,395){\usebox{\plotpoint}}
\put(455,399){\usebox{\plotpoint}}
\put(456,402){\usebox{\plotpoint}}
\put(457,406){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(458,414){\usebox{\plotpoint}}
\put(459,418){\usebox{\plotpoint}}
\put(460,422){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(461,430){\usebox{\plotpoint}}
\put(462,434){\usebox{\plotpoint}}
\put(463,438){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(464,446){\usebox{\plotpoint}}
\put(465,449){\usebox{\plotpoint}}
\put(466,453){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(467,459){\usebox{\plotpoint}}
\put(468,462){\usebox{\plotpoint}}
\put(469,465){\usebox{\plotpoint}}
\put(470,467){\usebox{\plotpoint}}
\put(471,469){\usebox{\plotpoint}}
\put(472,473){\usebox{\plotpoint}}
\put(473,474){\usebox{\plotpoint}}
\put(474,475){\usebox{\plotpoint}}
\put(475,476){\usebox{\plotpoint}}
\put(477,477){\usebox{\plotpoint}}
\put(480,476){\usebox{\plotpoint}}
\put(481,475){\usebox{\plotpoint}}
\put(482,474){\usebox{\plotpoint}}
\put(483,473){\usebox{\plotpoint}}
\put(484,472){\usebox{\plotpoint}}
\put(485,471){\usebox{\plotpoint}}
\put(486,470){\usebox{\plotpoint}}
\put(487,469){\usebox{\plotpoint}}
\put(488,466){\usebox{\plotpoint}}
\put(489,466){\usebox{\plotpoint}}
\put(491,465){\usebox{\plotpoint}}
\put(492,464){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(497,464){\usebox{\plotpoint}}
\put(498,466){\usebox{\plotpoint}}
\put(500,467){\usebox{\plotpoint}}
\put(501,468){\usebox{\plotpoint}}
\put(502,470){\usebox{\plotpoint}}
\put(503,473){\usebox{\plotpoint}}
\put(504,474){\usebox{\plotpoint}}
\put(505,476){\usebox{\plotpoint}}
\put(506,479){\usebox{\plotpoint}}
\put(507,481){\usebox{\plotpoint}}
\put(508,483){\usebox{\plotpoint}}
\put(509,487){\usebox{\plotpoint}}
\put(510,488){\usebox{\plotpoint}}
\put(511,490){\usebox{\plotpoint}}
\put(512,494){\usebox{\plotpoint}}
\put(513,495){\usebox{\plotpoint}}
\put(514,496){\usebox{\plotpoint}}
\put(515,497){\usebox{\plotpoint}}
\put(516,499){\usebox{\plotpoint}}
\put(517,500){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(522,497){\usebox{\plotpoint}}
\put(523,497){\usebox{\plotpoint}}
\put(524,496){\usebox{\plotpoint}}
\put(525,492){\usebox{\plotpoint}}
\put(526,492){\usebox{\plotpoint}}
\put(527,491){\usebox{\plotpoint}}
\put(528,490){\usebox{\plotpoint}}
\put(529,489){\usebox{\plotpoint}}
\put(530,486){\usebox{\plotpoint}}
\put(531,486){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(536,487){\usebox{\plotpoint}}
\put(537,490){\usebox{\plotpoint}}
\put(538,491){\usebox{\plotpoint}}
\put(539,493){\usebox{\plotpoint}}
\put(540,497){\usebox{\plotpoint}}
\put(541,499){\usebox{\plotpoint}}
\put(542,502){\usebox{\plotpoint}}
\put(543,504){\usebox{\plotpoint}}
\put(544,507){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(545,513){\usebox{\plotpoint}}
\put(546,515){\usebox{\plotpoint}}
\put(547,518){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(548,523){\usebox{\plotpoint}}
\put(549,525){\usebox{\plotpoint}}
\put(550,528){\usebox{\plotpoint}}
\put(551,532){\usebox{\plotpoint}}
\put(552,533){\usebox{\plotpoint}}
\put(553,535){\usebox{\plotpoint}}
\put(554,538){\usebox{\plotpoint}}
\put(555,539){\usebox{\plotpoint}}
\put(556,540){\usebox{\plotpoint}}
\put(557,541){\usebox{\plotpoint}}
\put(558,542){\usebox{\plotpoint}}
\put(559,543){\usebox{\plotpoint}}
\put(562,544){\usebox{\plotpoint}}
\put(565,545){\usebox{\plotpoint}}
\put(567,546){\usebox{\plotpoint}}
\put(568,547){\usebox{\plotpoint}}
\put(570,548){\usebox{\plotpoint}}
\put(571,550){\usebox{\plotpoint}}
\put(573,551){\usebox{\plotpoint}}
\put(574,552){\usebox{\plotpoint}}
\put(575,553){\usebox{\plotpoint}}
\put(576,554){\usebox{\plotpoint}}
\put(577,555){\usebox{\plotpoint}}
\put(578,556){\usebox{\plotpoint}}
\put(579,557){\usebox{\plotpoint}}
\put(580,558){\usebox{\plotpoint}}
\put(581,559){\usebox{\plotpoint}}
\put(584,560){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(589,557){\usebox{\plotpoint}}
\put(590,557){\usebox{\plotpoint}}
\put(591,556){\usebox{\plotpoint}}
\put(592,553){\usebox{\plotpoint}}
\put(593,551){\usebox{\plotpoint}}
\put(594,550){\usebox{\plotpoint}}
\put(595,546){\usebox{\plotpoint}}
\put(596,544){\usebox{\plotpoint}}
\put(597,543){\usebox{\plotpoint}}
\put(598,539){\usebox{\plotpoint}}
\put(599,536){\usebox{\plotpoint}}
\put(600,534){\usebox{\plotpoint}}
\put(601,532){\usebox{\plotpoint}}
\put(602,530){\usebox{\plotpoint}}
\put(603,526){\usebox{\plotpoint}}
\put(604,524){\usebox{\plotpoint}}
\put(605,522){\usebox{\plotpoint}}
\put(606,518){\usebox{\plotpoint}}
\put(607,516){\usebox{\plotpoint}}
\put(608,515){\usebox{\plotpoint}}
\put(609,512){\usebox{\plotpoint}}
\put(610,512){\usebox{\plotpoint}}
\put(611,511){\usebox{\plotpoint}}
\put(612,508){\usebox{\plotpoint}}
\put(613,508){\usebox{\plotpoint}}
\put(615,507){\usebox{\plotpoint}}
\put(617,506){\usebox{\plotpoint}}
\put(620,505){\usebox{\plotpoint}}
\put(623,504){\usebox{\plotpoint}}
\put(624,503){\usebox{\plotpoint}}
\put(625,502){\usebox{\plotpoint}}
\put(626,499){\usebox{\plotpoint}}
\put(627,497){\usebox{\plotpoint}}
\put(628,496){\usebox{\plotpoint}}
\put(629,492){\usebox{\plotpoint}}
\put(630,490){\usebox{\plotpoint}}
\put(631,488){\usebox{\plotpoint}}
\put(632,486){\usebox{\plotpoint}}
\put(633,484){\usebox{\plotpoint}}
\put(634,479){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(635,476){\usebox{\plotpoint}}
\put(636,474){\usebox{\plotpoint}}
\put(637,469){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(638,467){\usebox{\plotpoint}}
\put(639,465){\usebox{\plotpoint}}
\put(640,461){\usebox{\plotpoint}}
\put(641,459){\usebox{\plotpoint}}
\put(642,457){\usebox{\plotpoint}}
\put(643,454){\usebox{\plotpoint}}
\put(644,454){\usebox{\plotpoint}}
\put(645,453){\usebox{\plotpoint}}
\put(646,452){\usebox{\plotpoint}}
\put(647,451){\usebox{\plotpoint}}
\put(648,448){\usebox{\plotpoint}}
\put(649,448){\usebox{\plotpoint}}
\put(651,447){\usebox{\plotpoint}}
\put(652,446){\usebox{\plotpoint}}
\put(654,445){\usebox{\plotpoint}}
\put(655,444){\usebox{\plotpoint}}
\put(656,443){\usebox{\plotpoint}}
\put(657,440){\usebox{\plotpoint}}
\put(658,440){\usebox{\plotpoint}}
\put(659,439){\usebox{\plotpoint}}
\put(660,438){\usebox{\plotpoint}}
\put(661,437){\usebox{\plotpoint}}
\put(662,434){\usebox{\plotpoint}}
\put(663,434){\usebox{\plotpoint}}
\put(664,433){\usebox{\plotpoint}}
\put(665,429){\usebox{\plotpoint}}
\put(666,429){\usebox{\plotpoint}}
\put(668,426){\usebox{\plotpoint}}
\put(669,426){\usebox{\plotpoint}}
\put(673,427){\usebox{\plotpoint}}
\put(674,428){\usebox{\plotpoint}}
\put(675,429){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(677,434){\usebox{\plotpoint}}
\put(678,436){\usebox{\plotpoint}}
\put(679,439){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(680,446){\usebox{\plotpoint}}
\put(681,450){\usebox{\plotpoint}}
\put(682,454){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(683,463){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(684,468){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(685,473){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(686,484){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(687,490){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(688,496){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(689,502){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(690,509){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(691,521){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(692,527){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(693,534){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(694,546){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(695,552){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(696,558){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(697,569){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(698,573){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(699,578){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(700,585){\usebox{\plotpoint}}
\put(701,588){\usebox{\plotpoint}}
\put(702,591){\usebox{\plotpoint}}
\put(703,595){\usebox{\plotpoint}}
\put(704,596){\usebox{\plotpoint}}
\put(705,597){\usebox{\plotpoint}}
\put(707,594){\usebox{\plotpoint}}
\put(708,592){\usebox{\plotpoint}}
\put(709,590){\usebox{\plotpoint}}
\put(710,585){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(711,581){\usebox{\plotpoint}}
\put(712,578){\usebox{\plotpoint}}
\put(713,570){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(714,566){\usebox{\plotpoint}}
\put(715,562){\usebox{\plotpoint}}
\put(716,553){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(717,549){\usebox{\plotpoint}}
\put(718,545){\usebox{\plotpoint}}
\put(719,541){\usebox{\plotpoint}}
\put(720,538){\usebox{\plotpoint}}
\put(721,531){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(722,528){\usebox{\plotpoint}}
\put(723,525){\usebox{\plotpoint}}
\put(724,521){\usebox{\plotpoint}}
\put(725,519){\usebox{\plotpoint}}
\put(726,517){\usebox{\plotpoint}}
\put(727,514){\usebox{\plotpoint}}
\put(728,514){\usebox{\plotpoint}}
\put(729,513){\usebox{\plotpoint}}
\put(730,512){\usebox{\plotpoint}}
\put(731,511){\usebox{\plotpoint}}
\put(733,510){\usebox{\plotpoint}}
\put(735,509){\usebox{\plotpoint}}
\put(738,508){\usebox{\plotpoint}}
\put(741,507){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(747,508){\usebox{\plotpoint}}
\put(749,509){\usebox{\plotpoint}}
\put(750,511){\usebox{\plotpoint}}
\put(751,512){\usebox{\plotpoint}}
\put(752,514){\usebox{\plotpoint}}
\put(753,518){\usebox{\plotpoint}}
\put(754,520){\usebox{\plotpoint}}
\put(755,522){\usebox{\plotpoint}}
\put(756,526){\usebox{\plotpoint}}
\put(757,528){\usebox{\plotpoint}}
\put(758,531){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(759,536){\usebox{\plotpoint}}
\put(760,538){\usebox{\plotpoint}}
\put(761,541){\usebox{\plotpoint}}
\put(762,545){\usebox{\plotpoint}}
\put(763,547){\usebox{\plotpoint}}
\put(764,549){\usebox{\plotpoint}}
\put(765,550){\usebox{\plotpoint}}
\put(766,552){\usebox{\plotpoint}}
\put(767,553){\usebox{\plotpoint}}
\put(770,550){\usebox{\plotpoint}}
\put(771,549){\usebox{\plotpoint}}
\put(772,544){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(773,541){\usebox{\plotpoint}}
\put(774,538){\usebox{\plotpoint}}
\put(775,530){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(776,525){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(777,521){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(778,516){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(779,511){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(780,499){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(781,492){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(782,486){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(783,473){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(784,466){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(785,459){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(786,445){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(787,438){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(788,431){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(789,417){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(790,410){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(791,403){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(792,397){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(793,391){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(794,379){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(795,373){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(796,368){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(797,359){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(798,355){\usebox{\plotpoint}}
\put(799,351){\usebox{\plotpoint}}
\put(800,344){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(801,341){\usebox{\plotpoint}}
\put(802,339){\usebox{\plotpoint}}
\put(803,334){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(804,332){\usebox{\plotpoint}}
\put(805,331){\usebox{\plotpoint}}
\put(806,331){\usebox{\plotpoint}}
\put(807,330){\usebox{\plotpoint}}
\put(808,329){\usebox{\plotpoint}}
\put(809,328){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(818,329){\usebox{\plotpoint}}
\put(822,330){\usebox{\plotpoint}}
\put(823,331){\usebox{\plotpoint}}
\put(825,332){\usebox{\plotpoint}}
\put(826,333){\usebox{\plotpoint}}
\put(827,334){\usebox{\plotpoint}}
\put(828,335){\usebox{\plotpoint}}
\put(829,338){\usebox{\plotpoint}}
\put(830,340){\usebox{\plotpoint}}
\put(831,342){\usebox{\plotpoint}}
\put(832,346){\usebox{\plotpoint}}
\put(833,349){\usebox{\plotpoint}}
\put(834,352){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(835,358){\usebox{\plotpoint}}
\put(836,362){\usebox{\plotpoint}}
\put(837,366){\usebox{\plotpoint}}
\put(838,370){\usebox{\plotpoint}}
\put(839,374){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(840,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(841,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(842,392){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(843,402){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(844,407){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(845,413){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(846,423){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(847,428){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(848,434){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(849,444){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(850,449){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(851,455){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(852,460){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(853,465){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(854,476){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(855,481){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(856,486){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(857,497){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(858,502){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(859,507){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(860,518){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(861,523){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(862,529){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(863,540){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(864,545){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(865,551){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(866,556){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(867,562){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(868,574){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(869,580){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(870,586){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(871,599){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(872,605){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(873,612){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(874,625){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(875,631){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(876,638){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(877,651){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(878,657){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(879,664){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(880,670){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(881,677){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(882,689){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(883,694){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(884,700){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(885,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(886,714){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(887,719){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(888,727){\usebox{\plotpoint}}
\put(889,730){\usebox{\plotpoint}}
\put(890,734){\usebox{\plotpoint}}
\put(891,738){\usebox{\plotpoint}}
\put(892,740){\usebox{\plotpoint}}
\put(893,742){\usebox{\plotpoint}}
\put(894,744){\usebox{\plotpoint}}
\put(898,741){\usebox{\plotpoint}}
\put(899,739){\usebox{\plotpoint}}
\put(900,737){\usebox{\plotpoint}}
\put(901,733){\usebox{\plotpoint}}
\put(902,730){\usebox{\plotpoint}}
\put(903,728){\usebox{\plotpoint}}
\put(904,722){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(905,719){\usebox{\plotpoint}}
\put(906,716){\usebox{\plotpoint}}
\put(907,710){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(908,706){\usebox{\plotpoint}}
\put(909,703){\usebox{\plotpoint}}
\put(910,699){\usebox{\plotpoint}}
\put(911,696){\usebox{\plotpoint}}
\put(912,689){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(913,685){\usebox{\plotpoint}}
\put(914,682){\usebox{\plotpoint}}
\put(915,675){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(916,671){\usebox{\plotpoint}}
\put(917,667){\usebox{\plotpoint}}
\put(918,659){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(919,655){\usebox{\plotpoint}}
\put(920,651){\usebox{\plotpoint}}
\put(921,642){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(922,637){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,633){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(924,628){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(925,623){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(926,612){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(927,607){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(928,602){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(929,591){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(930,586){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(931,581){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(932,570){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(933,565){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(934,561){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,551){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(936,546){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(937,542){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(938,538){\usebox{\plotpoint}}
\put(939,534){\usebox{\plotpoint}}
\put(940,526){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(941,522){\usebox{\plotpoint}}
\put(942,518){\usebox{\plotpoint}}
\put(943,511){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(944,507){\usebox{\plotpoint}}
\put(945,504){\usebox{\plotpoint}}
\put(946,497){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(947,493){\usebox{\plotpoint}}
\put(948,490){\usebox{\plotpoint}}
\put(949,483){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(950,479){\usebox{\plotpoint}}
\put(951,475){\usebox{\plotpoint}}
\put(952,470){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(953,466){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,457){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(955,452){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(956,447){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(957,435){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(958,429){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(959,424){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(960,411){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(961,404){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(962,398){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(963,384){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(964,377){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(965,371){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(966,357){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(967,350){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(968,344){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(969,337){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(970,331){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(971,319){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(972,313){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(973,308){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(974,298){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(975,294){\usebox{\plotpoint}}
\put(976,290){\usebox{\plotpoint}}
\put(977,283){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(978,280){\usebox{\plotpoint}}
\put(979,278){\usebox{\plotpoint}}
\put(980,274){\usebox{\plotpoint}}
\put(981,274){\usebox{\plotpoint}}
\put(982,273){\usebox{\plotpoint}}
\put(983,272){\usebox{\plotpoint}}
\put(986,273){\usebox{\plotpoint}}
\put(987,274){\usebox{\plotpoint}}
\put(988,276){\usebox{\plotpoint}}
\put(989,280){\usebox{\plotpoint}}
\put(990,283){\usebox{\plotpoint}}
\put(991,286){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(992,292){\usebox{\plotpoint}}
\put(993,296){\usebox{\plotpoint}}
\put(994,300){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(995,308){\usebox{\plotpoint}}
\put(996,312){\usebox{\plotpoint}}
\put(997,316){\usebox{\plotpoint}}
\put(998,320){\usebox{\plotpoint}}
\put(999,324){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1000,333){\usebox{\plotpoint}}
\put(1001,337){\usebox{\plotpoint}}
\put(1002,341){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1003,348){\usebox{\plotpoint}}
\put(1004,351){\usebox{\plotpoint}}
\put(1005,355){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1006,361){\usebox{\plotpoint}}
\put(1007,364){\usebox{\plotpoint}}
\put(1008,367){\usebox{\plotpoint}}
\put(1009,371){\usebox{\plotpoint}}
\put(1010,373){\usebox{\plotpoint}}
\put(1011,375){\usebox{\plotpoint}}
\put(1012,376){\usebox{\plotpoint}}
\put(1013,378){\usebox{\plotpoint}}
\put(1014,380){\usebox{\plotpoint}}
\put(1015,381){\usebox{\plotpoint}}
\put(1016,382){\usebox{\plotpoint}}
\put(1017,384){\usebox{\plotpoint}}
\put(1018,385){\usebox{\plotpoint}}
\put(1019,386){\usebox{\plotpoint}}
\put(1020,387){\usebox{\plotpoint}}
\put(1021,388){\usebox{\plotpoint}}
\put(1022,389){\usebox{\plotpoint}}
\put(1023,391){\usebox{\plotpoint}}
\put(1024,392){\usebox{\plotpoint}}
\put(1025,393){\usebox{\plotpoint}}
\put(1026,395){\usebox{\plotpoint}}
\put(1027,396){\usebox{\plotpoint}}
\put(1028,398){\usebox{\plotpoint}}
\put(1029,399){\usebox{\plotpoint}}
\put(1030,401){\usebox{\plotpoint}}
\put(1031,404){\usebox{\plotpoint}}
\put(1032,406){\usebox{\plotpoint}}
\put(1033,408){\usebox{\plotpoint}}
\put(1034,412){\usebox{\plotpoint}}
\put(1035,414){\usebox{\plotpoint}}
\put(1036,416){\usebox{\plotpoint}}
\put(1037,420){\usebox{\plotpoint}}
\put(1038,422){\usebox{\plotpoint}}
\put(1039,424){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1040,429){\usebox{\plotpoint}}
\put(1041,431){\usebox{\plotpoint}}
\put(1042,433){\usebox{\plotpoint}}
\put(1043,435){\usebox{\plotpoint}}
\put(1044,437){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1045,442){\usebox{\plotpoint}}
\put(1046,444){\usebox{\plotpoint}}
\put(1047,446){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1048,451){\usebox{\plotpoint}}
\put(1049,453){\usebox{\plotpoint}}
\put(1050,456){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1051,461){\usebox{\plotpoint}}
\put(1052,464){\usebox{\plotpoint}}
\put(1053,467){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1054,473){\usebox{\plotpoint}}
\put(1055,476){\usebox{\plotpoint}}
\put(1056,480){\usebox{\plotpoint}}
\put(1057,484){\usebox{\plotpoint}}
\put(1058,488){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1059,496){\usebox{\plotpoint}}
\put(1060,500){\usebox{\plotpoint}}
\put(1061,504){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1062,513){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1063,518){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1064,523){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1065,533){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1066,538){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1067,543){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1068,553){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1069,558){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1070,563){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1071,568){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1072,573){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1073,583){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1074,588){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1075,593){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1076,602){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1077,606){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1078,611){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1079,619){\usebox{\plotpoint}}
\put(1080,623){\usebox{\plotpoint}}
\put(1081,627){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1082,635){\usebox{\plotpoint}}
\put(1083,638){\usebox{\plotpoint}}
\put(1084,642){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1085,649){\usebox{\plotpoint}}
\put(1086,652){\usebox{\plotpoint}}
\put(1087,655){\usebox{\plotpoint}}
\put(1088,657){\usebox{\plotpoint}}
\put(1089,660){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1090,666){\usebox{\plotpoint}}
\put(1091,668){\usebox{\plotpoint}}
\put(1092,671){\usebox{\plotpoint}}
\put(1093,675){\usebox{\plotpoint}}
\put(1094,677){\usebox{\plotpoint}}
\put(1095,679){\usebox{\plotpoint}}
\put(1096,683){\usebox{\plotpoint}}
\put(1097,685){\usebox{\plotpoint}}
\put(1098,687){\usebox{\plotpoint}}
\put(1099,690){\usebox{\plotpoint}}
\put(1100,691){\usebox{\plotpoint}}
\put(1101,693){\usebox{\plotpoint}}
\put(1102,694){\usebox{\plotpoint}}
\put(1103,695){\usebox{\plotpoint}}
\put(1104,697){\usebox{\plotpoint}}
\put(1106,698){\usebox{\plotpoint}}
\put(1107,699){\usebox{\plotpoint}}
\put(1110,698){\usebox{\plotpoint}}
\put(1111,697){\usebox{\plotpoint}}
\put(1112,694){\usebox{\plotpoint}}
\put(1113,692){\usebox{\plotpoint}}
\put(1114,691){\usebox{\plotpoint}}
\put(1115,689){\usebox{\plotpoint}}
\put(1116,687){\usebox{\plotpoint}}
\put(1117,682){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1118,679){\usebox{\plotpoint}}
\put(1119,677){\usebox{\plotpoint}}
\put(1120,671){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1121,667){\usebox{\plotpoint}}
\put(1122,664){\usebox{\plotpoint}}
\put(1123,657){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1124,653){\usebox{\plotpoint}}
\put(1125,649){\usebox{\plotpoint}}
\put(1126,641){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1127,637){\usebox{\plotpoint}}
\put(1128,633){\usebox{\plotpoint}}
\put(1129,628){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1130,624){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1131,615){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1132,610){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,606){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,597){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1135,592){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,588){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,579){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1138,574){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,570){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,561){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1141,556){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1142,552){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1143,547){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,543){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,534){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1146,530){\usebox{\plotpoint}}
\put(1147,526){\usebox{\plotpoint}}
\put(1148,517){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1149,513){\usebox{\plotpoint}}
\put(1150,509){\usebox{\plotpoint}}
\put(1151,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1152,496){\usebox{\plotpoint}}
\put(1153,492){\usebox{\plotpoint}}
\put(1154,485){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1155,481){\usebox{\plotpoint}}
\put(1156,477){\usebox{\plotpoint}}
\put(1157,471){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1158,467){\usebox{\plotpoint}}
\put(1159,464){\usebox{\plotpoint}}
\put(1160,461){\usebox{\plotpoint}}
\put(1161,458){\usebox{\plotpoint}}
\put(1162,453){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1163,450){\usebox{\plotpoint}}
\put(1164,447){\usebox{\plotpoint}}
\put(1165,443){\usebox{\plotpoint}}
\put(1166,440){\usebox{\plotpoint}}
\put(1167,438){\usebox{\plotpoint}}
\put(1168,434){\usebox{\plotpoint}}
\put(1169,432){\usebox{\plotpoint}}
\put(1170,430){\usebox{\plotpoint}}
\put(1171,426){\usebox{\plotpoint}}
\put(1172,424){\usebox{\plotpoint}}
\put(1173,423){\usebox{\plotpoint}}
\put(1174,421){\usebox{\plotpoint}}
\put(1175,419){\usebox{\plotpoint}}
\put(1176,416){\usebox{\plotpoint}}
\put(1177,414){\usebox{\plotpoint}}
\put(1178,412){\usebox{\plotpoint}}
\put(1179,409){\usebox{\plotpoint}}
\put(1180,407){\usebox{\plotpoint}}
\put(1181,405){\usebox{\plotpoint}}
\put(1182,402){\usebox{\plotpoint}}
\put(1183,400){\usebox{\plotpoint}}
\put(1184,398){\usebox{\plotpoint}}
\put(1185,394){\usebox{\plotpoint}}
\put(1186,392){\usebox{\plotpoint}}
\put(1187,391){\usebox{\plotpoint}}
\put(1188,389){\usebox{\plotpoint}}
\put(1189,387){\usebox{\plotpoint}}
\put(1190,382){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1191,380){\usebox{\plotpoint}}
\put(1192,378){\usebox{\plotpoint}}
\put(1193,373){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1194,370){\usebox{\plotpoint}}
\put(1195,367){\usebox{\plotpoint}}
\put(1196,361){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1197,358){\usebox{\plotpoint}}
\put(1198,355){\usebox{\plotpoint}}
\put(1199,349){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1200,345){\usebox{\plotpoint}}
\put(1201,342){\usebox{\plotpoint}}
\put(1202,338){\usebox{\plotpoint}}
\put(1203,335){\usebox{\plotpoint}}
\put(1204,328){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1205,325){\usebox{\plotpoint}}
\put(1206,322){\usebox{\plotpoint}}
\put(1207,316){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1208,313){\usebox{\plotpoint}}
\put(1209,310){\usebox{\plotpoint}}
\put(1210,305){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1211,303){\usebox{\plotpoint}}
\put(1212,301){\usebox{\plotpoint}}
\put(1213,298){\usebox{\plotpoint}}
\put(1214,298){\usebox{\plotpoint}}
\put(1215,297){\usebox{\plotpoint}}
\put(1216,296){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1221,297){\usebox{\plotpoint}}
\put(1222,300){\usebox{\plotpoint}}
\put(1223,302){\usebox{\plotpoint}}
\put(1224,304){\usebox{\plotpoint}}
\put(1225,308){\usebox{\plotpoint}}
\put(1226,311){\usebox{\plotpoint}}
\put(1227,314){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1228,321){\usebox{\plotpoint}}
\put(1229,325){\usebox{\plotpoint}}
\put(1230,329){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1231,337){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1232,342){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1233,347){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1234,352){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1235,357){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1236,368){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1237,373){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1238,379){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1239,391){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1240,397){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1241,403){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1242,416){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1243,422){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1244,428){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1245,441){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1246,447){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1247,453){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1248,459){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1249,465){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1250,477){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1251,482){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1252,488){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1253,498){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1254,503){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1255,508){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1256,516){\usebox{\plotpoint}}
\put(1257,520){\usebox{\plotpoint}}
\put(1258,524){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1259,531){\usebox{\plotpoint}}
\put(1260,534){\usebox{\plotpoint}}
\put(1261,537){\usebox{\plotpoint}}
\put(1262,539){\usebox{\plotpoint}}
\put(1263,542){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1264,547){\usebox{\plotpoint}}
\put(1265,549){\usebox{\plotpoint}}
\put(1266,551){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1267,556){\usebox{\plotpoint}}
\put(1268,558){\usebox{\plotpoint}}
\put(1269,560){\usebox{\plotpoint}}
\put(1270,564){\usebox{\plotpoint}}
\put(1271,566){\usebox{\plotpoint}}
\put(1272,568){\usebox{\plotpoint}}
\put(1273,572){\usebox{\plotpoint}}
\put(1274,574){\usebox{\plotpoint}}
\put(1275,576){\usebox{\plotpoint}}
\put(1276,578){\usebox{\plotpoint}}
\put(1277,580){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1278,585){\usebox{\plotpoint}}
\put(1279,587){\usebox{\plotpoint}}
\put(1280,590){\usebox{\plotpoint}}
\put(1281,594){\usebox{\plotpoint}}
\put(1282,596){\usebox{\plotpoint}}
\put(1283,599){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1284,605){\usebox{\plotpoint}}
\put(1285,607){\usebox{\plotpoint}}
\put(1286,610){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1287,616){\usebox{\plotpoint}}
\put(1288,619){\usebox{\plotpoint}}
\put(1289,622){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1290,628){\usebox{\plotpoint}}
\put(1291,631){\usebox{\plotpoint}}
\put(1292,634){\usebox{\plotpoint}}
\put(1293,637){\usebox{\plotpoint}}
\put(1294,641){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1295,647){\usebox{\plotpoint}}
\put(1296,650){\usebox{\plotpoint}}
\put(1297,654){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1298,660){\usebox{\plotpoint}}
\put(1299,663){\usebox{\plotpoint}}
\put(1300,667){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1301,672){\usebox{\plotpoint}}
\put(1302,674){\usebox{\plotpoint}}
\put(1303,677){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1304,682){\usebox{\plotpoint}}
\put(1305,683){\usebox{\plotpoint}}
\put(1306,685){\usebox{\plotpoint}}
\put(1307,686){\usebox{\plotpoint}}
\put(1308,687){\usebox{\plotpoint}}
\put(1309,688){\usebox{\plotpoint}}
\put(1311,686){\usebox{\plotpoint}}
\put(1312,684){\usebox{\plotpoint}}
\put(1313,683){\usebox{\plotpoint}}
\put(1314,679){\usebox{\plotpoint}}
\put(1315,676){\usebox{\plotpoint}}
\put(1316,673){\usebox{\plotpoint}}
\put(1317,666){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1318,662){\usebox{\plotpoint}}
\put(1319,658){\usebox{\plotpoint}}
\put(1320,654){\usebox{\plotpoint}}
\put(1321,650){\usebox{\plotpoint}}
\put(1322,640){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1323,635){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1324,630){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1325,620){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1326,614){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1327,608){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1328,597){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1329,591){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1330,585){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1331,573){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1332,567){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1333,561){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1334,555){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1335,549){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1336,537){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1337,530){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1338,524){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1339,512){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1340,505){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1341,499){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1342,487){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1343,480){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1344,474){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1345,462){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1346,456){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1347,450){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1348,438){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1349,432){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1350,426){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1351,420){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1352,414){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1353,403){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1354,397){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1355,392){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1356,382){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1357,377){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1358,372){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1359,363){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1360,358){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1361,354){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1362,346){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1363,342){\usebox{\plotpoint}}
\put(1364,339){\usebox{\plotpoint}}
\put(1365,335){\usebox{\plotpoint}}
\put(1366,332){\usebox{\plotpoint}}
\put(1367,327){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1368,325){\usebox{\plotpoint}}
\put(1369,323){\usebox{\plotpoint}}
\put(1370,320){\usebox{\plotpoint}}
\put(1371,320){\usebox{\plotpoint}}
\put(1372,319){\usebox{\plotpoint}}
\put(1373,318){\usebox{\plotpoint}}
\put(1374,317){\usebox{\plotpoint}}
\put(1376,317){\usebox{\plotpoint}}
\put(1377,319){\usebox{\plotpoint}}
\put(1378,320){\usebox{\plotpoint}}
\put(1379,321){\usebox{\plotpoint}}
\put(1380,323){\usebox{\plotpoint}}
\put(1381,325){\usebox{\plotpoint}}
\put(1382,329){\usebox{\plotpoint}}
\put(1383,331){\usebox{\plotpoint}}
\put(1384,334){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1385,339){\usebox{\plotpoint}}
\put(1386,342){\usebox{\plotpoint}}
\put(1387,345){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1388,352){\usebox{\plotpoint}}
\put(1389,355){\usebox{\plotpoint}}
\put(1390,359){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1391,366){\usebox{\plotpoint}}
\put(1392,369){\usebox{\plotpoint}}
\put(1393,373){\usebox{\plotpoint}}
\put(1394,377){\usebox{\plotpoint}}
\put(1395,381){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1396,390){\usebox{\plotpoint}}
\put(1397,394){\usebox{\plotpoint}}
\put(1398,398){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1399,407){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1400,412){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1401,417){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1402,427){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1403,432){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1404,438){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1405,449){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1406,454){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1407,460){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1408,472){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1409,478){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1410,484){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1411,490){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1412,497){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1413,509){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1414,515){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1415,521){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1416,534){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1417,540){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1418,546){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1419,557){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1420,563){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1421,569){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1422,579){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,584){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1424,589){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1425,594){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1426,599){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1427,607){\usebox{\plotpoint}}
\put(1428,611){\usebox{\plotpoint}}
\put(1429,615){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1430,622){\usebox{\plotpoint}}
\put(1431,625){\usebox{\plotpoint}}
\put(1432,629){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1433,634){\usebox{\plotpoint}}
\put(1434,636){\usebox{\plotpoint}}
\put(1435,638){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,638){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(265,636){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(266,630){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(267,627){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(268,625){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(269,619){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(270,616){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,613){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(272,607){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(273,604){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(274,601){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(275,595){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(276,592){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(277,589){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(278,586){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(279,583){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(280,577){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(281,574){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(282,571){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(283,566){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(284,563){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,560){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(286,555){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(287,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,546){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(290,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,540){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(294,535){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(295,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,528){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(298,526){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(299,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(300,521){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(301,518){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(302,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(303,512){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(304,510){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(305,508){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,504){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(307,502){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(309,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,492){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(312,489){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(313,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(314,483){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(315,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,475){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(318,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,467){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(321,465){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(322,464){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(323,462){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,457){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,455){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(327,454){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(328,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(329,451){\usebox{\plotpoint}}
\put(330,450){\usebox{\plotpoint}}
\put(331,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,447){\usebox{\plotpoint}}
\put(333,446){\usebox{\plotpoint}}
\put(334,445){\usebox{\plotpoint}}
\put(335,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(337,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(342,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(345,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(348,439){\usebox{\plotpoint}}
\put(349,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,437){\usebox{\plotpoint}}
\put(352,436){\usebox{\plotpoint}}
\put(353,435){\usebox{\plotpoint}}
\put(354,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,433){\usebox{\plotpoint}}
\put(357,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,431){\usebox{\plotpoint}}
\put(360,430){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(365,431){\usebox{\plotpoint}}
\put(366,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(367,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(368,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(369,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(370,438){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(371,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,445){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(374,450){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(375,452){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(376,455){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(377,460){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(378,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(379,466){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(380,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(381,474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(382,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(384,483){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(385,488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(386,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,494){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(388,499){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(389,501){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(390,504){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(391,508){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(392,510){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(393,513){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(394,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,525){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(399,529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,533){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(402,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,540){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(405,544){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(406,545){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(407,547){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,551){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,552){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,558){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(413,562){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,565){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(416,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(417,570){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,572){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(419,575){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(420,576){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,578){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,581){\usebox{\plotpoint}}
\put(423,582){\usebox{\plotpoint}}
\put(424,583){\usebox{\plotpoint}}
\put(425,584){\usebox{\plotpoint}}
\put(426,585){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,587){\usebox{\plotpoint}}
\put(428,588){\usebox{\plotpoint}}
\put(429,589){\usebox{\plotpoint}}
\put(430,590){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,591){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,589){\usebox{\plotpoint}}
\put(439,588){\usebox{\plotpoint}}
\put(440,587){\usebox{\plotpoint}}
\put(441,586){\usebox{\plotpoint}}
\put(442,585){\usebox{\plotpoint}}
\put(443,581){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,579){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,577){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,573){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(447,570){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(448,568){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(449,562){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(450,559){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(451,556){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(452,549){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(453,545){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(454,542){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(455,538){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(456,534){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(457,526){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(458,521){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(459,517){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(460,510){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(461,506){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(462,502){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(463,496){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(464,493){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(465,490){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(466,486){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(467,486){\usebox{\plotpoint}}
\put(468,485){\usebox{\plotpoint}}
\put(469,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,483){\usebox{\plotpoint}}
\put(472,484){\usebox{\plotpoint}}
\put(473,485){\usebox{\plotpoint}}
\put(474,486){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(475,490){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(476,493){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(477,496){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(478,503){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(479,506){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(480,510){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(481,518){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(482,522){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(483,526){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(484,529){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(485,533){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(486,541){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(487,544){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(488,547){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(489,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,557){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(492,560){\usebox{\plotpoint}}
\put(493,561){\usebox{\plotpoint}}
\put(494,562){\usebox{\plotpoint}}
\put(495,563){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,562){\usebox{\plotpoint}}
\put(498,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(499,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(503,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(504,542){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(505,536){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(506,532){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(507,529){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(508,522){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(509,518){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(510,515){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(511,509){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(512,506){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(513,503){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(514,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(515,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(516,492){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(517,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(518,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(520,486){\usebox{\plotpoint}}
\put(521,485){\usebox{\plotpoint}}
\put(522,484){\usebox{\plotpoint}}
\put(523,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,482){\usebox{\plotpoint}}
\put(526,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,485){\usebox{\plotpoint}}
\put(531,486){\usebox{\plotpoint}}
\put(532,487){\usebox{\plotpoint}}
\put(533,488){\usebox{\plotpoint}}
\put(534,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,490){\usebox{\plotpoint}}
\put(537,491){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(544,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,489){\usebox{\plotpoint}}
\put(548,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,487){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(558,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(559,490){\usebox{\plotpoint}}
\put(560,491){\usebox{\plotpoint}}
\put(561,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(562,494){\usebox{\plotpoint}}
\put(563,495){\usebox{\plotpoint}}
\put(564,496){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(565,499){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(566,500){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(567,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(568,505){\usebox{\plotpoint}}
\put(569,506){\usebox{\plotpoint}}
\put(570,507){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(571,510){\usebox{\plotpoint}}
\put(572,511){\usebox{\plotpoint}}
\put(573,512){\usebox{\plotpoint}}
\put(574,513){\usebox{\plotpoint}}
\put(575,514){\usebox{\plotpoint}}
\put(576,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,516){\usebox{\plotpoint}}
\put(579,517){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,516){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(585,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,514){\usebox{\plotpoint}}
\put(588,513){\usebox{\plotpoint}}
\put(589,512){\usebox{\plotpoint}}
\put(590,511){\usebox{\plotpoint}}
\put(591,510){\usebox{\plotpoint}}
\put(592,509){\usebox{\plotpoint}}
\put(593,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,507){\usebox{\plotpoint}}
\put(596,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,505){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(603,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(604,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,509){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,512){\usebox{\plotpoint}}
\put(608,513){\usebox{\plotpoint}}
\put(609,514){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,516){\usebox{\plotpoint}}
\put(611,517){\usebox{\plotpoint}}
\put(612,518){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(613,520){\usebox{\plotpoint}}
\put(614,521){\usebox{\plotpoint}}
\put(615,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,523){\usebox{\plotpoint}}
\put(618,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,525){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(629,524){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(635,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(638,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,527){\usebox{\plotpoint}}
\put(641,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,529){\usebox{\plotpoint}}
\put(644,530){\usebox{\plotpoint}}
\put(645,531){\usebox{\plotpoint}}
\put(646,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(649,535){\usebox{\plotpoint}}
\put(650,536){\usebox{\plotpoint}}
\put(651,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(652,539){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(653,540){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(654,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(655,544){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,545){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(657,547){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(658,551){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(659,552){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(661,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(662,558){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(663,562){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(664,564){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(665,567){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(666,571){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(667,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(668,575){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,578){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(670,579){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(671,581){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(672,584){\usebox{\plotpoint}}
\put(673,585){\usebox{\plotpoint}}
\put(674,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,587){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,584){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(680,582){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(681,581){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(682,576){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(683,573){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(684,571){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(685,565){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(686,562){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(687,559){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(688,555){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(689,551){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(690,542){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(691,537){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(692,533){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(693,524){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(694,519){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(695,514){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(696,504){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(697,499){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(698,495){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(699,486){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(700,482){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(701,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(702,470){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(703,467){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(704,464){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(705,461){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(706,459){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(707,456){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(708,456){\usebox{\plotpoint}}
\put(709,455){\usebox{\plotpoint}}
\put(710,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(713,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(714,456){\usebox{\plotpoint}}
\put(715,457){\usebox{\plotpoint}}
\put(716,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(717,461){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(718,462){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(719,464){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(720,465){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(721,467){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(722,470){\usebox{\plotpoint}}
\put(723,471){\usebox{\plotpoint}}
\put(724,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,475){\usebox{\plotpoint}}
\put(728,476){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,475){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(735,474){\usebox{\plotpoint}}
\put(736,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(738,472){\usebox{\plotpoint}}
\put(739,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(742,470){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,471){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,473){\usebox{\plotpoint}}
\put(753,474){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(761,473){\usebox{\plotpoint}}
\put(762,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,471){\usebox{\plotpoint}}
\put(765,470){\usebox{\plotpoint}}
\put(766,469){\usebox{\plotpoint}}
\put(767,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,467){\usebox{\plotpoint}}
\put(770,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,465){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(776,468){\usebox{\plotpoint}}
\put(777,469){\usebox{\plotpoint}}
\put(778,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(779,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,474){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(781,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(782,482){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(783,485){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(784,492){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(785,496){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(786,501){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(787,510){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(788,515){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(789,521){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(790,532){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(791,538){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(792,544){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(793,550){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(794,556){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(795,568){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(796,574){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(797,580){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(798,592){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(799,597){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(800,603){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(801,613){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(802,617){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(803,621){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(804,629){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(805,632){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(806,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(807,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(808,639){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(809,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,643){\usebox{\plotpoint}}
\put(812,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,638){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(815,636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,634){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(817,629){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(818,626){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(819,624){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(820,621){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(821,618){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(822,613){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(823,610){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(824,607){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(825,601){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(826,598){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(827,596){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(828,591){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(829,589){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(830,587){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(831,583){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(832,581){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(833,579){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(834,575){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(835,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(836,571){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(837,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(838,568){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(839,564){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(840,562){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(841,561){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(842,557){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(843,555){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(844,554){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(845,550){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(846,548){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(847,547){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(848,543){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(849,541){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(850,540){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(851,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(852,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(853,533){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(854,531){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(855,530){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(856,526){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(857,524){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(858,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(859,520){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(860,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(861,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(862,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(863,512){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(864,511){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(865,509){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(867,504){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(868,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(869,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(870,497){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(871,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(872,494){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(873,490){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(874,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(875,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,481){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(877,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(878,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(879,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(881,468){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(882,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(883,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(884,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(885,458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(886,456){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(887,453){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(888,453){\usebox{\plotpoint}}
\put(889,452){\usebox{\plotpoint}}
\put(890,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(891,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,449){\usebox{\plotpoint}}
\put(896,450){\usebox{\plotpoint}}
\put(897,451){\usebox{\plotpoint}}
\put(898,452){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(899,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(900,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(901,459){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(902,463){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(903,465){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(904,468){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(905,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(906,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(907,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(908,478){\usebox{\plotpoint}}
\put(909,479){\usebox{\plotpoint}}
\put(910,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,481){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(916,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(919,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,476){\usebox{\plotpoint}}
\put(922,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,474){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(929,475){\usebox{\plotpoint}}
\put(930,476){\usebox{\plotpoint}}
\put(931,477){\usebox{\plotpoint}}
\put(932,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(933,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(934,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(935,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(936,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(937,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(938,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(939,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(940,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(941,495){\usebox{\plotpoint}}
\put(942,496){\usebox{\plotpoint}}
\put(943,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(944,500){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(945,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(946,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(947,505){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(948,506){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(949,508){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(950,510){\usebox{\plotpoint}}
\put(951,511){\usebox{\plotpoint}}
\put(952,512){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(953,513){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(954,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(955,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(956,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(957,520){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(958,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(959,525){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,527){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(961,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(962,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(963,535){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(964,541){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(965,543){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(966,546){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(967,553){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(968,556){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(969,560){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(970,563){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(971,567){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(972,575){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(973,579){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(974,583){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(975,592){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(976,596){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(977,600){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(978,609){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(979,613){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(980,617){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(981,625){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(982,629){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(983,633){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(984,636){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(985,639){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(986,644){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(987,646){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(988,649){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(989,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,652){\usebox{\plotpoint}}
\put(992,649){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(993,648){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(994,643){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(995,639){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(996,636){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(997,631){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(998,627){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(999,616){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1000,609){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1001,603){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1002,590){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1003,582){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1004,575){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1005,561){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1006,554){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1007,547){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1008,534){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1009,528){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1010,523){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1011,518){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1012,514){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1013,506){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1014,503){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1015,501){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1016,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1017,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,498){\usebox{\plotpoint}}
\put(1022,499){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1023,501){\usebox{\plotpoint}}
\put(1024,502){\usebox{\plotpoint}}
\put(1025,503){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1026,506){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1027,507){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1028,509){\usebox{\plotpoint}}
\put(1029,510){\usebox{\plotpoint}}
\put(1030,511){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1031,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,514){\usebox{\plotpoint}}
\put(1034,515){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1039,514){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1042,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1044,512){\usebox{\plotpoint}}
\put(1045,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,510){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1050,509){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1059,510){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1064,511){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1068,512){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1078,511){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1082,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,509){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1087,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,507){\usebox{\plotpoint}}
\put(1090,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1092,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,502){\usebox{\plotpoint}}
\put(1096,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1098,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1099,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1104,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1106,493){\usebox{\plotpoint}}
\put(1107,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1109,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1110,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1113,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1115,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1118,486){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1123,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1127,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1132,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,491){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1137,492){\usebox{\plotpoint}}
\put(1138,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,494){\usebox{\plotpoint}}
\put(1141,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,496){\usebox{\plotpoint}}
\put(1144,497){\usebox{\plotpoint}}
\put(1145,498){\usebox{\plotpoint}}
\put(1146,499){\usebox{\plotpoint}}
\put(1147,500){\usebox{\plotpoint}}
\put(1148,501){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1149,503){\usebox{\plotpoint}}
\put(1150,504){\usebox{\plotpoint}}
\put(1151,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1152,508){\usebox{\plotpoint}}
\put(1153,509){\usebox{\plotpoint}}
\put(1154,510){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1155,513){\usebox{\plotpoint}}
\put(1156,514){\usebox{\plotpoint}}
\put(1157,515){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1158,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1159,519){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1160,521){\usebox{\plotpoint}}
\put(1161,522){\usebox{\plotpoint}}
\put(1162,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1163,525){\usebox{\plotpoint}}
\put(1164,526){\usebox{\plotpoint}}
\put(1165,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1166,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1168,530){\usebox{\plotpoint}}
\put(1169,531){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1174,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1176,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1177,527){\usebox{\plotpoint}}
\put(1178,526){\usebox{\plotpoint}}
\put(1179,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1180,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1181,518){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1182,515){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1183,513){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1184,512){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1185,509){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1186,507){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1187,506){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1188,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1190,505){\usebox{\plotpoint}}
\put(1191,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,504){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,506){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1195,507){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1196,509){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1197,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1198,517){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1199,520){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1200,528){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1201,532){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1202,537){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1203,541){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1204,546){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1205,557){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1206,562){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1207,567){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1208,577){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1209,582){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1210,587){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1211,595){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1212,599){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1213,603){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1214,608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1215,610){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1216,612){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1217,614){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,613){\usebox{\plotpoint}}
\put(1221,608){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1222,605){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1223,603){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1224,597){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1225,593){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1226,589){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1227,582){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1228,578){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1229,574){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1230,566){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1231,563){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1232,560){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1233,556){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1234,553){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1235,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1236,545){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1237,543){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1238,539){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1239,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1240,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1241,532){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1242,530){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1243,529){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1244,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1245,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1246,524){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1247,524){\usebox{\plotpoint}}
\put(1248,523){\usebox{\plotpoint}}
\put(1249,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,520){\usebox{\plotpoint}}
\put(1251,519){\usebox{\plotpoint}}
\put(1252,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,516){\usebox{\plotpoint}}
\put(1254,515){\usebox{\plotpoint}}
\put(1255,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1256,510){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1257,509){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1258,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1259,505){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1260,504){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1261,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1262,501){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1263,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1264,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1265,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1266,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1267,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1268,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1269,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1270,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1271,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1272,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1273,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1274,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1275,475){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1276,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1277,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1278,472){\usebox{\plotpoint}}
\put(1279,471){\usebox{\plotpoint}}
\put(1280,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1281,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1286,466){\usebox{\plotpoint}}
\put(1287,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1290,468){\usebox{\plotpoint}}
\put(1291,469){\usebox{\plotpoint}}
\put(1292,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1294,471){\usebox{\plotpoint}}
\put(1295,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1297,473){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1303,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1304,470){\usebox{\plotpoint}}
\put(1305,469){\usebox{\plotpoint}}
\put(1306,468){\usebox{\plotpoint}}
\put(1307,467){\usebox{\plotpoint}}
\put(1308,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1309,463){\usebox{\plotpoint}}
\put(1310,462){\usebox{\plotpoint}}
\put(1311,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1312,458){\usebox{\plotpoint}}
\put(1313,457){\usebox{\plotpoint}}
\put(1314,456){\usebox{\plotpoint}}
\put(1315,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1317,454){\usebox{\plotpoint}}
\put(1318,453){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1322,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1323,456){\usebox{\plotpoint}}
\put(1324,457){\usebox{\plotpoint}}
\put(1325,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1326,461){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1327,462){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1328,464){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1329,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1330,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1331,472){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1332,477){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1333,479){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1334,482){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1335,484){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1336,487){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1337,492){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1338,494){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1339,497){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1340,502){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1341,504){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1342,507){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1343,512){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1344,514){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1345,517){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1346,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1347,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1348,525){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1349,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1350,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1351,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1352,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1353,538){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1354,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1355,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1356,545){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1357,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1358,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1359,553){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1360,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1361,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1362,561){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1363,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1364,568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1365,570){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1366,572){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1367,575){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1368,580){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1369,582){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1370,585){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1371,590){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1372,592){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1373,595){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1374,600){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1375,602){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1376,605){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1377,609){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1378,611){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1379,614){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1380,616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1381,618){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1382,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1383,623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1384,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1385,627){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1386,628){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1387,630){\usebox{\plotpoint}}
\put(1388,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1390,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1393,631){\usebox{\plotpoint}}
\put(1394,630){\usebox{\plotpoint}}
\put(1395,626){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1396,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1397,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,617){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1399,614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1400,611){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1401,604){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1402,600){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1403,596){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1404,588){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1405,583){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1406,579){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1407,569){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1408,564){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1409,559){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1410,554){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1411,549){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1412,539){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1413,534){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1414,529){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1415,520){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1416,515){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1417,511){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1418,504){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1419,500){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1420,497){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1421,491){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1422,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1423,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1424,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1425,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1426,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1427,480){\usebox{\plotpoint}}
\put(1428,479){\usebox{\plotpoint}}
\put(1429,476){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1430,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1432,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1435,474){\usebox{\plotpoint}}
\end{picture}


==> fig7 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(320,113){\makebox(0,0){0}}
\put(320,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){1}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,113){\makebox(0,0){1.5}}
\put(738,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,113){\makebox(0,0){2}}
\put(878,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,113){\makebox(0,0){2.5}}
\put(1017,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,113){\makebox(0,0){3}}
\put(1157,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,113){\makebox(0,0){3.5}}
\put(1296,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(301,727){\usebox{\plotpoint}}
\put(301,722){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(302,719){\usebox{\plotpoint}}
\put(303,717){\usebox{\plotpoint}}
\put(304,712){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(305,707){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(306,704){\usebox{\plotpoint}}
\put(307,701){\usebox{\plotpoint}}
\put(308,694){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(309,691){\usebox{\plotpoint}}
\put(310,688){\usebox{\plotpoint}}
\put(311,681){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(312,677){\usebox{\plotpoint}}
\put(313,673){\usebox{\plotpoint}}
\put(314,666){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(315,662){\usebox{\plotpoint}}
\put(316,658){\usebox{\plotpoint}}
\put(317,650){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(318,646){\usebox{\plotpoint}}
\put(319,642){\usebox{\plotpoint}}
\put(320,634){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(321,630){\usebox{\plotpoint}}
\put(322,626){\usebox{\plotpoint}}
\put(323,618){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(324,614){\usebox{\plotpoint}}
\put(325,610){\usebox{\plotpoint}}
\put(326,602){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(327,598){\usebox{\plotpoint}}
\put(328,594){\usebox{\plotpoint}}
\put(329,587){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(330,583){\usebox{\plotpoint}}
\put(331,580){\usebox{\plotpoint}}
\put(332,573){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(333,570){\usebox{\plotpoint}}
\put(334,567){\usebox{\plotpoint}}
\put(335,562){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(336,560){\usebox{\plotpoint}}
\put(337,558){\usebox{\plotpoint}}
\put(338,554){\usebox{\plotpoint}}
\put(339,552){\usebox{\plotpoint}}
\put(340,551){\usebox{\plotpoint}}
\put(341,549){\usebox{\plotpoint}}
\put(342,547){\usebox{\plotpoint}}
\put(343,547){\usebox{\plotpoint}}
\put(345,546){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(351,547){\usebox{\plotpoint}}
\put(354,548){\usebox{\plotpoint}}
\put(357,547){\usebox{\plotpoint}}
\put(360,546){\usebox{\plotpoint}}
\put(361,545){\usebox{\plotpoint}}
\put(362,544){\usebox{\plotpoint}}
\put(363,543){\usebox{\plotpoint}}
\put(364,542){\usebox{\plotpoint}}
\put(365,541){\usebox{\plotpoint}}
\put(366,538){\usebox{\plotpoint}}
\put(367,538){\usebox{\plotpoint}}
\put(368,537){\usebox{\plotpoint}}
\put(369,534){\usebox{\plotpoint}}
\put(370,532){\usebox{\plotpoint}}
\put(371,531){\usebox{\plotpoint}}
\put(372,529){\usebox{\plotpoint}}
\put(373,529){\usebox{\plotpoint}}
\put(374,528){\usebox{\plotpoint}}
\put(375,525){\usebox{\plotpoint}}
\put(376,523){\usebox{\plotpoint}}
\put(377,523){\usebox{\plotpoint}}
\put(378,522){\usebox{\plotpoint}}
\put(379,519){\usebox{\plotpoint}}
\put(380,519){\usebox{\plotpoint}}
\put(381,518){\usebox{\plotpoint}}
\put(382,515){\usebox{\plotpoint}}
\put(383,515){\usebox{\plotpoint}}
\put(384,514){\usebox{\plotpoint}}
\put(385,511){\usebox{\plotpoint}}
\put(386,511){\usebox{\plotpoint}}
\put(387,510){\usebox{\plotpoint}}
\put(388,507){\usebox{\plotpoint}}
\put(389,507){\usebox{\plotpoint}}
\put(390,506){\usebox{\plotpoint}}
\put(391,503){\usebox{\plotpoint}}
\put(392,503){\usebox{\plotpoint}}
\put(393,502){\usebox{\plotpoint}}
\put(394,499){\usebox{\plotpoint}}
\put(395,497){\usebox{\plotpoint}}
\put(396,496){\usebox{\plotpoint}}
\put(397,494){\usebox{\plotpoint}}
\put(398,494){\usebox{\plotpoint}}
\put(399,493){\usebox{\plotpoint}}
\put(400,490){\usebox{\plotpoint}}
\put(401,490){\usebox{\plotpoint}}
\put(403,487){\usebox{\plotpoint}}
\put(404,487){\usebox{\plotpoint}}
\put(406,486){\usebox{\plotpoint}}
\put(409,485){\usebox{\plotpoint}}
\put(410,486){\usebox{\plotpoint}}
\put(412,486){\usebox{\plotpoint}}
\put(413,488){\usebox{\plotpoint}}
\put(414,489){\usebox{\plotpoint}}
\put(415,490){\usebox{\plotpoint}}
\put(416,491){\usebox{\plotpoint}}
\put(417,493){\usebox{\plotpoint}}
\put(418,494){\usebox{\plotpoint}}
\put(419,495){\usebox{\plotpoint}}
\put(420,497){\usebox{\plotpoint}}
\put(421,498){\usebox{\plotpoint}}
\put(422,499){\usebox{\plotpoint}}
\put(423,501){\usebox{\plotpoint}}
\put(424,502){\usebox{\plotpoint}}
\put(425,503){\usebox{\plotpoint}}
\put(426,505){\usebox{\plotpoint}}
\put(427,506){\usebox{\plotpoint}}
\put(428,507){\usebox{\plotpoint}}
\put(429,508){\usebox{\plotpoint}}
\put(430,509){\usebox{\plotpoint}}
\put(431,510){\usebox{\plotpoint}}
\put(432,511){\usebox{\plotpoint}}
\put(434,512){\usebox{\plotpoint}}
\put(435,514){\usebox{\plotpoint}}
\put(437,515){\usebox{\plotpoint}}
\put(438,516){\usebox{\plotpoint}}
\put(439,517){\usebox{\plotpoint}}
\put(440,518){\usebox{\plotpoint}}
\put(441,519){\usebox{\plotpoint}}
\put(442,520){\usebox{\plotpoint}}
\put(443,521){\usebox{\plotpoint}}
\put(444,522){\usebox{\plotpoint}}
\put(445,523){\usebox{\plotpoint}}
\put(446,524){\usebox{\plotpoint}}
\put(447,525){\usebox{\plotpoint}}
\put(448,526){\usebox{\plotpoint}}
\put(449,527){\usebox{\plotpoint}}
\put(450,528){\usebox{\plotpoint}}
\put(451,529){\usebox{\plotpoint}}
\put(453,530){\usebox{\plotpoint}}
\put(454,532){\usebox{\plotpoint}}
\put(456,533){\usebox{\plotpoint}}
\put(457,534){\usebox{\plotpoint}}
\put(459,535){\usebox{\plotpoint}}
\put(460,536){\usebox{\plotpoint}}
\put(463,537){\usebox{\plotpoint}}
\put(465,538){\usebox{\plotpoint}}
\put(469,539){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(474,538){\usebox{\plotpoint}}
\put(478,537){\usebox{\plotpoint}}
\put(480,536){\usebox{\plotpoint}}
\put(481,535){\usebox{\plotpoint}}
\put(482,534){\usebox{\plotpoint}}
\put(483,533){\usebox{\plotpoint}}
\put(484,532){\usebox{\plotpoint}}
\put(485,531){\usebox{\plotpoint}}
\put(486,530){\usebox{\plotpoint}}
\put(487,527){\usebox{\plotpoint}}
\put(488,527){\usebox{\plotpoint}}
\put(489,526){\usebox{\plotpoint}}
\put(490,523){\usebox{\plotpoint}}
\put(491,521){\usebox{\plotpoint}}
\put(492,520){\usebox{\plotpoint}}
\put(493,518){\usebox{\plotpoint}}
\put(494,518){\usebox{\plotpoint}}
\put(495,517){\usebox{\plotpoint}}
\put(496,513){\usebox{\plotpoint}}
\put(497,513){\usebox{\plotpoint}}
\put(498,512){\usebox{\plotpoint}}
\put(499,509){\usebox{\plotpoint}}
\put(500,509){\usebox{\plotpoint}}
\put(501,508){\usebox{\plotpoint}}
\put(502,507){\usebox{\plotpoint}}
\put(503,506){\usebox{\plotpoint}}
\put(504,505){\usebox{\plotpoint}}
\put(505,504){\usebox{\plotpoint}}
\put(506,503){\usebox{\plotpoint}}
\put(509,502){\usebox{\plotpoint}}
\put(512,503){\usebox{\plotpoint}}
\put(515,504){\usebox{\plotpoint}}
\put(516,505){\usebox{\plotpoint}}
\put(517,506){\usebox{\plotpoint}}
\put(518,507){\usebox{\plotpoint}}
\put(519,508){\usebox{\plotpoint}}
\put(520,509){\usebox{\plotpoint}}
\put(521,510){\usebox{\plotpoint}}
\put(522,511){\usebox{\plotpoint}}
\put(524,512){\usebox{\plotpoint}}
\put(525,513){\usebox{\plotpoint}}
\put(527,514){\usebox{\plotpoint}}
\put(528,515){\usebox{\plotpoint}}
\put(530,516){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(540,515){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(545,514){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(558,515){\usebox{\plotpoint}}
\put(561,516){\usebox{\plotpoint}}
\put(564,517){\usebox{\plotpoint}}
\put(567,518){\usebox{\plotpoint}}
\put(571,519){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(577,520){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(582,519){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(589,518){\usebox{\plotpoint}}
\put(592,517){\usebox{\plotpoint}}
\put(595,516){\usebox{\plotpoint}}
\put(598,515){\usebox{\plotpoint}}
\put(599,514){\usebox{\plotpoint}}
\put(602,513){\usebox{\plotpoint}}
\put(604,512){\usebox{\plotpoint}}
\put(605,511){\usebox{\plotpoint}}
\put(608,510){\usebox{\plotpoint}}
\put(611,509){\usebox{\plotpoint}}
\put(614,508){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(622,509){\usebox{\plotpoint}}
\put(626,510){\usebox{\plotpoint}}
\put(629,511){\usebox{\plotpoint}}
\put(630,512){\usebox{\plotpoint}}
\put(633,513){\usebox{\plotpoint}}
\put(635,514){\usebox{\plotpoint}}
\put(638,515){\usebox{\plotpoint}}
\put(641,516){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(653,515){\usebox{\plotpoint}}
\put(657,514){\usebox{\plotpoint}}
\put(660,513){\usebox{\plotpoint}}
\put(663,512){\usebox{\plotpoint}}
\put(666,511){\usebox{\plotpoint}}
\put(669,510){\usebox{\plotpoint}}
\put(673,509){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(694,510){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(715,509){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(722,508){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(732,509){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(740,510){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(747,511){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(758,510){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(765,509){\usebox{\plotpoint}}
\put(769,508){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(774,507){\usebox{\plotpoint}}
\put(778,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(784,505){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(800,506){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(808,507){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(818,508){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(823,507){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(833,506){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(845,505){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(860,506){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(867,505){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(885,504){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(925,505){\usebox{\plotpoint}}
\put(929,504){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(944,503){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(956,502){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(978,503){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(999,502){\rule[-0.500pt]{12.045pt}{1.000pt}}
\put(1049,501){\rule[-0.500pt]{16.381pt}{1.000pt}}
\put(1117,500){\rule[-0.500pt]{14.936pt}{1.000pt}}
\put(1179,499){\rule[-0.500pt]{26.981pt}{1.000pt}}
\put(1291,498){\rule[-0.500pt]{32.281pt}{1.000pt}}
\put(1425,497){\rule[-0.500pt]{2.650pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(301,752){\usebox{\plotpoint}}
\put(301,748){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(302,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,739){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(305,733){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(306,730){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,727){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,721){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(309,717){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(310,713){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(311,705){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(312,701){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(313,697){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(314,688){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(315,683){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(316,678){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(317,667){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(318,661){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(319,656){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(320,644){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(321,637){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(322,631){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(323,618){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(324,611){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(325,605){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(326,591){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(327,584){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(328,577){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(329,563){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(330,555){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(331,548){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(332,534){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(333,527){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(334,520){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(335,506){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(336,499){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(337,493){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(338,480){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(339,474){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(340,468){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(341,456){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(342,445){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(343,440){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(344,435){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(345,425){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(346,421){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(347,417){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(348,408){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(349,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(350,400){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(351,392){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(352,388){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(353,385){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(354,373){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(355,367){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(356,361){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(357,351){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(358,345){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(359,340){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(360,330){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(361,325){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(362,320){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(363,310){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(364,305){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(365,301){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(366,292){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(367,287){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(368,283){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(369,275){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(370,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(371,267){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(372,260){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(373,256){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(374,253){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(375,248){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(376,243){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(377,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(379,235){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(380,233){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(381,232){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(382,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,229){\usebox{\plotpoint}}
\put(384,228){\usebox{\plotpoint}}
\put(385,227){\usebox{\plotpoint}}
\put(386,226){\usebox{\plotpoint}}
\put(387,225){\usebox{\plotpoint}}
\put(388,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,220){\usebox{\plotpoint}}
\put(401,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(403,218){\usebox{\plotpoint}}
\put(404,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,216){\usebox{\plotpoint}}
\put(407,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(413,216){\usebox{\plotpoint}}
\put(414,217){\usebox{\plotpoint}}
\put(415,218){\usebox{\plotpoint}}
\put(416,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(417,222){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,223){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(419,225){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(420,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(421,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,233){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(423,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(424,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,242){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(426,248){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(427,250){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(428,253){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(429,258){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(430,260){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(431,263){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(432,268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,270){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,272){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(435,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,279){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(438,285){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(439,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(440,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,291){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(443,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(445,297){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(446,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(447,301){\usebox{\plotpoint}}
\put(448,302){\usebox{\plotpoint}}
\put(449,303){\usebox{\plotpoint}}
\put(450,304){\usebox{\plotpoint}}
\put(451,305){\usebox{\plotpoint}}
\put(452,306){\usebox{\plotpoint}}
\put(453,307){\usebox{\plotpoint}}
\put(454,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,309){\usebox{\plotpoint}}
\put(457,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,311){\usebox{\plotpoint}}
\put(460,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,313){\usebox{\plotpoint}}
\put(463,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(466,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(468,316){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(477,315){\usebox{\plotpoint}}
\put(478,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,313){\usebox{\plotpoint}}
\put(481,312){\usebox{\plotpoint}}
\put(482,311){\usebox{\plotpoint}}
\put(483,310){\usebox{\plotpoint}}
\put(484,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,307){\usebox{\plotpoint}}
\put(486,306){\usebox{\plotpoint}}
\put(487,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,303){\usebox{\plotpoint}}
\put(489,302){\usebox{\plotpoint}}
\put(490,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(491,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(492,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(494,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(495,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(496,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(497,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(498,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(500,278){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(503,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(504,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(505,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(506,264){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,263){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(508,260){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(509,260){\usebox{\plotpoint}}
\put(510,259){\usebox{\plotpoint}}
\put(511,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(512,255){\usebox{\plotpoint}}
\put(513,254){\usebox{\plotpoint}}
\put(514,253){\usebox{\plotpoint}}
\put(515,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,255){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,260){\usebox{\plotpoint}}
\put(532,261){\usebox{\plotpoint}}
\put(533,262){\usebox{\plotpoint}}
\put(534,263){\usebox{\plotpoint}}
\put(535,264){\usebox{\plotpoint}}
\put(536,265){\usebox{\plotpoint}}
\put(537,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,267){\usebox{\plotpoint}}
\put(540,268){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(548,267){\usebox{\plotpoint}}
\put(549,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,265){\usebox{\plotpoint}}
\put(552,264){\usebox{\plotpoint}}
\put(553,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,262){\usebox{\plotpoint}}
\put(556,261){\usebox{\plotpoint}}
\put(557,260){\usebox{\plotpoint}}
\put(558,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(561,258){\usebox{\plotpoint}}
\put(562,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(565,256){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(576,257){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(583,256){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(589,255){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(610,256){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(616,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(627,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,251){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(635,250){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(645,251){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(660,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(664,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,247){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(675,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,244){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(690,243){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(698,244){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(706,245){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(712,246){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(724,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(728,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,243){\usebox{\plotpoint}}
\put(732,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(738,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(741,239){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(747,238){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(769,237){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(778,236){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(787,235){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(796,234){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(823,235){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(836,234){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(843,233){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(849,232){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(855,231){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(876,230){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(895,229){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(904,228){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(913,227){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(948,226){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(962,225){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(991,224){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(1016,223){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1028,222){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1064,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,220){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(1126,219){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1155,218){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(1192,217){\rule[-0.175pt]{11.081pt}{0.350pt}}
\put(1238,216){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1287,215){\rule[-0.175pt]{13.249pt}{0.350pt}}
\put(1342,214){\rule[-0.175pt]{15.177pt}{0.350pt}}
\put(1405,213){\rule[-0.175pt]{7.468pt}{0.350pt}}
\end{picture}


==> fig8 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(320,113){\makebox(0,0){0}}
\put(320,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){1}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,113){\makebox(0,0){1.5}}
\put(738,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,113){\makebox(0,0){2}}
\put(878,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,113){\makebox(0,0){2.5}}
\put(1017,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,113){\makebox(0,0){3}}
\put(1157,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,113){\makebox(0,0){3.5}}
\put(1296,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(301,724){\usebox{\plotpoint}}
\put(301,719){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(302,716){\usebox{\plotpoint}}
\put(303,714){\usebox{\plotpoint}}
\put(304,709){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(305,703){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(306,700){\usebox{\plotpoint}}
\put(307,698){\usebox{\plotpoint}}
\put(308,691){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(309,688){\usebox{\plotpoint}}
\put(310,685){\usebox{\plotpoint}}
\put(311,678){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(312,674){\usebox{\plotpoint}}
\put(313,671){\usebox{\plotpoint}}
\put(314,664){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(315,660){\usebox{\plotpoint}}
\put(316,656){\usebox{\plotpoint}}
\put(317,649){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(318,645){\usebox{\plotpoint}}
\put(319,641){\usebox{\plotpoint}}
\put(320,633){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(321,629){\usebox{\plotpoint}}
\put(322,626){\usebox{\plotpoint}}
\put(323,618){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(324,614){\usebox{\plotpoint}}
\put(325,610){\usebox{\plotpoint}}
\put(326,603){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(327,599){\usebox{\plotpoint}}
\put(328,596){\usebox{\plotpoint}}
\put(329,589){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(330,585){\usebox{\plotpoint}}
\put(331,582){\usebox{\plotpoint}}
\put(332,576){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(333,573){\usebox{\plotpoint}}
\put(334,570){\usebox{\plotpoint}}
\put(335,565){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(336,562){\usebox{\plotpoint}}
\put(337,560){\usebox{\plotpoint}}
\put(338,556){\usebox{\plotpoint}}
\put(339,554){\usebox{\plotpoint}}
\put(340,553){\usebox{\plotpoint}}
\put(341,550){\usebox{\plotpoint}}
\put(342,547){\usebox{\plotpoint}}
\put(343,547){\usebox{\plotpoint}}
\put(344,546){\usebox{\plotpoint}}
\put(345,543){\usebox{\plotpoint}}
\put(346,543){\usebox{\plotpoint}}
\put(348,540){\usebox{\plotpoint}}
\put(349,540){\usebox{\plotpoint}}
\put(351,539){\usebox{\plotpoint}}
\put(352,538){\usebox{\plotpoint}}
\put(353,537){\usebox{\plotpoint}}
\put(354,536){\usebox{\plotpoint}}
\put(355,535){\usebox{\plotpoint}}
\put(356,534){\usebox{\plotpoint}}
\put(357,531){\usebox{\plotpoint}}
\put(358,531){\usebox{\plotpoint}}
\put(359,530){\usebox{\plotpoint}}
\put(360,527){\usebox{\plotpoint}}
\put(361,527){\usebox{\plotpoint}}
\put(362,526){\usebox{\plotpoint}}
\put(363,523){\usebox{\plotpoint}}
\put(364,523){\usebox{\plotpoint}}
\put(365,522){\usebox{\plotpoint}}
\put(366,519){\usebox{\plotpoint}}
\put(367,517){\usebox{\plotpoint}}
\put(368,516){\usebox{\plotpoint}}
\put(369,514){\usebox{\plotpoint}}
\put(370,514){\usebox{\plotpoint}}
\put(371,513){\usebox{\plotpoint}}
\put(372,510){\usebox{\plotpoint}}
\put(373,510){\usebox{\plotpoint}}
\put(374,509){\usebox{\plotpoint}}
\put(375,506){\usebox{\plotpoint}}
\put(376,504){\usebox{\plotpoint}}
\put(377,504){\usebox{\plotpoint}}
\put(379,501){\usebox{\plotpoint}}
\put(380,501){\usebox{\plotpoint}}
\put(381,500){\usebox{\plotpoint}}
\put(382,497){\usebox{\plotpoint}}
\put(383,497){\usebox{\plotpoint}}
\put(384,496){\usebox{\plotpoint}}
\put(385,493){\usebox{\plotpoint}}
\put(386,493){\usebox{\plotpoint}}
\put(387,492){\usebox{\plotpoint}}
\put(388,488){\usebox{\plotpoint}}
\put(389,488){\usebox{\plotpoint}}
\put(390,487){\usebox{\plotpoint}}
\put(391,483){\usebox{\plotpoint}}
\put(392,483){\usebox{\plotpoint}}
\put(393,482){\usebox{\plotpoint}}
\put(394,478){\usebox{\plotpoint}}
\put(395,478){\usebox{\plotpoint}}
\put(396,477){\usebox{\plotpoint}}
\put(397,473){\usebox{\plotpoint}}
\put(398,473){\usebox{\plotpoint}}
\put(399,472){\usebox{\plotpoint}}
\put(400,469){\usebox{\plotpoint}}
\put(401,469){\usebox{\plotpoint}}
\put(403,468){\usebox{\plotpoint}}
\put(404,467){\usebox{\plotpoint}}
\put(406,466){\usebox{\plotpoint}}
\put(409,467){\usebox{\plotpoint}}
\put(410,468){\usebox{\plotpoint}}
\put(412,469){\usebox{\plotpoint}}
\put(413,471){\usebox{\plotpoint}}
\put(414,473){\usebox{\plotpoint}}
\put(415,474){\usebox{\plotpoint}}
\put(416,475){\usebox{\plotpoint}}
\put(417,478){\usebox{\plotpoint}}
\put(418,479){\usebox{\plotpoint}}
\put(419,480){\usebox{\plotpoint}}
\put(420,483){\usebox{\plotpoint}}
\put(421,484){\usebox{\plotpoint}}
\put(422,485){\usebox{\plotpoint}}
\put(423,487){\usebox{\plotpoint}}
\put(424,488){\usebox{\plotpoint}}
\put(425,489){\usebox{\plotpoint}}
\put(426,491){\usebox{\plotpoint}}
\put(428,492){\usebox{\plotpoint}}
\put(429,494){\usebox{\plotpoint}}
\put(430,495){\usebox{\plotpoint}}
\put(431,496){\usebox{\plotpoint}}
\put(432,497){\usebox{\plotpoint}}
\put(433,498){\usebox{\plotpoint}}
\put(434,499){\usebox{\plotpoint}}
\put(435,500){\usebox{\plotpoint}}
\put(436,501){\usebox{\plotpoint}}
\put(437,502){\usebox{\plotpoint}}
\put(438,504){\usebox{\plotpoint}}
\put(440,505){\usebox{\plotpoint}}
\put(441,507){\usebox{\plotpoint}}
\put(442,508){\usebox{\plotpoint}}
\put(443,509){\usebox{\plotpoint}}
\put(444,511){\usebox{\plotpoint}}
\put(446,512){\usebox{\plotpoint}}
\put(447,514){\usebox{\plotpoint}}
\put(448,516){\usebox{\plotpoint}}
\put(450,517){\usebox{\plotpoint}}
\put(451,518){\usebox{\plotpoint}}
\put(452,519){\usebox{\plotpoint}}
\put(453,520){\usebox{\plotpoint}}
\put(454,521){\usebox{\plotpoint}}
\put(456,522){\usebox{\plotpoint}}
\put(459,523){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(468,522){\usebox{\plotpoint}}
\put(471,521){\usebox{\plotpoint}}
\put(472,520){\usebox{\plotpoint}}
\put(475,519){\usebox{\plotpoint}}
\put(477,518){\usebox{\plotpoint}}
\put(478,517){\usebox{\plotpoint}}
\put(480,516){\usebox{\plotpoint}}
\put(481,513){\usebox{\plotpoint}}
\put(482,513){\usebox{\plotpoint}}
\put(484,512){\usebox{\plotpoint}}
\put(485,511){\usebox{\plotpoint}}
\put(486,510){\usebox{\plotpoint}}
\put(487,507){\usebox{\plotpoint}}
\put(488,507){\usebox{\plotpoint}}
\put(490,504){\usebox{\plotpoint}}
\put(491,504){\usebox{\plotpoint}}
\put(492,503){\usebox{\plotpoint}}
\put(493,500){\usebox{\plotpoint}}
\put(494,500){\usebox{\plotpoint}}
\put(495,499){\usebox{\plotpoint}}
\put(496,496){\usebox{\plotpoint}}
\put(497,496){\usebox{\plotpoint}}
\put(498,495){\usebox{\plotpoint}}
\put(499,492){\usebox{\plotpoint}}
\put(500,492){\usebox{\plotpoint}}
\put(501,491){\usebox{\plotpoint}}
\put(502,490){\usebox{\plotpoint}}
\put(503,489){\usebox{\plotpoint}}
\put(504,488){\usebox{\plotpoint}}
\put(505,487){\usebox{\plotpoint}}
\put(506,486){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(512,487){\usebox{\plotpoint}}
\put(515,488){\usebox{\plotpoint}}
\put(516,489){\usebox{\plotpoint}}
\put(517,490){\usebox{\plotpoint}}
\put(518,491){\usebox{\plotpoint}}
\put(519,492){\usebox{\plotpoint}}
\put(520,493){\usebox{\plotpoint}}
\put(521,494){\usebox{\plotpoint}}
\put(522,495){\usebox{\plotpoint}}
\put(524,496){\usebox{\plotpoint}}
\put(525,497){\usebox{\plotpoint}}
\put(527,498){\usebox{\plotpoint}}
\put(528,499){\usebox{\plotpoint}}
\put(530,500){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(542,499){\usebox{\plotpoint}}
\put(546,498){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(555,499){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(561,500){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(568,501){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(576,500){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(583,499){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(589,498){\usebox{\plotpoint}}
\put(593,497){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(598,496){\usebox{\plotpoint}}
\put(601,495){\usebox{\plotpoint}}
\put(604,494){\usebox{\plotpoint}}
\put(607,493){\usebox{\plotpoint}}
\put(610,492){\usebox{\plotpoint}}
\put(614,491){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(620,492){\usebox{\plotpoint}}
\put(624,493){\usebox{\plotpoint}}
\put(627,494){\usebox{\plotpoint}}
\put(630,495){\usebox{\plotpoint}}
\put(632,496){\usebox{\plotpoint}}
\put(635,497){\usebox{\plotpoint}}
\put(639,498){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(651,497){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(656,496){\usebox{\plotpoint}}
\put(658,495){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(663,494){\usebox{\plotpoint}}
\put(666,493){\usebox{\plotpoint}}
\put(670,492){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(675,491){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(681,490){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(693,491){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(701,492){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(715,491){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(738,492){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(758,491){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(764,490){\usebox{\plotpoint}}
\put(768,489){\usebox{\plotpoint}}
\put(772,488){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(778,487){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(787,486){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(796,487){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(805,488){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(812,489){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(829,488){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(839,487){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(861,486){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(882,485){\rule[-0.500pt]{14.454pt}{1.000pt}}
\put(942,484){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(956,483){\rule[-0.500pt]{19.995pt}{1.000pt}}
\put(1039,482){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1065,481){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1095,482){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1104,481){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1148,480){\rule[-0.500pt]{19.995pt}{1.000pt}}
\put(1231,479){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(1339,478){\rule[-0.500pt]{23.367pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(301,748){\usebox{\plotpoint}}
\put(301,743){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(302,741){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,733){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(305,728){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(306,725){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,722){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,715){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(309,711){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(310,708){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(311,700){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(312,695){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(313,691){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(314,682){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(315,677){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(316,673){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(317,662){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(318,657){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(319,652){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(320,640){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(321,634){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(322,628){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(323,616){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(324,610){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(325,604){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,591){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(327,584){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(328,578){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(329,564){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(330,557){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(331,551){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(332,538){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(333,531){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(334,525){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(335,512){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(336,505){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(337,499){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(338,487){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(339,481){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(340,476){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(341,465){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(342,455){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(343,450){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(344,445){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(345,436){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(346,431){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(347,427){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(348,419){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(349,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(350,411){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(351,404){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(352,400){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(353,397){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(354,386){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(355,381){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(356,377){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(357,367){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(358,362){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(359,358){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(360,350){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(361,346){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(362,342){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(363,334){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(364,323){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(365,320){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(366,313){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(367,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(368,307){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(369,301){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(370,298){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(371,296){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(372,291){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(373,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(374,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,284){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(376,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(377,279){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(378,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(379,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,276){\usebox{\plotpoint}}
\put(381,275){\usebox{\plotpoint}}
\put(382,274){\usebox{\plotpoint}}
\put(383,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,272){\usebox{\plotpoint}}
\put(386,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,270){\usebox{\plotpoint}}
\put(389,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(391,268){\usebox{\plotpoint}}
\put(392,267){\usebox{\plotpoint}}
\put(393,266){\usebox{\plotpoint}}
\put(394,265){\usebox{\plotpoint}}
\put(395,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(397,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,261){\usebox{\plotpoint}}
\put(399,260){\usebox{\plotpoint}}
\put(400,259){\usebox{\plotpoint}}
\put(401,258){\usebox{\plotpoint}}
\put(402,257){\usebox{\plotpoint}}
\put(403,256){\usebox{\plotpoint}}
\put(404,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,254){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(411,255){\usebox{\plotpoint}}
\put(412,256){\usebox{\plotpoint}}
\put(413,257){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(414,260){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,261){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,263){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(417,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(419,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(420,275){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(421,277){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(422,280){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(423,284){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(424,286){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(425,289){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(426,293){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(427,295){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(428,298){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(429,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,306){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(432,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(433,311){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,313){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(436,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(437,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,321){\usebox{\plotpoint}}
\put(439,322){\usebox{\plotpoint}}
\put(440,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,325){\usebox{\plotpoint}}
\put(442,326){\usebox{\plotpoint}}
\put(443,327){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,330){\usebox{\plotpoint}}
\put(447,331){\usebox{\plotpoint}}
\put(448,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(450,333){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(453,334){\usebox{\plotpoint}}
\put(454,335){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(460,336){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(465,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,334){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(472,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,332){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,331){\usebox{\plotpoint}}
\put(478,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,329){\usebox{\plotpoint}}
\put(481,328){\usebox{\plotpoint}}
\put(482,327){\usebox{\plotpoint}}
\put(483,326){\usebox{\plotpoint}}
\put(484,325){\usebox{\plotpoint}}
\put(485,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,321){\usebox{\plotpoint}}
\put(489,320){\usebox{\plotpoint}}
\put(490,317){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,317){\usebox{\plotpoint}}
\put(492,316){\usebox{\plotpoint}}
\put(493,313){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(494,313){\usebox{\plotpoint}}
\put(495,312){\usebox{\plotpoint}}
\put(496,308){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(497,308){\usebox{\plotpoint}}
\put(498,307){\usebox{\plotpoint}}
\put(499,303){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(500,303){\usebox{\plotpoint}}
\put(501,302){\usebox{\plotpoint}}
\put(502,298){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(503,298){\usebox{\plotpoint}}
\put(504,297){\usebox{\plotpoint}}
\put(505,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(506,293){\usebox{\plotpoint}}
\put(507,292){\usebox{\plotpoint}}
\put(508,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(509,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,285){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(522,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,287){\usebox{\plotpoint}}
\put(525,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,289){\usebox{\plotpoint}}
\put(528,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,291){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,292){\usebox{\plotpoint}}
\put(534,293){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(545,292){\usebox{\plotpoint}}
\put(546,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,289){\usebox{\plotpoint}}
\put(552,288){\usebox{\plotpoint}}
\put(553,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,286){\usebox{\plotpoint}}
\put(556,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(561,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,282){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(571,281){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(579,280){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(585,279){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(592,278){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(598,279){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(617,278){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(622,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,275){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(638,274){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(653,273){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(658,272){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(663,271){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(667,270){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(672,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,268){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(681,267){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(687,266){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(703,267){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(718,266){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(724,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(727,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,262){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(737,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,260){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(750,259){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(764,258){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(774,257){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(786,256){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(796,255){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(827,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(837,253){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(845,252){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(852,251){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(866,250){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(883,249){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(897,248){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(905,247){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(919,246){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(945,245){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(962,244){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(981,243){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(1006,242){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1021,241){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1043,240){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(1068,239){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1092,238){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(1126,237){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1154,236){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(1186,235){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1225,234){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(1265,233){\rule[-0.175pt]{11.081pt}{0.350pt}}
\put(1311,232){\rule[-0.175pt]{12.768pt}{0.350pt}}
\put(1364,231){\rule[-0.175pt]{14.936pt}{0.350pt}}
\put(1426,230){\rule[-0.175pt]{2.409pt}{0.350pt}}
\end{picture}


==> fig9 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.1}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.2}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.3}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.4}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.6}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.7}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(320,113){\makebox(0,0){0}}
\put(320,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){1}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(738,113){\makebox(0,0){1.5}}
\put(738,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(878,113){\makebox(0,0){2}}
\put(878,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1017,113){\makebox(0,0){2.5}}
\put(1017,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1157,113){\makebox(0,0){3}}
\put(1157,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1296,113){\makebox(0,0){3.5}}
\put(1296,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{R(t)}}}
\put(850,68){\makebox(0,0){t (ps)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(301,668){\usebox{\plotpoint}}
\put(301,665){\usebox{\plotpoint}}
\put(302,663){\usebox{\plotpoint}}
\put(303,662){\usebox{\plotpoint}}
\put(304,658){\usebox{\plotpoint}}
\put(305,654){\usebox{\plotpoint}}
\put(306,652){\usebox{\plotpoint}}
\put(307,650){\usebox{\plotpoint}}
\put(308,646){\usebox{\plotpoint}}
\put(309,643){\usebox{\plotpoint}}
\put(310,641){\usebox{\plotpoint}}
\put(311,636){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(312,633){\usebox{\plotpoint}}
\put(313,631){\usebox{\plotpoint}}
\put(314,625){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(315,622){\usebox{\plotpoint}}
\put(316,619){\usebox{\plotpoint}}
\put(317,612){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(318,608){\usebox{\plotpoint}}
\put(319,605){\usebox{\plotpoint}}
\put(320,598){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(321,594){\usebox{\plotpoint}}
\put(322,590){\usebox{\plotpoint}}
\put(323,582){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(324,578){\usebox{\plotpoint}}
\put(325,574){\usebox{\plotpoint}}
\put(326,566){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(327,561){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(328,557){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(329,548){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(330,543){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(331,539){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(332,530){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(333,525){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(334,521){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(335,511){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(336,507){\usebox{\plotpoint}}
\put(337,503){\usebox{\plotpoint}}
\put(338,494){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(339,490){\usebox{\plotpoint}}
\put(340,486){\usebox{\plotpoint}}
\put(341,478){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(342,471){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(343,467){\usebox{\plotpoint}}
\put(344,464){\usebox{\plotpoint}}
\put(345,458){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(346,455){\usebox{\plotpoint}}
\put(347,453){\usebox{\plotpoint}}
\put(348,448){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(349,446){\usebox{\plotpoint}}
\put(350,444){\usebox{\plotpoint}}
\put(351,440){\usebox{\plotpoint}}
\put(352,438){\usebox{\plotpoint}}
\put(353,437){\usebox{\plotpoint}}
\put(354,435){\usebox{\plotpoint}}
\put(355,433){\usebox{\plotpoint}}
\put(356,432){\usebox{\plotpoint}}
\put(357,430){\usebox{\plotpoint}}
\put(358,430){\usebox{\plotpoint}}
\put(359,429){\usebox{\plotpoint}}
\put(360,426){\usebox{\plotpoint}}
\put(361,426){\usebox{\plotpoint}}
\put(362,425){\usebox{\plotpoint}}
\put(363,422){\usebox{\plotpoint}}
\put(364,422){\usebox{\plotpoint}}
\put(366,418){\usebox{\plotpoint}}
\put(367,418){\usebox{\plotpoint}}
\put(368,417){\usebox{\plotpoint}}
\put(369,414){\usebox{\plotpoint}}
\put(370,412){\usebox{\plotpoint}}
\put(371,411){\usebox{\plotpoint}}
\put(372,407){\usebox{\plotpoint}}
\put(373,405){\usebox{\plotpoint}}
\put(374,403){\usebox{\plotpoint}}
\put(375,400){\usebox{\plotpoint}}
\put(376,395){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(377,393){\usebox{\plotpoint}}
\put(378,391){\usebox{\plotpoint}}
\put(379,386){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(380,383){\usebox{\plotpoint}}
\put(381,380){\usebox{\plotpoint}}
\put(382,374){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(383,371){\usebox{\plotpoint}}
\put(384,368){\usebox{\plotpoint}}
\put(385,361){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(386,357){\usebox{\plotpoint}}
\put(387,353){\usebox{\plotpoint}}
\put(388,345){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(389,341){\usebox{\plotpoint}}
\put(390,337){\usebox{\plotpoint}}
\put(391,329){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(392,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(393,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(394,312){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(395,307){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(396,303){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(397,294){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(398,290){\usebox{\plotpoint}}
\put(399,286){\usebox{\plotpoint}}
\put(400,279){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(401,275){\usebox{\plotpoint}}
\put(402,272){\usebox{\plotpoint}}
\put(403,266){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(404,263){\usebox{\plotpoint}}
\put(405,261){\usebox{\plotpoint}}
\put(406,258){\usebox{\plotpoint}}
\put(407,256){\usebox{\plotpoint}}
\put(408,255){\usebox{\plotpoint}}
\put(409,255){\usebox{\plotpoint}}
\put(410,254){\usebox{\plotpoint}}
\put(413,255){\usebox{\plotpoint}}
\put(414,257){\usebox{\plotpoint}}
\put(415,258){\usebox{\plotpoint}}
\put(416,260){\usebox{\plotpoint}}
\put(417,263){\usebox{\plotpoint}}
\put(418,264){\usebox{\plotpoint}}
\put(419,266){\usebox{\plotpoint}}
\put(420,270){\usebox{\plotpoint}}
\put(421,271){\usebox{\plotpoint}}
\put(422,273){\usebox{\plotpoint}}
\put(423,277){\usebox{\plotpoint}}
\put(424,278){\usebox{\plotpoint}}
\put(425,280){\usebox{\plotpoint}}
\put(426,284){\usebox{\plotpoint}}
\put(427,285){\usebox{\plotpoint}}
\put(428,287){\usebox{\plotpoint}}
\put(429,289){\usebox{\plotpoint}}
\put(430,290){\usebox{\plotpoint}}
\put(431,292){\usebox{\plotpoint}}
\put(432,295){\usebox{\plotpoint}}
\put(433,296){\usebox{\plotpoint}}
\put(434,297){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(436,300){\usebox{\plotpoint}}
\put(437,302){\usebox{\plotpoint}}
\put(438,304){\usebox{\plotpoint}}
\put(439,305){\usebox{\plotpoint}}
\put(440,306){\usebox{\plotpoint}}
\put(441,309){\usebox{\plotpoint}}
\put(442,310){\usebox{\plotpoint}}
\put(443,311){\usebox{\plotpoint}}
\put(444,314){\usebox{\plotpoint}}
\put(445,315){\usebox{\plotpoint}}
\put(446,316){\usebox{\plotpoint}}
\put(447,319){\usebox{\plotpoint}}
\put(448,322){\usebox{\plotpoint}}
\put(449,323){\usebox{\plotpoint}}
\put(450,324){\usebox{\plotpoint}}
\put(451,327){\usebox{\plotpoint}}
\put(452,328){\usebox{\plotpoint}}
\put(453,330){\usebox{\plotpoint}}
\put(454,334){\usebox{\plotpoint}}
\put(455,335){\usebox{\plotpoint}}
\put(456,337){\usebox{\plotpoint}}
\put(457,340){\usebox{\plotpoint}}
\put(458,342){\usebox{\plotpoint}}
\put(459,344){\usebox{\plotpoint}}
\put(460,347){\usebox{\plotpoint}}
\put(461,349){\usebox{\plotpoint}}
\put(462,351){\usebox{\plotpoint}}
\put(463,354){\usebox{\plotpoint}}
\put(464,356){\usebox{\plotpoint}}
\put(465,358){\usebox{\plotpoint}}
\put(466,362){\usebox{\plotpoint}}
\put(467,363){\usebox{\plotpoint}}
\put(468,365){\usebox{\plotpoint}}
\put(469,369){\usebox{\plotpoint}}
\put(470,370){\usebox{\plotpoint}}
\put(471,372){\usebox{\plotpoint}}
\put(472,376){\usebox{\plotpoint}}
\put(473,377){\usebox{\plotpoint}}
\put(474,379){\usebox{\plotpoint}}
\put(475,383){\usebox{\plotpoint}}
\put(476,384){\usebox{\plotpoint}}
\put(477,386){\usebox{\plotpoint}}
\put(478,389){\usebox{\plotpoint}}
\put(479,390){\usebox{\plotpoint}}
\put(480,392){\usebox{\plotpoint}}
\put(481,394){\usebox{\plotpoint}}
\put(482,396){\usebox{\plotpoint}}
\put(483,397){\usebox{\plotpoint}}
\put(484,398){\usebox{\plotpoint}}
\put(485,400){\usebox{\plotpoint}}
\put(487,401){\usebox{\plotpoint}}
\put(488,402){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(494,401){\usebox{\plotpoint}}
\put(496,398){\usebox{\plotpoint}}
\put(497,398){\usebox{\plotpoint}}
\put(499,395){\usebox{\plotpoint}}
\put(500,393){\usebox{\plotpoint}}
\put(501,392){\usebox{\plotpoint}}
\put(502,390){\usebox{\plotpoint}}
\put(503,390){\usebox{\plotpoint}}
\put(504,389){\usebox{\plotpoint}}
\put(505,386){\usebox{\plotpoint}}
\put(506,384){\usebox{\plotpoint}}
\put(507,383){\usebox{\plotpoint}}
\put(508,381){\usebox{\plotpoint}}
\put(509,381){\usebox{\plotpoint}}
\put(510,380){\usebox{\plotpoint}}
\put(511,379){\usebox{\plotpoint}}
\put(512,378){\usebox{\plotpoint}}
\put(513,377){\usebox{\plotpoint}}
\put(514,376){\usebox{\plotpoint}}
\put(515,375){\usebox{\plotpoint}}
\put(516,374){\usebox{\plotpoint}}
\put(517,373){\usebox{\plotpoint}}
\put(519,372){\usebox{\plotpoint}}
\put(521,371){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(531,372){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(536,373){\usebox{\plotpoint}}
\put(540,374){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(549,373){\usebox{\plotpoint}}
\put(553,372){\usebox{\plotpoint}}
\put(555,371){\usebox{\plotpoint}}
\put(556,370){\usebox{\plotpoint}}
\put(558,369){\usebox{\plotpoint}}
\put(559,368){\usebox{\plotpoint}}
\put(561,365){\usebox{\plotpoint}}
\put(562,365){\usebox{\plotpoint}}
\put(564,362){\usebox{\plotpoint}}
\put(565,362){\usebox{\plotpoint}}
\put(566,361){\usebox{\plotpoint}}
\put(567,360){\usebox{\plotpoint}}
\put(568,359){\usebox{\plotpoint}}
\put(569,358){\usebox{\plotpoint}}
\put(570,355){\usebox{\plotpoint}}
\put(571,355){\usebox{\plotpoint}}
\put(572,354){\usebox{\plotpoint}}
\put(573,351){\usebox{\plotpoint}}
\put(574,351){\usebox{\plotpoint}}
\put(575,350){\usebox{\plotpoint}}
\put(576,347){\usebox{\plotpoint}}
\put(577,347){\usebox{\plotpoint}}
\put(579,344){\usebox{\plotpoint}}
\put(580,344){\usebox{\plotpoint}}
\put(581,343){\usebox{\plotpoint}}
\put(582,342){\usebox{\plotpoint}}
\put(583,341){\usebox{\plotpoint}}
\put(584,340){\usebox{\plotpoint}}
\put(585,339){\usebox{\plotpoint}}
\put(586,338){\usebox{\plotpoint}}
\put(587,337){\usebox{\plotpoint}}
\put(588,336){\usebox{\plotpoint}}
\put(589,335){\usebox{\plotpoint}}
\put(590,334){\usebox{\plotpoint}}
\put(592,333){\usebox{\plotpoint}}
\put(595,332){\usebox{\plotpoint}}
\put(596,331){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(601,330){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(611,331){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(617,332){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(623,333){\usebox{\plotpoint}}
\put(626,334){\usebox{\plotpoint}}
\put(630,335){\usebox{\plotpoint}}
\put(632,336){\usebox{\plotpoint}}
\put(635,337){\usebox{\plotpoint}}
\put(638,338){\usebox{\plotpoint}}
\put(639,339){\usebox{\plotpoint}}
\put(641,340){\usebox{\plotpoint}}
\put(644,341){\usebox{\plotpoint}}
\put(645,342){\usebox{\plotpoint}}
\put(647,343){\usebox{\plotpoint}}
\put(648,344){\usebox{\plotpoint}}
\put(650,345){\usebox{\plotpoint}}
\put(651,346){\usebox{\plotpoint}}
\put(653,347){\usebox{\plotpoint}}
\put(654,348){\usebox{\plotpoint}}
\put(656,349){\usebox{\plotpoint}}
\put(657,350){\usebox{\plotpoint}}
\put(658,351){\usebox{\plotpoint}}
\put(660,352){\usebox{\plotpoint}}
\put(661,353){\usebox{\plotpoint}}
\put(663,354){\usebox{\plotpoint}}
\put(664,355){\usebox{\plotpoint}}
\put(666,356){\usebox{\plotpoint}}
\put(667,357){\usebox{\plotpoint}}
\put(669,358){\usebox{\plotpoint}}
\put(672,359){\usebox{\plotpoint}}
\put(675,360){\usebox{\plotpoint}}
\put(678,361){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(684,362){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(697,363){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(706,364){\usebox{\plotpoint}}
\put(710,365){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(715,366){\usebox{\plotpoint}}
\put(719,367){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(728,368){\usebox{\plotpoint}}
\put(732,367){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,366){\usebox{\plotpoint}}
\put(741,365){\usebox{\plotpoint}}
\put(744,364){\usebox{\plotpoint}}
\put(746,363){\usebox{\plotpoint}}
\put(749,362){\usebox{\plotpoint}}
\put(750,361){\usebox{\plotpoint}}
\put(752,360){\usebox{\plotpoint}}
\put(753,359){\usebox{\plotpoint}}
\put(755,358){\usebox{\plotpoint}}
\put(756,357){\usebox{\plotpoint}}
\put(758,356){\usebox{\plotpoint}}
\put(759,355){\usebox{\plotpoint}}
\put(761,354){\usebox{\plotpoint}}
\put(762,353){\usebox{\plotpoint}}
\put(764,352){\usebox{\plotpoint}}
\put(765,351){\usebox{\plotpoint}}
\put(766,350){\usebox{\plotpoint}}
\put(769,349){\usebox{\plotpoint}}
\put(771,348){\usebox{\plotpoint}}
\put(772,347){\usebox{\plotpoint}}
\put(775,346){\usebox{\plotpoint}}
\put(778,345){\usebox{\plotpoint}}
\put(781,344){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(787,343){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(800,344){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(809,345){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(815,346){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(823,347){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(829,348){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(834,349){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(840,350){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(846,351){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(854,352){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(863,353){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(874,354){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(885,355){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(894,356){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(903,357){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(913,358){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(928,357){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(937,356){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(942,355){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(948,354){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(953,353){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(959,352){\usebox{\plotpoint}}
\put(963,351){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(971,350){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(982,349){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1012,350){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1028,351){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1045,352){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1064,353){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1083,354){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1130,353){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1150,352){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(1184,351){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1219,352){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(1262,353){\rule[-0.500pt]{20.236pt}{1.000pt}}
\put(1346,352){\rule[-0.500pt]{21.681pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(301,699){\usebox{\plotpoint}}
\put(301,697){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,697){\usebox{\plotpoint}}
\put(303,696){\usebox{\plotpoint}}
\put(304,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(305,691){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,689){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(307,688){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(308,685){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,683){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,681){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,677){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(312,674){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(313,672){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(314,666){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(315,663){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,660){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,653){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(318,649){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(319,645){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(320,636){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(321,631){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(322,626){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(323,615){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(324,609){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(325,603){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,590){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(327,583){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(328,576){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(329,561){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(330,553){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(331,545){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(332,528){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(333,519){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(334,511){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(335,493){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(336,483){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(337,474){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(338,456){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(339,446){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(340,437){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(341,419){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(342,402){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(343,393){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(344,385){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(345,369){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(346,361){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(347,354){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(348,339){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(349,333){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(350,327){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(351,315){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(352,310){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(353,305){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(354,289){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(355,281){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(356,274){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(357,261){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(358,255){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(359,249){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(360,239){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(361,235){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(362,232){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(363,226){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(364,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,222){\usebox{\plotpoint}}
\put(367,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(369,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(370,225){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(371,227){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(372,230){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(373,236){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(374,239){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(375,243){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(376,257){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(377,271){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(378,277){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(379,284){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(380,296){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(381,301){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(382,306){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(383,314){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(384,317){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(385,320){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(386,324){\usebox{\plotpoint}}
\put(387,325){\usebox{\plotpoint}}
\put(388,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,325){\usebox{\plotpoint}}
\put(391,320){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(392,318){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,310){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(395,306){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(396,303){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(397,296){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(398,292){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(399,288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(400,279){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(401,275){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(402,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(403,262){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(404,257){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(405,253){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(406,245){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(407,241){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(409,229){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(410,225){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(411,222){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(412,216){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(413,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(414,208){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(415,206){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(416,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(417,201){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(419,198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,197){\usebox{\plotpoint}}
\put(423,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(426,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(429,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(431,199){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,203){\usebox{\plotpoint}}
\put(438,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(443,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(446,202){\usebox{\plotpoint}}
\put(447,201){\usebox{\plotpoint}}
\put(448,200){\usebox{\plotpoint}}
\put(449,199){\usebox{\plotpoint}}
\put(450,198){\usebox{\plotpoint}}
\put(451,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(453,194){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,194){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,193){\usebox{\plotpoint}}
\put(457,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(466,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(469,192){\usebox{\plotpoint}}
\put(470,193){\usebox{\plotpoint}}
\put(471,194){\usebox{\plotpoint}}
\put(472,195){\usebox{\plotpoint}}
\put(473,196){\usebox{\plotpoint}}
\put(474,197){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,199){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(476,200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(477,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(478,205){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(479,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(480,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(481,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(482,214){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(483,215){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(484,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(485,221){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(486,222){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(487,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(488,228){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,229){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(490,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(491,234){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(492,235){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(494,240){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(495,241){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(496,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(497,245){\usebox{\plotpoint}}
\put(498,246){\usebox{\plotpoint}}
\put(499,247){\usebox{\plotpoint}}
\put(500,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,249){\usebox{\plotpoint}}
\put(503,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(509,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,248){\usebox{\plotpoint}}
\put(515,247){\usebox{\plotpoint}}
\put(516,246){\usebox{\plotpoint}}
\put(517,245){\usebox{\plotpoint}}
\put(518,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,239){\usebox{\plotpoint}}
\put(523,238){\usebox{\plotpoint}}
\put(524,235){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,232){\usebox{\plotpoint}}
\put(529,231){\usebox{\plotpoint}}
\put(530,227){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(531,227){\usebox{\plotpoint}}
\put(532,226){\usebox{\plotpoint}}
\put(533,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(534,223){\usebox{\plotpoint}}
\put(535,222){\usebox{\plotpoint}}
\put(536,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,219){\usebox{\plotpoint}}
\put(538,218){\usebox{\plotpoint}}
\put(539,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(540,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(543,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,211){\usebox{\plotpoint}}
\put(546,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,209){\usebox{\plotpoint}}
\put(549,208){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(556,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,210){\usebox{\plotpoint}}
\put(559,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(561,212){\usebox{\plotpoint}}
\put(562,213){\usebox{\plotpoint}}
\put(563,214){\usebox{\plotpoint}}
\put(564,215){\usebox{\plotpoint}}
\put(565,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(568,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,220){\usebox{\plotpoint}}
\put(571,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,222){\usebox{\plotpoint}}
\put(574,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(577,224){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(589,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(592,222){\usebox{\plotpoint}}
\put(593,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(596,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(599,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(617,214){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(635,215){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(642,214){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(656,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,216){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,218){\usebox{\plotpoint}}
\put(667,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,221){\usebox{\plotpoint}}
\put(673,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,223){\usebox{\plotpoint}}
\put(676,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,226){\usebox{\plotpoint}}
\put(682,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(685,228){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(688,229){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(694,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(697,229){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(703,228){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(707,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,224){\usebox{\plotpoint}}
\put(716,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(725,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(728,219){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(749,220){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(766,219){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(772,218){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(778,217){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(783,216){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(790,215){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(821,216){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(848,217){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(861,218){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(873,219){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(888,220){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(900,219){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(917,218){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(965,217){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(982,216){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(1034,217){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(1068,218){\rule[-0.175pt]{16.863pt}{0.350pt}}
\put(1138,217){\rule[-0.175pt]{71.788pt}{0.350pt}}
\end{picture}

